Charging Autonomous Electric Vehicle Fleet for Mobility-on-Demand Services: Plug in or Swap out?

This paper compares two prevalent charging strategies for electric vehicles, plug-in charging and battery swapping, to investigate which charging strategy is superior for electric autonomous mobility-on-demand (AMoD) systems. To this end, we use a queueing-theoretic model to characterize the vehicle waiting time at charging stations and battery swapping stations, respectively. The model is integrated into an economic analysis of the electric AMoD system operated by a transportation network company (TNC), where the incentives of passengers, the charging/operating shift of TNC vehicles, the operational decisions of the platform, and the planning decisions of the government are captured. Overall, a bi-level optimization framework is proposed for charging infrastructure planning of the electric AMoD system. Based on the proposed framework, we compare the socio-economic performance of plug-in charging and battery swapping, and investigate how this comparison depends on the evolving charging technologies (such as charging speed, battery capacity, and infrastructure cost). At the planning level, we find that when choosing plug-in charging, increased charging speed leads to a transformation of infrastructure from sparsely distributed large stations to densely distributed small stations, while enlarged battery capacity transforms the infrastructure from densely distributed small stations to sparsely distributed large stations. On the other hand, when choosing battery swapping, both increased charging speed and enlarged battery capacity will lead to a smaller number of battery swapping stations. At the operational level, we find that improved charging speed leads to increased TNC profit when choosing plug-in charging, whereas improved charging speed may lead to smaller TNC profit under battery swapping. The above insights are validated through realistic numerical studies.

==> figures/N1_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=12.5,
xmax=50,
xtick={12.5,   25, 37.5,   50},
xlabel style={font=\color{white!15!black}},
xlabel={Battery capacity},
ymin=7800,
ymax=8300,
ytick={7800,8000,8200},
yticklabels={{7.8K},{8K},{8.2K}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white},
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
12.5	7811.05613474758\\
12.875	7819.37601072682\\
13.25	7827.41606724694\\
13.625	7835.09591493714\\
14	7842.4302764213\\
14.375	7849.38631790511\\
14.75	7856.06819221001\\
15.125	7862.82251944741\\
15.5	7869.04375832397\\
15.875	7875.17524091787\\
16.25	7880.91423140873\\
16.625	7886.68423767352\\
17	7892.03679171431\\
17.375	7897.46368316491\\
17.75	7902.56218737703\\
18.125	7907.60283043478\\
18.5	7912.27453449933\\
18.875	7916.88873238757\\
19.25	7921.32156921884\\
19.625	7925.79263175829\\
20	7930.14667333513\\
20.375	7934.45803875932\\
20.75	7938.24261356721\\
21.125	7942.31720452391\\
21.5	7946.16454283113\\
21.875	7949.77010011797\\
22.25	7953.36519774553\\
22.625	7957.014451137\\
23	7960.50689374538\\
23.375	7963.78504232775\\
23.75	7967.15991363157\\
24.125	7970.16988855371\\
24.5	7973.48172011053\\
24.875	7976.54460554339\\
25.25	7979.47527513789\\
25.625	7982.35330510169\\
26	7985.29295625784\\
26.375	7988.20214880128\\
26.75	7990.78664059861\\
27.125	7993.51962228542\\
27.5	7996.08069880895\\
27.875	7998.69120153659\\
28.25	8001.28116363325\\
28.625	8003.69376023703\\
29	8006.1930962739\\
29.375	8008.49259262153\\
29.75	8010.74564154621\\
30.125	8013.13450886905\\
30.5	8015.49159317563\\
30.875	8017.72414441728\\
31.25	8019.80017862902\\
31.625	8021.87930913075\\
32	8024.01158372282\\
32.375	8025.86790081423\\
32.75	8027.97792724336\\
33.125	8029.90689308003\\
33.5	8031.97488296168\\
33.875	8033.86518627258\\
34.25	8035.78026243523\\
34.625	8037.66797031912\\
35	8039.48557915373\\
35.375	8041.25027440847\\
35.75	8042.99063315492\\
36.125	8044.87615932872\\
36.5	8046.54070364659\\
36.875	8048.17610541869\\
37.25	8049.77615991923\\
37.625	8051.54977856145\\
38	8053.21465157847\\
38.375	8054.68748415917\\
38.75	8056.21446359944\\
39.125	8057.70726113165\\
39.5	8059.31154822167\\
39.875	8060.77359986792\\
40.25	8062.35609781812\\
40.625	8063.80850746809\\
41	8065.13782928139\\
41.375	8066.61928356469\\
41.75	8068.07905577988\\
42.125	8069.40287143991\\
42.5	8070.77578390468\\
42.875	8072.03502919886\\
43.25	8073.52064974997\\
43.625	8074.75900479709\\
44	8076.03376084989\\
44.375	8077.27813183968\\
44.75	8078.58417284418\\
45.125	8079.64949186437\\
45.5	8081.15351800271\\
45.875	8082.31373669104\\
46.25	8083.477390808\\
46.625	8084.66997531319\\
47	8085.82356389\\
47.375	8086.96922013028\\
47.75	8088.08584992952\\
48.125	8089.13198265982\\
48.5	8090.43174109213\\
48.875	8091.52545717593\\
49.25	8092.45795916966\\
49.625	8093.71264491697\\
50	8094.74284015385\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
12.5	7884.04954127284\\
12.875	7899.79329179501\\
13.25	7915.21580239797\\
13.625	7928.73305330031\\
14	7941.73727258698\\
14.375	7954.0021036326\\
14.75	7965.94828142103\\
15.125	7976.65943412718\\
15.5	7987.84068316103\\
15.875	7998.49781204615\\
16.25	8007.79400089965\\
16.625	8016.73798430986\\
17	8025.50982785815\\
17.375	8033.81719629674\\
17.75	8041.86340512612\\
18.125	8050.35449732979\\
18.5	8057.19837000025\\
18.875	8063.8939494926\\
19.25	8071.0617334781\\
19.625	8077.93105586793\\
20	8083.80376905957\\
20.375	8090.27944901301\\
20.75	8095.56441909247\\
21.125	8100.94484839487\\
21.5	8107.34369993584\\
21.875	8112.44751771208\\
22.25	8116.88436272502\\
22.625	8122.21551005718\\
23	8126.24779048598\\
23.375	8131.51033539433\\
23.75	8135.90232759006\\
24.125	8140.71026639655\\
24.5	8144.01232573944\\
24.875	8148.07980170495\\
25.25	8152.81185944876\\
25.625	8155.73367343458\\
26	8159.53102663729\\
26.375	8163.41140348819\\
26.75	8166.21460305856\\
27.125	8169.97793341271\\
27.5	8173.14798326373\\
27.875	8176.87023059513\\
28.25	8178.96997662594\\
28.625	8182.3433663448\\
29	8185.32338928497\\
29.375	8188.00231386562\\
29.75	8191.07259298727\\
30.125	8193.91638146198\\
30.5	8196.34478728175\\
30.875	8198.73137124947\\
31.25	8201.70465647596\\
31.625	8203.81329429233\\
32	8206.27163127368\\
32.375	8208.93905499368\\
32.75	8211.09571274971\\
33.125	8212.94515783361\\
33.5	8215.39858727556\\
33.875	8217.11209504039\\
34.25	8219.88900149512\\
34.625	8222.30447934873\\
35	8223.59013237929\\
35.375	8225.81944221248\\
35.75	8228.38264350936\\
36.125	8229.41095783883\\
36.5	8230.73887955632\\
36.875	8233.65529251419\\
37.25	8234.14686845611\\
37.625	8236.25856541933\\
38	8238.30902056344\\
38.375	8239.58050806716\\
38.75	8241.47322010227\\
39.125	8243.60537948733\\
39.5	8244.27091866648\\
39.875	8246.4506036188\\
40.25	8247.35519856869\\
40.625	8248.80711420836\\
41	8250.61485984804\\
41.375	8251.67808820295\\
41.75	8252.9758150058\\
42.125	8254.03291833814\\
42.5	8256.66424215339\\
42.875	8257.30268341583\\
43.25	8258.69071464696\\
43.625	8259.97504364178\\
44	8262.46414563312\\
44.375	8262.87751907064\\
44.75	8264.38570898212\\
45.125	8264.54322591558\\
45.5	8266.71710411128\\
45.875	8267.0280598934\\
46.25	8268.46884829529\\
46.625	8269.43841320118\\
47	8270.55418461769\\
47.375	8271.14909115572\\
47.75	8273.24031971641\\
48.125	8273.50993577542\\
48.5	8274.47144314894\\
48.875	8275.85415720107\\
49.25	8277.03255951002\\
49.625	8277.64911022966\\
50	8279.13727678258\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/N1_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=10,
xmax=20,
xtick={10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={AV cost},
ymin=4000,
ymax=12000,
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	11260.7699200955\\
10.1	11178.6112093257\\
10.2	11096.4888632149\\
10.3	11015.5808287036\\
10.4	10934.7976235425\\
10.5	10854.975599654\\
10.6	10775.5375659269\\
10.7	10696.7406243345\\
10.8	10618.7723434086\\
10.9	10541.0223457244\\
11	10463.2620603808\\
11.1	10387.1398819139\\
11.2	10310.8109459597\\
11.3	10235.1817982236\\
11.4	10159.7605184486\\
11.5	10084.7922101249\\
11.6	10010.3612540241\\
11.7	9936.321441527\\
11.8	9862.70079181804\\
11.9	9789.60310837561\\
12	9716.7878185431\\
12.1	9644.2256714453\\
12.2	9572.12305167807\\
12.3	9500.54128820771\\
12.4	9429.29554298638\\
12.5	9358.03800895281\\
12.6	9287.43661061719\\
12.7	9217.03893057606\\
12.8	9146.82809818522\\
12.9	9077.33797508\\
13	9007.63010465896\\
13.1	8938.5999139689\\
13.2	8869.7879783225\\
13.3	8800.77603713255\\
13.4	8732.34864923519\\
13.5	8664.49965184699\\
13.6	8596.24076494032\\
13.7	8528.63853250276\\
13.8	8461.26499306397\\
13.9	8393.92029680772\\
14	8326.80395783812\\
14.1	8260.04779844183\\
14.2	8193.4497414916\\
14.3	8126.93625374452\\
14.4	8060.58976267191\\
14.5	7994.65292844579\\
14.6	7928.68696552107\\
14.7	7863.12089393137\\
14.8	7797.40888332749\\
14.9	7732.15044456512\\
15	7666.80401561414\\
15.1	7601.79551158051\\
15.2	7536.57627701145\\
15.3	7471.92039941596\\
15.4	7407.20659768367\\
15.5	7342.62583426355\\
15.6	7278.00534501279\\
15.7	7213.71339093323\\
15.8	7149.28345000788\\
15.9	7085.17018054718\\
16	7020.93811131371\\
16.1	6957.14214908487\\
16.2	6893.10156647582\\
16.3	6829.25013760382\\
16.4	6765.35333877999\\
16.5	6701.58247044871\\
16.6	6637.80700215838\\
16.7	6574.2314811865\\
16.8	6510.82269967107\\
16.9	6447.00653537274\\
17	6383.66247730744\\
17.1	6319.6820587555\\
17.2	6256.58745982951\\
17.3	6192.69215508733\\
17.4	6129.37996461467\\
17.5	6065.78347797997\\
17.6	6002.31848351119\\
17.7	5938.82443993047\\
17.8	5875.10037795597\\
17.9	5811.62242043844\\
18	5747.98867643288\\
18.1	5683.94961607106\\
18.2	5620.51294046095\\
18.3	5556.58636035694\\
18.4	5492.64316844155\\
18.5	5428.64410098203\\
18.6	5364.55405105157\\
18.7	5300.2309401698\\
18.8	5236.13299034089\\
18.9	5171.50806266988\\
19	5106.84763608834\\
19.1	5041.8634727876\\
19.2	4977.10866588357\\
19.3	4911.87223482893\\
19.4	4846.58496242881\\
19.5	4781.23148687622\\
19.6	4715.40014953841\\
19.7	4649.42932942064\\
19.8	4583.149164958\\
19.9	4516.60159292938\\
20	4449.56203494886\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	11196.7563981395\\
10.1	11125.6861482294\\
10.2	11053.4061038035\\
10.3	10982.3972827619\\
10.4	10913.2452622891\\
10.5	10842.7248152477\\
10.6	10772.2518582981\\
10.7	10703.9738739072\\
10.8	10634.2618797833\\
10.9	10566.8637595627\\
11	10498.2351875254\\
11.1	10429.4078328318\\
11.2	10362.9481981655\\
11.3	10295.7028781453\\
11.4	10228.4311295405\\
11.5	10163.0253358074\\
11.6	10096.9699063313\\
11.7	10030.6185417719\\
11.8	9966.28239647081\\
11.9	9900.27576959953\\
12	9834.71340990394\\
12.1	9770.57071722743\\
12.2	9706.8168358074\\
12.3	9642.75351087646\\
12.4	9578.84811505727\\
12.5	9514.6136192179\\
12.6	9452.49475760904\\
12.7	9388.7337160244\\
12.8	9326.64517120748\\
12.9	9263.35238209332\\
13	9201.7138868753\\
13.1	9139.48859408421\\
13.2	9077.78668616332\\
13.3	9016.54652793448\\
13.4	8954.32032188277\\
13.5	8894.21631455257\\
13.6	8832.2503725968\\
13.7	8772.59548714874\\
13.8	8711.41337145209\\
13.9	8650.83655542098\\
14	8591.46660815926\\
14.1	8530.21015758478\\
14.2	8470.59813558617\\
14.3	8411.4264270464\\
14.4	8351.78489813829\\
14.5	8291.68331932854\\
14.6	8233.11912381248\\
14.7	8173.81257322642\\
14.8	8114.32252999884\\
14.9	8055.29559930655\\
15	7997.2868497066\\
15.1	7937.68946165902\\
15.2	7879.9203521001\\
15.3	7821.72365608946\\
15.4	7763.92657186921\\
15.5	7705.78821759416\\
15.6	7647.84724286816\\
15.7	7589.83380154217\\
15.8	7531.89115114498\\
15.9	7473.97269216852\\
16	7416.94434244284\\
16.1	7359.8984677667\\
16.2	7301.66218588347\\
16.3	7244.13649211178\\
16.4	7186.87541650678\\
16.5	7130.10952776443\\
16.6	7072.83243005443\\
16.7	7015.53017888777\\
16.8	6958.98398536184\\
16.9	6901.96153198696\\
17	6845.2561312396\\
17.1	6787.66084311787\\
17.2	6731.0819373193\\
17.3	6674.97420948831\\
17.4	6617.98130090405\\
17.5	6562.28283223928\\
17.6	6504.4361212226\\
17.7	6447.23721146689\\
17.8	6391.88649577276\\
17.9	6334.65334269714\\
18	6278.93305963846\\
18.1	6220.83815570173\\
18.2	6164.38522421346\\
18.3	6108.49830686694\\
18.4	6051.81785887807\\
18.5	5994.78975274334\\
18.6	5938.8359793142\\
18.7	5881.14444632651\\
18.8	5825.47972117407\\
18.9	5768.59428831697\\
19	5711.81654787575\\
19.1	5654.1676309414\\
19.2	5597.2648144765\\
19.3	5540.34648822237\\
19.4	5483.66716240844\\
19.5	5426.5583055073\\
19.6	5369.44567510689\\
19.7	5311.8010860278\\
19.8	5254.41486503449\\
19.9	5196.62635426853\\
20	5139.17980314116\\
};
\end{axis}
\end{tikzpicture}%

==> figures/N1_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=11,
xmax=44,
xtick={11, 22, 33, 44},
xlabel style={font=\color{white!15!black}},
xlabel={Charging speed},
ymin=6900,
ymax=8600,
ytick={6500,7500,8500},
yticklabels={{6.5K},{7.5K},{8.5K}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white},
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
11	7007.16658859273\\
11.33	7062.46485548149\\
11.66	7114.71297523524\\
11.99	7163.97755328538\\
12.32	7210.80079097865\\
12.65	7255.2455102666\\
12.98	7297.63479608885\\
13.31	7337.95302825465\\
13.64	7376.36644751506\\
13.97	7413.03437250257\\
14.3	7448.16274267235\\
14.63	7481.6305698758\\
14.96	7513.74417366093\\
15.29	7544.59254001878\\
15.62	7573.98558493244\\
15.95	7602.3834164098\\
16.28	7629.7210167266\\
16.61	7655.87360054857\\
16.94	7681.21409511713\\
17.27	7705.53200545951\\
17.6	7729.00697956871\\
17.93	7751.64081257924\\
18.26	7773.59876841003\\
18.59	7794.54604652418\\
18.92	7815.14712040987\\
19.25	7834.71031858486\\
19.58	7853.98852697373\\
19.91	7872.45504622516\\
20.24	7890.50582952502\\
20.57	7907.82926973056\\
20.9	7924.78585760896\\
21.23	7941.24012212527\\
21.56	7957.05639011465\\
21.89	7972.43745081302\\
22.22	7987.54079921593\\
22.55	8002.00393383476\\
22.88	8016.18069742935\\
23.21	8030.04018616426\\
23.54	8043.60514490907\\
23.87	8056.54174168051\\
24.2	8069.24171937826\\
24.53	8081.58695488326\\
24.86	8093.81006994064\\
25.19	8105.60391947995\\
25.52	8117.30088653877\\
25.85	8128.55455661084\\
26.18	8139.27643476412\\
26.51	8150.16602347699\\
26.84	8160.69445231378\\
27.17	8170.84892875553\\
27.5	8180.78801630209\\
27.83	8190.60325702834\\
28.16	8200.03919082888\\
28.49	8209.71845172593\\
28.82	8218.63115499883\\
29.15	8227.61052625783\\
29.48	8236.30487032749\\
29.81	8244.89657449712\\
30.14	8253.3082812411\\
30.47	8261.54081725504\\
30.8	8269.54890615705\\
31.13	8277.36105827136\\
31.46	8285.17703033285\\
31.79	8292.73691245575\\
32.12	8300.17151497486\\
32.45	8307.65365886726\\
32.78	8314.728324777\\
33.11	8321.6351937447\\
33.44	8328.61340452526\\
33.77	8335.41677721881\\
34.1	8342.16756392609\\
34.43	8348.5975465363\\
34.76	8355.12583252937\\
35.09	8361.24659968604\\
35.42	8367.41726799824\\
35.75	8373.53137880806\\
36.08	8379.62931933115\\
36.41	8385.41093480669\\
36.74	8391.1512676983\\
37.07	8396.81933098338\\
37.4	8402.39742375939\\
37.73	8407.93855182376\\
38.06	8413.26926922444\\
38.39	8418.5945668842\\
38.72	8423.88463376582\\
39.05	8428.96710593835\\
39.38	8434.03474108049\\
39.71	8439.15176779557\\
40.04	8444.00264878099\\
40.37	8448.77670315346\\
40.7	8453.62306228931\\
41.03	8458.33716272251\\
41.36	8462.91507480054\\
41.69	8467.53025944741\\
42.02	8471.9356678328\\
42.35	8476.25706840716\\
42.68	8480.72086021906\\
43.01	8484.99564172434\\
43.34	8489.1378883192\\
43.67	8493.43457825958\\
44	8497.50892913508\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
11	6877.54073508476\\
11.33	6967.21569584907\\
11.66	7050.66125545389\\
11.99	7126.84367949036\\
12.32	7196.00413451219\\
12.65	7263.00058854113\\
12.98	7323.81335194004\\
13.31	7382.16263863825\\
13.64	7434.66278584805\\
13.97	7485.88661564505\\
14.3	7532.26425532534\\
14.63	7576.28104910633\\
14.96	7619.91983477366\\
15.29	7657.14730478883\\
15.62	7695.75705679049\\
15.95	7731.66783215504\\
16.28	7764.78917379785\\
16.61	7796.81135939458\\
16.94	7826.53260292393\\
17.27	7855.10686158869\\
17.6	7882.47089994023\\
17.93	7908.28693786083\\
18.26	7933.47977862194\\
18.59	7957.27297833365\\
18.92	7979.76354291019\\
19.25	8000.42003527226\\
19.58	8022.26096902435\\
19.91	8041.43628485638\\
20.24	8060.6782657514\\
20.57	8078.65948424092\\
20.9	8096.02046804988\\
21.23	8112.63031042916\\
21.56	8128.97531655403\\
21.89	8144.39476787032\\
22.22	8159.0663085681\\
22.55	8173.71186808391\\
22.88	8187.37763611203\\
23.21	8199.91367820235\\
23.54	8213.74514152388\\
23.87	8225.30801044715\\
24.2	8237.51062606844\\
24.53	8249.40776791066\\
24.86	8259.9984493242\\
25.19	8271.11353822376\\
25.52	8281.65842765824\\
25.85	8291.42788128917\\
26.18	8300.63162447853\\
26.51	8310.16033500331\\
26.84	8319.21249600552\\
27.17	8327.84232232147\\
27.5	8337.05224357806\\
27.83	8344.94730485738\\
28.16	8352.89547017084\\
28.49	8360.55519179894\\
28.82	8369.29993367502\\
29.15	8375.81738434904\\
29.48	8383.23620243106\\
29.81	8389.63105474701\\
30.14	8396.20944536442\\
30.47	8402.98029145673\\
30.8	8409.53491710631\\
31.13	8415.06595222241\\
31.46	8421.29838058522\\
31.79	8427.12843323258\\
32.12	8432.96606323143\\
32.45	8438.43683849012\\
32.78	8443.7877770283\\
33.11	8449.00746114671\\
33.44	8454.29967098734\\
33.77	8458.91570730692\\
34.1	8464.34609481154\\
34.43	8468.94515210088\\
34.76	8473.19502642495\\
35.09	8477.53224482756\\
35.42	8481.81219015424\\
35.75	8486.33251595461\\
36.08	8490.20931349412\\
36.41	8494.08273440252\\
36.74	8498.3277282889\\
37.07	8502.00234278216\\
37.4	8505.84231254631\\
37.73	8509.60138597433\\
38.06	8513.1395182672\\
38.39	8516.7455278707\\
38.72	8520.32565500691\\
39.05	8523.40695341972\\
39.38	8526.46531021258\\
39.71	8529.54209611057\\
40.04	8532.92315165534\\
40.37	8535.91886678917\\
40.7	8538.83891697393\\
41.03	8541.75269763827\\
41.36	8544.59047459967\\
41.69	8547.5490519378\\
42.02	8549.73249124514\\
42.35	8552.57705528535\\
42.68	8555.02449306441\\
43.01	8558.34430222418\\
43.34	8560.8025212796\\
43.67	8562.75132452177\\
44	8565.30330647277\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/N2_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=12.5,
xmax=50,
xtick={12.5,   25, 37.5,   50},
xlabel style={font=\color{white!15!black}},
xlabel={Battery capacity},
ymin=200,
ymax=1200,
ytick={400,800,1200},
yticklabels={{0.4K},{0.8K},{1.2K}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white},
legend style={at={(1,0.3)}, anchor=south east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
12.5	1162.33646047609\\
12.875	1157.5786022276\\
13.25	1153.03779965831\\
13.625	1148.69642370275\\
14	1144.47431147116\\
14.375	1140.44262377782\\
14.75	1136.62871836464\\
15.125	1132.92970155028\\
15.5	1129.33836369453\\
15.875	1125.86578007693\\
16.25	1122.44101575409\\
16.625	1119.26907613448\\
17	1116.1132046323\\
17.375	1113.12062091156\\
17.75	1110.12534739896\\
18.125	1107.28543596732\\
18.5	1104.52933174709\\
18.875	1101.92218945762\\
19.25	1099.3546531982\\
19.625	1096.83854376468\\
20	1094.43547004126\\
20.375	1091.91050670106\\
20.75	1089.72488323535\\
21.125	1087.44593121429\\
21.5	1085.20330690403\\
21.875	1083.10978072993\\
22.25	1081.00870583864\\
22.625	1078.96524910554\\
23	1077.02070378947\\
23.375	1075.09895868072\\
23.75	1073.23927241189\\
24.125	1071.42634427256\\
24.5	1069.57265184244\\
24.875	1067.85225290245\\
25.25	1066.15039355127\\
25.625	1064.45209918395\\
26	1062.84371181077\\
26.375	1061.20059470548\\
26.75	1059.68596118179\\
27.125	1058.09902696321\\
27.5	1056.57253034071\\
27.875	1055.10406915624\\
28.25	1053.75157765509\\
28.625	1052.25240073387\\
29	1050.90671155719\\
29.375	1049.59255956933\\
29.75	1048.22296355352\\
30.125	1046.89342485888\\
30.5	1045.55479562977\\
30.875	1044.29184238393\\
31.25	1043.08463124959\\
31.625	1041.88329972796\\
32	1040.67868212302\\
32.375	1039.52328239688\\
32.75	1038.3458570099\\
33.125	1037.23785343703\\
33.5	1036.06497947689\\
33.875	1034.99073294159\\
34.25	1033.95145196131\\
34.625	1032.89432026195\\
35	1031.78796816038\\
35.375	1030.76738617044\\
35.75	1029.78656896824\\
36.125	1028.73780461588\\
36.5	1027.76922321593\\
36.875	1026.84618955373\\
37.25	1025.92939819739\\
37.625	1024.89275276961\\
38	1023.99670959522\\
38.375	1023.11278923204\\
38.75	1022.27904904886\\
39.125	1021.41732778143\\
39.5	1020.51248472051\\
39.875	1019.62219977279\\
40.25	1018.72761549733\\
40.625	1017.92684590353\\
41	1017.20509693003\\
41.375	1016.33110409104\\
41.75	1015.52847188077\\
42.125	1014.78393510807\\
42.5	1014.01775373487\\
42.875	1013.20069516481\\
43.25	1012.48328203578\\
43.625	1011.67887375345\\
44	1011.01083161178\\
44.375	1010.31618294291\\
44.75	1009.52117637927\\
45.125	1008.88094261061\\
45.5	1008.12337436125\\
45.875	1007.43658447339\\
46.25	1006.74410004566\\
46.625	1006.10489100449\\
47	1005.42257762914\\
47.375	1004.77782709525\\
47.75	1004.13894115974\\
48.125	1003.53597988932\\
48.5	1002.84867791993\\
48.875	1002.17804443003\\
49.25	1001.58525359892\\
49.625	1000.96896962267\\
50	1000.38137531115\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
12.5	585.538111628479\\
12.875	572.903618101274\\
13.25	560.877582780118\\
13.625	549.600854050904\\
14	538.871927478583\\
14.375	528.681722327751\\
14.75	518.948464273101\\
15.125	509.750774016176\\
15.5	500.860893727061\\
15.875	492.371829852929\\
16.25	484.360596022324\\
16.625	476.687750281605\\
17	469.313092212002\\
17.375	462.254490543619\\
17.75	455.471649788509\\
18.125	448.865858203572\\
18.5	442.674248966904\\
18.875	436.704933726229\\
19.25	430.87194117842\\
19.625	425.257205531171\\
20	419.935001841471\\
20.375	414.703398775572\\
20.75	409.770396186792\\
21.125	404.972820610311\\
21.5	400.191565767981\\
21.875	395.699555678568\\
22.25	391.414311907\\
22.625	387.140844759676\\
23	383.139401427085\\
23.375	379.097453367467\\
23.75	375.265400968297\\
24.125	371.481915160605\\
24.5	367.976662876107\\
24.875	364.469039397589\\
25.25	360.967023880437\\
25.625	357.769032573673\\
26	354.543867707002\\
26.375	351.384902731324\\
26.75	348.430607036264\\
27.125	345.429249786897\\
27.5	342.567903919797\\
27.875	339.703754472315\\
28.25	337.100281283268\\
28.625	334.401045780102\\
29	331.807499693998\\
29.375	329.306365981448\\
29.75	326.810620931239\\
30.125	324.394239967418\\
30.5	322.078318484467\\
30.875	319.815481352945\\
31.25	317.526765733058\\
31.625	315.388763309939\\
32	313.25085359239\\
32.375	311.128874624972\\
32.75	309.109784538409\\
33.125	307.167446645426\\
33.5	305.188247990969\\
33.875	303.336492643211\\
34.25	301.388989644872\\
34.625	299.520058501032\\
35	297.823151223898\\
35.375	296.042062188158\\
35.75	294.250865418025\\
36.125	292.678866997119\\
36.5	291.098949883618\\
36.875	289.351385393877\\
37.25	287.930285125886\\
37.625	286.335990506216\\
38	284.775113794593\\
38.375	283.335543164888\\
38.75	281.843447020461\\
39.125	280.345500466209\\
39.5	279.051770058164\\
39.875	277.59337519664\\
40.25	276.314285045924\\
40.625	274.988824336675\\
41	273.639835923556\\
41.375	272.403063918876\\
41.75	271.156776240113\\
42.125	269.959217905792\\
42.5	268.585379534732\\
42.875	267.476307319544\\
43.25	266.291905333855\\
43.625	265.137527963524\\
44	263.850643655353\\
44.375	262.837062347819\\
44.75	261.703771619106\\
45.125	260.753444382294\\
45.5	259.568189309554\\
45.875	258.628563669334\\
46.25	257.563292327788\\
46.625	256.570647573193\\
47	255.573408393318\\
47.375	254.654208547387\\
47.75	253.562616784026\\
48.125	252.709606507874\\
48.5	251.783432122393\\
48.875	250.817001524973\\
49.25	249.887910177704\\
49.625	249.040315075716\\
50	248.095898223905\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/N2_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=10,
xmax=20,
xtick={10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={AV cost},
ymin=200,
ymax=1800,
ytick={500,1000,1500},
yticklabels={{0.5K},{1K},{1.5K}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	1697.91191092858\\
10.1	1684.13180423915\\
10.2	1670.38996740672\\
10.3	1657.10826214345\\
10.4	1643.80847410826\\
10.5	1630.5728934429\\
10.6	1617.33978869756\\
10.7	1604.46017152549\\
10.8	1591.55105614614\\
10.9	1578.77965598362\\
11	1566.21076110273\\
11.1	1553.57237415893\\
11.2	1541.25894059619\\
11.3	1528.69357659052\\
11.4	1516.6268069022\\
11.5	1504.45067501662\\
11.6	1492.50058701865\\
11.7	1480.45011829021\\
11.8	1468.48832932107\\
11.9	1456.75137221308\\
12	1445.01709545187\\
12.1	1433.38225326179\\
12.2	1421.92076336619\\
12.3	1410.30015198616\\
12.4	1398.95201233474\\
12.5	1387.64097435833\\
12.6	1376.33865073659\\
12.7	1365.18713803679\\
12.8	1354.02518086458\\
12.9	1342.92913061435\\
13	1332.01638777413\\
13.1	1321.01221576944\\
13.2	1310.1824776291\\
13.3	1299.43234441911\\
13.4	1288.58839504915\\
13.5	1277.97426160915\\
13.6	1267.33099606998\\
13.7	1256.71598818689\\
13.8	1246.16924938251\\
13.9	1235.78253633757\\
14	1225.29382018006\\
14.1	1214.95813276055\\
14.2	1204.60809928686\\
14.3	1194.23638607485\\
14.4	1183.98226156678\\
14.5	1173.82876518266\\
14.6	1163.6265899116\\
14.7	1153.47752696214\\
14.8	1143.40288335206\\
14.9	1133.33012478899\\
15	1123.38439748577\\
15.1	1113.44638759218\\
15.2	1103.3691840943\\
15.3	1093.51866423965\\
15.4	1083.65234423581\\
15.5	1073.77664977432\\
15.6	1063.91037491498\\
15.7	1054.11071525142\\
15.8	1044.35101098832\\
15.9	1034.62132504271\\
16	1024.90449625711\\
16.1	1015.1855165229\\
16.2	1005.51820374099\\
16.3	995.832996336684\\
16.4	986.244331900956\\
16.5	976.587925307517\\
16.6	967.024634302396\\
16.7	957.40794007607\\
16.8	947.831940321429\\
16.9	938.303821317365\\
17	928.793312326968\\
17.1	919.224135037974\\
17.2	909.681986532049\\
17.3	900.220757592498\\
17.4	890.695127349594\\
17.5	881.159298755008\\
17.6	871.738742084628\\
17.7	862.217930687116\\
17.8	852.725897671727\\
17.9	843.29342292867\\
18	833.748272047395\\
18.1	824.291869572937\\
18.2	814.786628482022\\
18.3	805.301140757795\\
18.4	795.773356887229\\
18.5	786.293819849382\\
18.6	776.717434265886\\
18.7	767.182868146346\\
18.8	757.627902520306\\
18.9	748.051614395785\\
19	738.464986960627\\
19.1	728.816365230493\\
19.2	719.253773948043\\
19.3	709.604888615033\\
19.4	699.852892039109\\
19.5	690.124008789678\\
19.6	680.395707624997\\
19.7	670.589121306954\\
19.8	660.744580719136\\
19.9	650.865329082136\\
20	640.914324665508\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	672.084724127052\\
10.1	664.738986770627\\
10.2	657.929762022412\\
10.3	651.065353270463\\
10.4	644.007551732973\\
10.5	637.496049236242\\
10.6	631.192928404326\\
10.7	624.604592765613\\
10.8	618.549888321618\\
10.9	612.176859119861\\
11	606.27490407784\\
11.1	600.604513035325\\
11.2	594.596344003667\\
11.3	588.939548491489\\
11.4	583.460600536451\\
11.5	577.747193507381\\
11.6	572.33767193308\\
11.7	567.148212923788\\
11.8	561.687031233317\\
11.9	556.726010711015\\
12	551.814157698748\\
12.1	546.748863460252\\
12.2	541.740674379562\\
12.3	536.929311850789\\
12.4	532.213685525368\\
12.5	527.688136712178\\
12.6	522.86125288926\\
12.7	518.478169786187\\
12.8	513.879800722061\\
12.9	509.627948244781\\
13	505.162296119779\\
13.1	500.915091806606\\
13.2	496.669902018962\\
13.3	492.435958610145\\
13.4	488.483379003068\\
13.5	484.227192889364\\
13.6	480.407913430526\\
13.7	476.250504025485\\
13.8	472.458672647529\\
13.9	468.638949636322\\
14	464.683491062955\\
14.1	461.142982987802\\
14.2	457.385603478749\\
14.3	453.625662549866\\
14.4	450.019858881952\\
14.5	446.562309617554\\
14.6	442.908030388313\\
14.7	439.446327135499\\
14.8	436.077836542264\\
14.9	432.692831458021\\
15	429.198435399453\\
15.1	426.023507688159\\
15.2	422.60533079353\\
15.3	419.311762939765\\
15.4	416.007061261701\\
15.5	412.808307559848\\
15.6	409.627812454452\\
15.7	406.506299448407\\
15.8	403.419128495844\\
15.9	400.372520603687\\
16	397.23317819253\\
16.1	394.139549159596\\
16.2	391.264432414965\\
16.3	388.320770742936\\
16.4	385.375136439161\\
16.5	382.393386085304\\
16.6	379.520508995351\\
16.7	376.683867510174\\
16.8	373.771727491576\\
16.9	370.957758274041\\
17	368.128516476421\\
17.1	365.449855647378\\
17.2	362.657560852384\\
17.3	359.827875062204\\
17.4	357.141680776538\\
17.5	354.306737388779\\
17.6	351.776573597796\\
17.7	349.179775507672\\
17.8	346.364135569286\\
17.9	343.807985936034\\
18	341.077368540662\\
18.1	338.65869477308\\
18.2	336.048914736264\\
18.3	333.383865356034\\
18.4	330.827719827562\\
18.5	328.323028769863\\
18.6	325.700409876353\\
18.7	323.289255866111\\
18.8	320.649585234676\\
18.9	318.15655058916\\
19	315.655298880069\\
19.1	313.253366230305\\
19.2	310.769157845881\\
19.3	308.286591143961\\
19.4	305.777246403354\\
19.5	303.311524663594\\
19.6	300.842054900873\\
19.7	298.421718872279\\
19.8	295.967022671711\\
19.9	293.543697130703\\
20	291.075362706831\\
};
\end{axis}
\end{tikzpicture}%

==> figures/N2_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=11,
xmax=44,
xtick={11, 22, 33, 44},
xlabel style={font=\color{white!15!black}},
xlabel={Charging speed},
ymin=320,
ymax=1700,
ytick={500,1000,1500},
yticklabels={{0.5K},{1K},{1.5K}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
11	1697.4946202345\\
11.33	1666.62391642432\\
11.66	1636.73111539323\\
11.99	1608.01203073219\\
12.32	1580.21657102725\\
12.65	1553.50343739459\\
12.98	1527.70611317758\\
13.31	1502.75594143474\\
13.64	1478.79856810377\\
13.97	1455.64869019822\\
14.3	1433.16365554142\\
14.63	1411.4992130299\\
14.96	1390.48858354812\\
15.29	1370.25252199134\\
15.62	1350.65561051538\\
15.95	1331.65512314928\\
16.28	1313.19957097366\\
16.61	1295.43213138666\\
16.94	1278.16717167465\\
17.27	1261.45910787608\\
17.6	1245.17931774867\\
17.93	1229.3478653149\\
18.26	1214.0507152424\\
18.59	1199.16792172241\\
18.92	1184.76387717766\\
19.25	1170.66062555957\\
19.58	1157.01829785597\\
19.91	1143.7186577857\\
20.24	1130.72704138124\\
20.57	1118.18842752055\\
20.9	1105.96508724318\\
21.23	1093.88836912587\\
21.56	1082.30969515042\\
21.89	1070.98812318994\\
22.22	1059.90216471053\\
22.55	1049.10333811804\\
22.88	1038.63081394621\\
23.21	1028.25465980491\\
23.54	1018.22700574589\\
23.87	1008.54600502494\\
24.2	998.961844883694\\
24.53	989.672191991965\\
24.86	980.459996907184\\
25.19	971.558465152607\\
25.52	962.8190441097\\
25.85	954.246959783954\\
26.18	945.951352344017\\
26.51	937.717311807684\\
26.84	929.676130588557\\
27.17	921.885823187318\\
27.5	914.237319300379\\
27.83	906.71327579607\\
28.16	899.399946910904\\
28.49	892.064446874598\\
28.82	885.031212762083\\
29.15	878.146386062541\\
29.48	871.369669017033\\
29.81	864.714277926254\\
30.14	858.179131817877\\
30.47	851.767327515718\\
30.8	845.450149199266\\
31.13	839.336353349276\\
31.46	833.272729109718\\
31.79	827.320730490053\\
32.12	821.485972106059\\
32.45	815.729324231831\\
32.78	810.095929693595\\
33.11	804.574058923463\\
33.44	799.128242104159\\
33.77	793.778898755513\\
34.1	788.524902155753\\
34.43	783.400607103217\\
34.76	778.281606630054\\
35.09	773.329198353707\\
35.42	768.390656193972\\
35.75	763.592575627593\\
36.08	758.800259664513\\
36.41	754.161544030037\\
36.74	749.589038546548\\
37.07	745.08239667559\\
37.4	740.598929296472\\
37.73	736.200848861766\\
38.06	731.913733260442\\
38.39	727.639678330048\\
38.72	723.44844409363\\
39.05	719.336742430116\\
39.38	715.264742126264\\
39.71	711.219090433659\\
40.04	707.297187084936\\
40.37	703.44150071667\\
40.7	699.570911846125\\
41.03	695.819249535835\\
41.36	692.106182448675\\
41.69	688.42995294485\\
42.02	684.826415123523\\
42.35	681.305457076695\\
42.68	677.782079385676\\
43.01	674.33294880578\\
43.34	670.898595486028\\
43.67	667.549990628075\\
44	664.098590294112\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
11	433.235842510616\\
11.33	428.394900578637\\
11.66	423.736488321451\\
11.99	419.397762176437\\
12.32	415.418605793997\\
12.65	411.443289188318\\
12.98	407.833254072246\\
13.31	404.300289705103\\
13.64	401.165361193655\\
13.97	398.0395875984\\
14.3	395.26549804252\\
14.63	392.629523620424\\
14.96	389.948727312347\\
15.29	387.823038699436\\
15.62	385.496059447832\\
15.95	383.377703662043\\
16.28	381.488178876525\\
16.61	379.660676994004\\
16.94	378.026429340377\\
17.27	376.469822635367\\
17.6	375.000815120644\\
17.93	373.660330960704\\
18.26	372.35084718224\\
18.59	371.160300938811\\
18.92	370.082380639547\\
19.25	369.181070542888\\
19.58	368.114172524853\\
19.91	367.324644641382\\
20.24	366.500129708569\\
20.57	365.79670628333\\
20.9	365.141505141772\\
21.23	364.551190635031\\
21.56	363.969338269092\\
21.89	363.476428524359\\
22.22	363.05302395638\\
22.55	362.611583500781\\
22.88	362.270334551578\\
23.21	362.050497766204\\
23.54	361.649491831852\\
23.87	361.515100372614\\
24.2	361.2819015152\\
24.53	361.069841004849\\
24.86	361.008070336666\\
25.19	360.862531678809\\
25.52	360.774162292599\\
25.85	360.771186199626\\
26.18	360.827759617445\\
26.51	360.826695410138\\
26.84	360.874213533576\\
27.17	360.96381543283\\
27.5	360.961303481683\\
27.83	361.12214601876\\
28.16	361.262629273901\\
28.49	361.429416863993\\
28.82	361.434009548511\\
29.15	361.732259692256\\
29.48	361.893814011438\\
29.81	362.185617929111\\
30.14	362.44038815982\\
30.47	362.656307065735\\
30.8	362.89091082491\\
31.13	363.259609935338\\
31.46	363.517565042966\\
31.79	363.822010194292\\
32.12	364.11451769621\\
32.45	364.449336455991\\
32.78	364.791291086164\\
33.11	365.142069907109\\
33.44	365.472070328873\\
33.77	365.891833648995\\
34.1	366.181137909394\\
34.43	366.583999736328\\
34.76	367.029826539824\\
35.09	367.453504501458\\
35.42	367.876724531144\\
35.75	368.254416351746\\
36.08	368.720845480911\\
36.41	369.179274331465\\
36.74	369.571977412294\\
37.07	370.043798356025\\
37.4	370.481714923456\\
37.73	370.923486841451\\
38.06	371.391549966446\\
38.39	371.840808548722\\
38.72	372.285905920936\\
39.05	372.801915432648\\
39.38	373.313854015203\\
39.71	373.81540039741\\
40.04	374.260479274711\\
40.37	374.759791156007\\
40.7	375.263818758624\\
41.03	375.761522897385\\
41.36	376.264257229613\\
41.69	376.740029150559\\
42.02	377.335933589389\\
42.35	377.816031854058\\
42.68	378.35491714761\\
43.01	378.741628685164\\
43.34	379.264590043756\\
43.67	379.866476650805\\
44	380.360470488084\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/N2m_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=12.5,
xmax=50,
xtick={12.5,   25, 37.5,   50},
xlabel style={font=\color{white!15!black}},
xlabel={Battery capacity},
ymin=100,
ymax=450,
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
12.5	308.184507567093\\
12.875	303.943902036698\\
13.25	299.907375666099\\
13.625	296.044702555779\\
14	292.255740945598\\
14.375	288.633448073068\\
14.75	285.227944891229\\
15.125	281.945872237797\\
15.5	278.712340209282\\
15.875	275.593219026378\\
16.25	272.466812096455\\
16.625	269.642239463815\\
17	266.771192492323\\
17.375	264.092886766313\\
17.75	261.357270171892\\
18.125	258.792855073036\\
18.5	256.280303606839\\
18.875	253.932277760813\\
19.25	251.600205739641\\
19.625	249.319849813436\\
20	247.154776345906\\
20.375	244.819427503967\\
20.75	242.847727990657\\
21.125	240.771191222695\\
21.5	238.708414789428\\
21.875	236.798613078749\\
22.25	234.867475789424\\
22.625	233.000626288948\\
23	231.232591330585\\
23.375	229.466367530388\\
23.75	227.773714817982\\
24.125	226.102397269916\\
24.5	224.39457557173\\
24.875	222.822796539096\\
25.25	221.256367053846\\
25.625	219.68310577476\\
26	218.215397039736\\
26.375	216.696514084845\\
26.75	215.304595426532\\
27.125	213.828790788784\\
27.5	212.408646383998\\
27.875	211.055229595719\\
28.25	209.833388062746\\
28.625	208.419842021508\\
29	207.189392751129\\
29.375	205.979482214602\\
29.75	204.696137689905\\
30.125	203.463231669072\\
30.5	202.213069851792\\
30.875	201.041282634683\\
31.25	199.922662662295\\
31.625	198.806980351649\\
32	197.686109265018\\
32.375	196.605223037435\\
32.75	195.507616900473\\
33.125	194.478854772048\\
33.5	193.377113543199\\
33.875	192.379040786938\\
34.25	191.419641114975\\
34.625	190.434727296901\\
35	189.38596358933\\
35.375	188.4319454665\\
35.75	187.520263173119\\
36.125	186.532930764037\\
36.5	185.626416988959\\
36.875	184.768931539508\\
37.25	183.914562729524\\
37.625	182.925791137431\\
38	182.093016922409\\
38.375	181.264091688852\\
38.75	180.492950540043\\
39.125	179.685839690607\\
39.5	178.830978951048\\
39.875	177.985447750686\\
40.25	177.137347437198\\
40.625	176.390359897782\\
41	175.727701909359\\
41.375	174.893601529971\\
41.75	174.138701442464\\
42.125	173.443875740132\\
42.5	172.724042711155\\
42.875	171.94051268119\\
43.25	171.276601991479\\
43.625	170.503581372628\\
44	169.885786364729\\
44.375	169.235040624286\\
44.75	168.470284792189\\
45.125	167.87299972164\\
45.5	167.153752012974\\
45.875	166.503390076286\\
46.25	165.845268606235\\
46.625	165.247007518114\\
47	164.597437664995\\
47.375	163.988900570922\\
47.75	163.384894761687\\
48.125	162.818386979947\\
48.5	162.161911386791\\
48.875	161.51770352098\\
49.25	160.95627896253\\
49.625	160.375089976297\\
50	159.819599126201\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
12.5	404.551231809878\\
12.875	393.57184115581\\
13.25	383.159386777282\\
13.625	373.293296968604\\
14	363.915758794883\\
14.375	354.995169012927\\
14.75	346.494550371346\\
15.125	338.396903045128\\
15.5	330.654661282683\\
15.875	323.256657007655\\
16.25	316.190898988066\\
16.625	309.425075257509\\
17	302.938778282998\\
17.375	296.718562468166\\
17.75	290.746489950044\\
18.125	285.000621624117\\
18.5	279.49048382477\\
18.875	274.18724784408\\
19.25	269.073206757876\\
19.625	264.146026945895\\
20	259.402862883865\\
20.375	254.818388458394\\
20.75	250.401964406729\\
21.125	246.132861334336\\
21.5	241.995092189501\\
21.875	238.003771912747\\
22.25	234.146150553987\\
22.625	230.401880817986\\
23	226.785224144295\\
23.375	223.26812234812\\
23.75	219.86432013451\\
24.125	216.557766473168\\
24.5	213.360472690603\\
24.875	210.248826520149\\
25.25	207.219969267022\\
25.625	204.290579443727\\
26	201.435011663655\\
26.375	198.65652376431\\
26.75	195.961069419941\\
27.125	193.329653161951\\
27.5	190.771603466341\\
27.875	188.275447258845\\
28.25	185.854996885311\\
28.625	183.48615531638\\
29	181.179064009924\\
29.375	178.930810822737\\
29.75	176.734327463073\\
30.125	174.592112864348\\
30.5	172.503528918913\\
30.875	170.464153145647\\
31.25	168.467995450248\\
31.625	166.523328066624\\
32	164.62033775552\\
32.375	162.758555265147\\
32.75	160.941289799709\\
33.125	159.165792387104\\
33.5	157.424869644607\\
33.875	155.725914550323\\
34.25	154.056315911395\\
34.625	152.42396905102\\
35	150.832422501061\\
35.375	149.267851034717\\
35.75	147.733089945724\\
36.125	146.238372564037\\
36.5	144.771663223699\\
36.875	143.324618065272\\
37.25	141.919884959752\\
37.625	140.533057699303\\
38	139.173163615691\\
38.375	137.843483006427\\
38.75	136.535328205103\\
39.125	135.250227015197\\
39.5	133.996900695532\\
39.875	132.758274696368\\
40.25	131.548971790084\\
40.625	130.358481227575\\
41	129.18729337695\\
41.375	128.040695717967\\
41.75	126.912935033713\\
42.125	125.805972765452\\
42.5	124.709982526928\\
42.875	123.642815222989\\
43.25	122.589899346791\\
43.625	121.555158532988\\
44	120.531634582786\\
44.375	119.535214008275\\
44.75	118.549736534268\\
45.125	117.586804396152\\
45.5	116.629654580628\\
45.875	115.696676568313\\
46.25	114.773123392063\\
46.625	113.866308691868\\
47	112.972935660103\\
47.375	112.095797263759\\
47.75	111.225257893884\\
48.125	110.376279317845\\
48.5	109.537016607195\\
48.875	108.708440609014\\
49.25	107.893121431718\\
49.625	107.092354385587\\
50	106.299501385258\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/N2m_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=10,
xmax=20,
xtick={10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={AV cost},
ymin=100,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	396.89300569753\\
10.1	393.26997570336\\
10.2	389.457257552183\\
10.3	386.213369327096\\
10.4	382.737930726596\\
10.5	379.289317198782\\
10.6	375.693637115727\\
10.7	372.453929386345\\
10.8	369.113408768626\\
10.9	365.790040054913\\
11	362.536534432067\\
11.1	359.279271314976\\
11.2	356.228368474713\\
11.3	352.791331195398\\
11.4	349.864760134766\\
11.5	346.706001990227\\
11.6	343.767199292516\\
11.7	340.60606808078\\
11.8	337.4762810907\\
11.9	334.574407418826\\
12	331.579285941516\\
12.1	328.616225853271\\
12.2	325.816209087793\\
12.3	322.758140160078\\
12.4	319.980220029086\\
12.5	317.130260786067\\
12.6	314.269173069191\\
12.7	311.521565202144\\
12.8	308.678238351024\\
12.9	305.913891427796\\
13	303.258834128197\\
13.1	300.4757321259\\
13.2	297.854228450636\\
13.3	295.220278071735\\
13.4	292.449334768305\\
13.5	289.965587072058\\
13.6	287.311044491911\\
13.7	284.693177561616\\
13.8	282.114766383457\\
13.9	279.676002898177\\
14	277.05766006118\\
14.1	274.612366212053\\
14.2	272.098751751101\\
14.3	269.501427221013\\
14.4	267.015557005242\\
14.5	264.645904539356\\
14.6	262.151577958625\\
14.7	259.712314876243\\
14.8	257.304403988174\\
14.9	254.891920267678\\
15	252.590972938119\\
15.1	250.284852660921\\
15.2	247.730389365643\\
15.3	245.484456994155\\
15.4	243.171492940982\\
15.5	240.818343196248\\
15.6	238.437871430627\\
15.7	236.137389385895\\
15.8	233.846541111287\\
15.9	231.588518635719\\
16	229.309557551519\\
16.1	227.030570479483\\
16.2	224.777633181592\\
16.3	222.489113694465\\
16.4	220.3048038608\\
16.5	218.016590542842\\
16.6	215.834283248658\\
16.7	213.574022134201\\
16.8	211.36117847713\\
16.9	209.177120820471\\
17	207.028358799256\\
17.1	204.758981360535\\
17.2	202.557807565553\\
17.3	200.423204459602\\
17.4	198.2200182981\\
17.5	195.987125008088\\
17.6	193.912955473026\\
17.7	191.700190744327\\
17.8	189.519964274095\\
17.9	187.430593494028\\
18	185.186928100942\\
18.1	183.06081541241\\
18.2	180.888991574511\\
18.3	178.743088350791\\
18.4	176.550299264764\\
18.5	174.435912075026\\
18.6	172.202128355597\\
18.7	170.040474857451\\
18.8	167.870901404463\\
18.9	165.689957362487\\
19	163.518112546206\\
19.1	161.286446135922\\
19.2	159.200710377696\\
19.3	157.027749426605\\
19.4	154.74436586938\\
19.5	152.527717694901\\
19.6	150.355392184979\\
19.7	148.116392749574\\
19.8	145.873090748168\\
19.9	143.632972623552\\
20	141.354240102914\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	256.862367398961\\
10.1	256.236771368588\\
10.2	255.676016320055\\
10.3	255.090837218884\\
10.4	254.458713154157\\
10.5	253.896643064972\\
10.6	253.352946263797\\
10.7	252.747440988421\\
10.8	252.214504002951\\
10.9	251.613421316815\\
11	251.076931134755\\
11.1	250.566336182066\\
11.2	249.982939756205\\
11.3	249.446784457269\\
11.4	248.928723757524\\
11.5	248.354492929495\\
11.6	247.821682913092\\
11.7	247.316479377876\\
11.8	246.746969723974\\
11.9	246.259106152044\\
12	245.768594765378\\
12.1	245.23569780299\\
12.2	244.70100704993\\
12.3	244.19283606241\\
12.4	243.691803568124\\
12.5	243.21785506126\\
12.6	242.669489733051\\
12.7	242.201855488855\\
12.8	241.676969269572\\
12.9	241.214709974903\\
13	240.694673127809\\
13.1	240.210900970457\\
13.2	239.716278897582\\
13.3	239.212739473271\\
13.4	238.762268692175\\
13.5	238.230822559799\\
13.6	237.790059192869\\
13.7	237.258757290224\\
13.8	236.803517448365\\
13.9	236.331248746239\\
14	235.814905273538\\
14.1	235.390603094186\\
14.2	234.902176595113\\
14.3	234.402287931238\\
14.4	233.931223757318\\
14.5	233.488618207988\\
14.6	232.984385842816\\
14.7	232.520701966157\\
14.8	232.072263591104\\
14.9	231.609687626811\\
15	231.106953653133\\
15.1	230.682937782401\\
15.2	230.181095864534\\
15.3	229.704309631449\\
15.4	229.214265014212\\
15.5	228.744990463934\\
15.6	228.271348699754\\
15.7	227.805567784738\\
15.8	227.340610594578\\
15.9	226.878541082159\\
16	226.378240168476\\
16.1	225.882001302561\\
16.2	225.445032990072\\
16.3	224.977298177753\\
16.4	224.499508736034\\
16.5	224.000250217219\\
16.6	223.527141632535\\
16.7	223.056811618455\\
16.8	222.55149311214\\
16.9	222.069889791427\\
17	221.573507872164\\
17.1	221.120367232275\\
17.2	220.618034031399\\
17.3	220.092394695289\\
17.4	219.608755564422\\
17.5	219.060961053827\\
17.6	218.616156984449\\
17.7	218.137914403267\\
17.8	217.567082969113\\
17.9	217.085386700553\\
18	216.526481771585\\
18.1	216.080248873452\\
18.2	215.549490987577\\
18.3	214.986366199178\\
18.4	214.457191751158\\
18.5	213.939561061273\\
18.6	213.362960311048\\
18.7	212.865393131106\\
18.8	212.260731378074\\
18.9	211.708537982008\\
19	211.142723242787\\
19.1	210.61095945772\\
19.2	210.032730466215\\
19.3	209.444886626284\\
19.4	208.834143000047\\
19.5	208.232848053561\\
19.6	207.619137360052\\
19.7	207.018205012344\\
19.8	206.3901714009\\
19.9	205.766658745742\\
20	205.110001131867\\
};
\end{axis}
\end{tikzpicture}%

==> figures/N2m_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=11,
xmax=44,
xtick={11, 22, 33, 44},
xlabel style={font=\color{white!15!black}},
xlabel={Charging speed},
ymin=100,
ymax=450,
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
11	263.947829819948\\
11.33	264.195116406005\\
11.66	264.442015602032\\
11.99	264.636887668504\\
12.32	264.666395097279\\
12.65	264.702376990373\\
12.98	264.61655235905\\
13.31	264.465587746092\\
13.64	264.395238424135\\
13.97	264.136098060147\\
14.3	263.789101183544\\
14.63	263.499088028761\\
14.96	263.188308961614\\
15.29	262.876070252106\\
15.62	262.440124506648\\
15.95	262.039317644455\\
16.28	261.72334051116\\
16.61	261.155057367373\\
16.94	260.692486129258\\
17.27	260.196548599551\\
17.6	259.778703144985\\
17.93	259.28841561258\\
18.26	258.684382783237\\
18.59	258.220840701328\\
18.92	257.686582619841\\
19.25	257.116893067995\\
19.58	256.56912184074\\
19.91	256.095731686757\\
20.24	255.460584483588\\
20.57	254.988845363717\\
20.9	254.438355854623\\
21.23	253.878041441903\\
21.56	253.260122752995\\
21.89	252.750141463091\\
22.22	252.20376787832\\
22.55	251.562424866569\\
22.88	251.04775592546\\
23.21	250.48993770653\\
23.54	249.847242795948\\
23.87	249.388492684071\\
24.2	248.789360727298\\
24.53	248.07988483929\\
24.86	247.66909388248\\
25.19	247.037400090094\\
25.52	246.592433570949\\
25.85	246.074002647209\\
26.18	245.417210452202\\
26.51	244.955782058537\\
26.84	244.251288283447\\
27.17	243.781193429514\\
27.5	243.213185967853\\
27.83	242.741873744118\\
28.16	242.182553100409\\
28.49	241.634910015017\\
28.82	241.011775633613\\
29.15	240.54076989704\\
29.48	239.978464080709\\
29.81	239.539667366527\\
30.14	239.134265665694\\
30.47	238.494496287844\\
30.8	237.982980144593\\
31.13	237.480051756108\\
31.46	236.830509033896\\
31.79	236.394072211367\\
32.12	235.871058895694\\
32.45	235.36707267983\\
32.78	234.827244497125\\
33.11	234.260076669596\\
33.44	233.872517823273\\
33.77	233.527580721036\\
34.1	232.812914486193\\
34.43	232.431972803223\\
34.76	231.969106908008\\
35.09	231.513124513712\\
35.42	230.887384142967\\
35.75	230.548212283227\\
36.08	230.072216312233\\
36.41	229.533141690023\\
36.74	229.090912533424\\
37.07	228.646520237386\\
37.4	228.148911173877\\
37.73	227.763794043185\\
38.06	227.29426559534\\
38.39	226.833775142981\\
38.72	226.330980808555\\
39.05	225.944760023791\\
39.38	225.542076219182\\
39.71	225.099357036486\\
40.04	224.624939052571\\
40.37	224.267982566548\\
40.7	223.778799594847\\
41.03	223.410331431102\\
41.36	222.88931846392\\
41.69	222.440413308396\\
42.02	222.071810708951\\
42.35	221.769062714064\\
42.68	221.220633212121\\
43.01	220.785367474302\\
43.34	220.440055685772\\
43.67	219.996077649051\\
44	219.510828400722\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
11	125.50660271842\\
11.33	128.820815868195\\
11.66	132.106390605792\\
11.99	135.414770259338\\
12.32	138.68959037514\\
12.65	141.974236884235\\
12.98	145.251163621764\\
13.31	148.532113377014\\
13.64	151.758075616887\\
13.97	155.011559332517\\
14.3	158.245520818629\\
14.63	161.478944408443\\
14.96	164.694607406361\\
15.29	167.913560100393\\
15.62	171.106965529149\\
15.95	174.303351734148\\
16.28	177.451876229402\\
16.61	180.642199589274\\
16.94	183.785962904076\\
17.27	186.966260672106\\
17.6	190.094013283153\\
17.93	193.230165778612\\
18.26	196.330267764996\\
18.59	199.463629106358\\
18.92	202.568825464785\\
19.25	205.661044678579\\
19.58	208.750288670988\\
19.91	211.846939292219\\
20.24	214.913668243779\\
20.57	217.951112036036\\
20.9	221.003688282784\\
21.23	224.036628519398\\
21.56	227.086208688273\\
21.89	230.081007708111\\
22.22	233.132545356966\\
22.55	236.095163848762\\
22.88	239.110782905684\\
23.21	242.137102957252\\
23.54	245.042451527561\\
23.87	248.016945911725\\
24.2	250.954580665296\\
24.53	253.916005544186\\
24.86	256.829229902223\\
25.19	259.784650248409\\
25.52	262.700797901591\\
25.85	265.545549987845\\
26.18	268.449878165706\\
26.51	271.301495465514\\
26.84	274.16408214565\\
27.17	277.078549157798\\
27.5	279.871601744782\\
27.83	282.773112281834\\
28.16	285.567027557034\\
28.49	288.410392634762\\
28.82	291.147979430569\\
29.15	294.008769694222\\
29.48	296.782733776638\\
29.81	299.562016055287\\
30.14	302.363491300245\\
30.47	305.112692277225\\
30.8	307.818944366599\\
31.13	310.554381567716\\
31.46	313.261782419518\\
31.79	316.011060543999\\
32.12	318.65634135187\\
32.45	321.346080560246\\
32.78	324.041307659987\\
33.11	326.702756070635\\
33.44	329.331277283556\\
33.77	332.039604607533\\
34.1	334.676623009683\\
34.43	337.295975729484\\
34.76	339.962042236062\\
35.09	342.473703621849\\
35.42	345.069598619762\\
35.75	347.654180183581\\
36.08	350.262611490364\\
36.41	352.792265874757\\
36.74	355.310219789336\\
37.07	357.825202184166\\
37.4	360.322333662766\\
37.73	362.810055167929\\
38.06	365.423136120981\\
38.39	367.797632026499\\
38.72	370.35553061242\\
39.05	372.767100383288\\
39.38	375.285637958447\\
39.71	377.693644451003\\
40.04	380.110108794047\\
40.37	382.48080997748\\
40.7	384.926775549784\\
41.03	387.372398819779\\
41.36	389.722398170251\\
41.69	392.042363656175\\
42.02	394.459209837774\\
42.35	396.756902537076\\
42.68	399.082044061081\\
43.01	401.500510795657\\
43.34	403.721253642942\\
43.67	406.032458518219\\
44	408.340245914296\\
};
\end{axis}
\end{tikzpicture}%

==> figures/N2s_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=12.5,
xmax=50,
xtick={12.5,   25, 37.5,   50},
xlabel style={font=\color{white!15!black}},
xlabel={Battery capacity},
ymin=0,
ymax=900,
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white},
legend style={at={(1,0.3)}, anchor=south east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
12.5	815.093873740458\\
12.875	815.503393361647\\
13.25	815.905309383351\\
13.625	816.288517093545\\
14	816.644441230363\\
14.375	816.979117610749\\
14.75	817.30803384173\\
15.125	817.656614893105\\
15.5	817.956551999992\\
15.875	818.258964188491\\
16.25	818.521242515858\\
16.625	818.81693579739\\
17	819.066055302394\\
17.375	819.341986942342\\
17.75	819.579198192306\\
18.125	819.827787725269\\
18.5	820.044545933692\\
18.875	820.272047867657\\
19.25	820.482944502245\\
19.625	820.702870431071\\
20	820.922621830779\\
20.375	821.120994939984\\
20.75	821.302990228898\\
21.125	821.503575702391\\
21.5	821.682728595482\\
21.875	821.852966188181\\
22.25	822.020011844\\
22.625	822.198948096302\\
23	822.372062082361\\
23.375	822.523844826807\\
23.75	822.692723436095\\
24.125	822.827111794898\\
24.5	822.988138997661\\
24.875	823.137831776267\\
25.25	823.27478839627\\
25.625	823.40577465575\\
26	823.553543554692\\
26.375	823.693117300336\\
26.75	823.812840203305\\
27.125	823.939048719105\\
27.5	824.053587359024\\
27.875	824.179786728285\\
28.25	824.317132908689\\
28.625	824.417428001415\\
29	824.544812060516\\
29.375	824.654196023705\\
29.75	824.751545043224\\
30.125	824.86759246897\\
30.5	824.978716868341\\
30.875	825.085207400643\\
31.25	825.181322605932\\
31.625	825.278043562092\\
32	825.379578771785\\
32.375	825.457424591913\\
32.75	825.559061877239\\
33.125	825.649433694017\\
33.5	825.74643578967\\
33.875	825.836007178311\\
34.25	825.931947930305\\
34.625	826.022579794135\\
35	826.099764469465\\
35.375	826.181148676796\\
35.75	826.264339843306\\
36.125	826.354509881035\\
36.5	826.43060887585\\
36.875	826.508704212201\\
37.25	826.583563902273\\
37.625	826.662355017177\\
38	826.745889754689\\
38.375	826.810531875429\\
38.75	826.88641078924\\
39.125	826.955247154492\\
39.5	827.030482370937\\
39.875	827.092375109509\\
40.25	827.16610158726\\
40.625	827.236919200143\\
41	827.303845852947\\
41.375	827.368833974924\\
41.75	827.439596374802\\
42.125	827.502740932743\\
42.5	827.568303843196\\
42.875	827.616061092253\\
43.25	827.698552879789\\
43.625	827.745267992498\\
44	827.81122057927\\
44.375	827.87081485974\\
44.75	827.925154698576\\
45.125	827.972140817335\\
45.5	828.050925043404\\
45.875	828.102109770284\\
46.25	828.152860398528\\
46.625	828.212524768341\\
47	828.263123413218\\
47.375	828.317045022987\\
47.75	828.368507554053\\
48.125	828.416657297913\\
48.5	828.481236724041\\
48.875	828.526363037057\\
49.25	828.563615651865\\
49.625	828.631228265916\\
50	828.678884032576\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
12.5	54.240332257392\\
12.875	52.6907864781357\\
13.25	51.2304676570606\\
13.625	49.8423750414824\\
14	48.5285014979951\\
14.375	47.2815706810095\\
14.75	46.0986050080337\\
15.125	44.9697988455972\\
15.5	43.8999688340588\\
15.875	42.8797550858608\\
16.25	41.9014498657239\\
16.625	40.9670215271546\\
17	40.0743346861116\\
17.375	39.2192470730866\\
17.75	38.4002299378492\\
18.125	37.6181318392955\\
18.5	36.8614993813078\\
18.875	36.1351857845818\\
19.25	35.4399806240607\\
19.625	34.7708786487492\\
20	34.1235445069261\\
20.375	33.5030964405993\\
20.75	32.9010427319061\\
21.125	32.3213037973082\\
21.5	31.7661627131796\\
21.875	31.2257600079456\\
22.25	30.7016126036773\\
22.625	30.1984833754765\\
23	29.707594966232\\
23.375	29.2371106205787\\
23.75	28.7788755491536\\
24.125	28.3366261961952\\
24.5	27.9032521127834\\
24.875	27.4857432462109\\
25.25	27.0830568060606\\
25.625	26.686695205956\\
26	26.3047539351925\\
26.375	25.9341700997373\\
26.75	25.57093644471\\
27.125	25.220834654603\\
27.5	24.8787345952186\\
27.875	24.5476410805732\\
28.25	24.2208588190057\\
28.625	23.9064256162347\\
29	23.5991889240389\\
29.375	23.2991219588415\\
29.75	23.0078381067872\\
30.125	22.7233384940426\\
30.5	22.4448645712579\\
30.875	22.1731747663697\\
31.25	21.9096543854101\\
31.625	21.6502802295146\\
32	21.3979856059028\\
32.375	21.1521680467018\\
32.75	20.9108153484742\\
33.125	20.6742717449599\\
33.5	20.4445831136835\\
33.875	20.2182944564102\\
34.25	19.9995708624042\\
34.625	19.78481911429\\
35	19.5721239962147\\
35.375	19.3661827616691\\
35.75	19.1653941589488\\
36.125	18.965389331585\\
36.5	18.7702284063759\\
36.875	18.5826042174304\\
37.25	18.39352576202\\
37.625	18.2117775064574\\
38	18.0335425340203\\
38.375	17.8571949477665\\
38.75	17.6856173590498\\
39.125	17.5178776147501\\
39.5	17.3503514159344\\
39.875	17.1891124555958\\
40.25	17.0283461908243\\
40.625	16.8716878435709\\
41	16.7186436295576\\
41.375	16.5669503138824\\
41.75	16.4184783807394\\
42.125	16.2722230019063\\
42.5	16.1315996144455\\
42.875	15.9896889562469\\
43.25	15.8516838450418\\
43.625	15.7158909457693\\
44	15.5846733225802\\
44.375	15.4518970856606\\
44.75	15.3233673930678\\
45.125	15.1945663868246\\
45.5	15.0715238700949\\
45.875	14.9472142763007\\
46.25	14.8269354498422\\
46.625	14.7077940481794\\
47	14.5908316934739\\
47.375	14.4748496705583\\
47.75	14.3632639794607\\
48.125	14.250357681087\\
48.5	14.1403806797059\\
48.875	14.0328141428523\\
49.25	13.9265683509356\\
49.625	13.8210261453585\\
50	13.7185059765527\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/N2s_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=10,
xmax=20,
xtick={10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={AV cost},
ymin=0,
ymax=1200,
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	1170.31752740811\\
10.1	1161.70586352774\\
10.2	1153.07880743897\\
10.3	1144.63076165395\\
10.4	1136.17200210175\\
10.5	1127.81242890881\\
10.6	1119.47664057316\\
10.7	1111.24094794744\\
10.8	1103.0783242565\\
10.9	1094.93933599569\\
11	1086.80632853671\\
11.1	1078.83739407763\\
11.2	1070.86841974244\\
11.3	1062.93093323783\\
11.4	1055.06556059398\\
11.5	1047.22235258267\\
11.6	1039.45517099665\\
11.7	1031.70493682621\\
11.8	1023.99992923791\\
11.9	1016.37030275683\\
12	1008.75966470007\\
12.1	1001.17765840142\\
12.2	993.658152224124\\
12.3	986.165029060905\\
12.4	978.733763158273\\
12.5	971.294081736195\\
12.6	963.919152851951\\
12.7	956.576067618559\\
12.8	949.242130829071\\
12.9	941.988475165311\\
13	934.723931389675\\
13.1	927.514565698307\\
13.2	920.343333641475\\
13.3	913.15077341705\\
13.4	906.003143960194\\
13.5	898.942411045973\\
13.6	891.823382988177\\
13.7	884.773958623306\\
13.8	877.751453820712\\
13.9	870.745863885701\\
14	863.745170787436\\
14.1	856.798008721527\\
14.2	849.85985989051\\
14.3	842.921797308308\\
14.4	836.011688534237\\
14.5	829.154372525\\
14.6	822.281616188703\\
14.7	815.454532953357\\
14.8	808.615946300513\\
14.9	801.822434840995\\
15	795.031287194315\\
15.1	788.27354465335\\
15.2	781.469715531442\\
15.3	774.75341559053\\
15.4	768.024571284125\\
15.5	761.305048490108\\
15.6	754.578794734978\\
15.7	747.89355296009\\
15.8	741.19542576768\\
15.9	734.532384747865\\
16	727.855315335048\\
16.1	721.222024273052\\
16.2	714.566790818926\\
16.3	707.926974475009\\
16.4	701.293065072695\\
16.5	694.661366970708\\
16.6	688.039839025804\\
16.7	681.43055805785\\
16.8	674.842776389668\\
16.9	668.216987236351\\
17	661.642136363193\\
17.1	654.991292370823\\
17.2	648.436223162918\\
17.3	641.807453830702\\
17.4	635.230338496541\\
17.5	628.6217002442\\
17.6	622.042196886312\\
17.7	615.445863648335\\
17.8	608.829705299169\\
17.9	602.247374516366\\
18	595.633914565582\\
18.1	588.991565904643\\
18.2	582.405101933287\\
18.3	575.772058431339\\
18.4	569.132640372078\\
18.5	562.495483742482\\
18.6	555.837207079359\\
18.7	549.162774514727\\
18.8	542.510150872372\\
18.9	535.803482211838\\
19	529.094163276195\\
19.1	522.346338765328\\
19.2	515.636189474081\\
19.3	508.868933165642\\
19.4	502.085487503444\\
19.5	495.302095272058\\
19.6	488.47517987184\\
19.7	481.627568316028\\
19.8	474.748469619136\\
19.9	467.842845398509\\
20	460.883953992927\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	37.4760532205756\\
10.1	37.2414655855966\\
10.2	37.0031316813858\\
10.3	36.7688772841906\\
10.4	36.5405447049269\\
10.5	36.3079638717796\\
10.6	36.0755985425337\\
10.7	35.8502128912738\\
10.8	35.6203726258855\\
10.9	35.3978803464359\\
11	35.1715733943891\\
11.1	34.9447007575095\\
11.2	34.7253370565945\\
11.3	34.5035571782496\\
11.4	34.2817500312409\\
11.5	34.0658644703048\\
11.6	33.8479888400636\\
11.7	33.629235243026\\
11.8	33.4168650018643\\
11.9	33.1992961169786\\
12	32.983172203417\\
12.1	32.7715547322059\\
12.2	32.5612035758113\\
12.3	32.3499266975505\\
12.4	32.1391899177927\\
12.5	31.9274649465167\\
12.6	31.7224188052093\\
12.7	31.5122636286732\\
12.8	31.3073935066734\\
12.9	31.0987880313071\\
13	30.8954063312985\\
13.1	30.6902232967024\\
13.2	30.4867172680929\\
13.3	30.2846928994937\\
13.4	30.079615838282\\
13.5	29.8812176265435\\
13.6	29.6770239076962\\
13.7	29.4800956873258\\
13.8	29.2784192683859\\
13.9	29.0786676618968\\
14	28.8827206983486\\
14.1	28.6809022844301\\
14.2	28.4842546001841\\
14.3	28.2890101103563\\
14.4	28.092322689229\\
14.5	27.894223108504\\
14.6	27.7009521788312\\
14.7	27.5053849495054\\
14.8	27.3092672182902\\
14.9	27.1146185257533\\
15	26.9231699087435\\
15.1	26.726780857068\\
15.2	26.536119257144\\
15.3	26.3441405831359\\
15.4	26.1534260511523\\
15.5	25.9616628484518\\
15.6	25.7705311789543\\
15.7	25.579188120497\\
15.8	25.3880793840149\\
15.9	25.1970592499\\
16	25.008826446172\\
16.1	24.8205495920466\\
16.2	24.6285716772958\\
16.3	24.4388181277367\\
16.4	24.249897505907\\
16.5	24.0625268809215\\
16.6	23.873569150714\\
16.7	23.6845382102453\\
16.8	23.4978665962339\\
16.9	23.3097142634876\\
17	23.1225509664188\\
17.1	22.9326174571784\\
17.2	22.7458485770166\\
17.3	22.5605451261631\\
17.4	22.3724828023508\\
17.5	22.1884459494253\\
17.6	21.9977170657081\\
17.7	21.8089983668553\\
17.8	21.6260239795235\\
17.9	21.4371819366796\\
18	21.2530373543069\\
18.1	21.0614917123114\\
18.2	20.8750420129277\\
18.3	20.6903383985804\\
18.4	20.5031494499116\\
18.5	20.314860740465\\
18.6	20.1298942809824\\
18.7	19.9395004972028\\
18.8	19.7553879838107\\
18.9	19.5674530103852\\
19	19.3798258359707\\
19.1	19.1894596004879\\
19.2	19.0013825601398\\
19.3	18.8132233123882\\
19.4	18.6257711424409\\
19.5	18.4369444697288\\
19.6	18.2480648260677\\
19.7	18.0574864328512\\
19.8	17.8676647408929\\
19.9	17.6765415558749\\
20	17.4864288074373\\
};
\end{axis}
\end{tikzpicture}%

==> figures/N2s_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=11,
xmax=44,
xtick={11, 22, 33, 44},
xlabel style={font=\color{white!15!black}},
xlabel={Charging speed},
ymin=0,
ymax=1400,
ytick={500,1000},
yticklabels={{0.5K},{1K}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
11	1360.20092068916\\
11.33	1333.57924936539\\
11.66	1307.78565913863\\
11.99	1282.74710230987\\
12.32	1258.42043209863\\
12.65	1234.89150003682\\
12.98	1212.10817661782\\
13.31	1189.99096786338\\
13.64	1168.57336906205\\
13.97	1147.86415151787\\
14.3	1127.74611818097\\
14.63	1108.3093267706\\
14.96	1089.43452511576\\
15.29	1071.16261969255\\
15.62	1053.46473796621\\
15.95	1036.25101918885\\
16.28	1019.57860389846\\
16.61	1003.40509638935\\
16.94	987.707088147834\\
17.27	972.474845120824\\
17.6	957.685566241987\\
17.93	943.320256555949\\
18.26	929.312443985217\\
18.59	915.727462557172\\
18.92	902.534196439185\\
19.25	889.700265259546\\
19.58	877.210158227722\\
19.91	865.037357167434\\
20.24	853.161515444854\\
20.57	841.675178926338\\
20.9	830.450701575075\\
21.23	819.508568372805\\
21.56	808.841842144231\\
21.89	798.441998345828\\
22.22	788.289221030091\\
22.55	778.413509068155\\
22.88	768.738456083058\\
23.21	759.337807892452\\
23.54	750.12347457932\\
23.87	741.15513689237\\
24.2	732.394892145501\\
24.53	723.788763359623\\
24.86	715.427007384075\\
25.19	707.257912553452\\
25.52	699.230862822592\\
25.85	691.418241399433\\
26.18	683.76840238772\\
26.51	676.271223608669\\
26.84	668.939141689078\\
27.17	661.781928765807\\
27.5	654.716771140111\\
27.83	647.861797055304\\
28.16	641.126979717715\\
28.49	634.513814048353\\
28.82	628.043217910379\\
29.15	621.717522397695\\
29.48	615.51421115003\\
29.81	609.410417114507\\
30.14	603.445787801668\\
30.47	597.56896894575\\
30.8	591.83935870101\\
31.13	586.191311368966\\
31.46	580.651831196679\\
31.79	575.234166024673\\
32.12	569.897420049847\\
32.45	564.686293385566\\
32.78	559.522075927301\\
33.11	554.48414261957\\
33.44	549.543423331896\\
33.77	544.676888712731\\
34.1	539.874931805515\\
34.43	535.181844040025\\
34.76	530.558993336726\\
35.09	526.022452133085\\
35.42	521.547357315493\\
35.75	517.165566264042\\
36.08	512.848511709217\\
36.41	508.600853546966\\
36.74	504.430770963477\\
37.07	500.311705344127\\
37.4	496.279810650114\\
37.73	492.302449178484\\
38.06	488.38006636034\\
38.39	484.533677284581\\
38.72	480.735579792079\\
39.05	476.99076751162\\
39.38	473.318960834617\\
39.71	469.703535467937\\
40.04	466.144476677198\\
40.37	462.627263743777\\
40.7	459.166001327757\\
41.03	455.764217354614\\
41.36	452.402116170694\\
41.69	449.083642836042\\
42.02	445.828064222655\\
42.35	442.612025899021\\
42.68	439.437892922094\\
43.01	436.326674340719\\
43.34	433.236036823262\\
43.67	430.203804746687\\
44	427.197434030984\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
11	21.8324087435589\\
11.33	22.174592053984\\
11.66	22.4971859501564\\
11.99	22.7880147595541\\
12.32	23.065270743053\\
12.65	23.3195087833684\\
12.98	23.5572144431656\\
13.31	23.7774673185862\\
13.64	23.9937816819322\\
13.97	24.1902804120261\\
14.3	24.3775515210323\\
14.63	24.5529996514562\\
14.96	24.720442104727\\
15.29	24.8771837573065\\
15.62	25.0283796585537\\
15.95	25.1702954911755\\
16.28	25.3105035132135\\
16.61	25.4373558721311\\
16.94	25.562970255286\\
17.27	25.6774330612403\\
17.6	25.7917895128219\\
17.93	25.8991997048243\\
18.26	26.0048006520639\\
18.59	26.1016826698943\\
18.92	26.1964620354506\\
19.25	26.2877743264821\\
19.58	26.374916708117\\
19.91	26.4572699588771\\
20.24	26.5382438909369\\
20.57	26.6177796000587\\
20.9	26.6924731171779\\
21.23	26.7652483417648\\
21.56	26.8335733338523\\
21.89	26.9027012706291\\
22.22	26.9649915872687\\
22.55	27.0304153140307\\
22.88	27.0896796077066\\
23.21	27.1458392768482\\
23.54	27.2068293253917\\
23.87	27.2612961211015\\
24.2	27.3156010636989\\
24.53	27.3664237500284\\
24.86	27.4177560528222\\
25.19	27.464906908949\\
25.52	27.5121791031541\\
25.85	27.5610388675107\\
26.18	27.6052121254426\\
26.51	27.6500999213215\\
26.84	27.6927928386729\\
27.17	27.7316720596224\\
27.5	27.7742044705525\\
27.83	27.8107423044324\\
28.16	27.8502399840161\\
28.49	27.8863902903892\\
28.82	27.9252269597979\\
29.15	27.9581467103191\\
29.48	27.9930319504264\\
29.81	28.0265067473908\\
30.14	28.0580719918934\\
30.47	28.0902935139924\\
30.8	28.1227988913252\\
31.13	28.1532658158885\\
31.46	28.1835714744685\\
31.79	28.2115943738379\\
32.12	28.2417571045377\\
32.45	28.2696225177872\\
32.78	28.2964232919892\\
33.11	28.3232810828949\\
33.44	28.3501481214809\\
33.77	28.3740500420912\\
34.1	28.3990327809405\\
34.43	28.4236639703474\\
34.76	28.4463681499934\\
35.09	28.4720851123946\\
35.42	28.4949898454663\\
35.75	28.517446011824\\
36.08	28.5386705048951\\
36.41	28.5609920632528\\
36.74	28.582875400126\\
37.07	28.6041491354451\\
37.4	28.6251464861865\\
37.73	28.6456962503194\\
38.06	28.6631281783328\\
38.39	28.6847212691566\\
38.72	28.702139202833\\
39.05	28.7218067096777\\
39.38	28.7389148208739\\
39.71	28.7575304633715\\
40.04	28.7754487670435\\
40.37	28.7936404977874\\
40.7	28.8100143389632\\
41.03	28.8259292680761\\
41.36	28.8429669903043\\
41.69	28.8599971137297\\
42.02	28.8750048217023\\
42.35	28.891446595302\\
42.68	28.9069994297309\\
43.01	28.9207151291766\\
43.34	28.9369705459812\\
43.67	28.9514558383952\\
44	28.9655873469695\\
};
\end{axis}
\end{tikzpicture}%

==> figures/N2w_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=12.5,
xmax=50,
xtick={12.5,   25, 37.5,   50},
xlabel style={font=\color{white!15!black}},
xlabel={Battery capacity},
ymin=0,
ymax=140,
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white},
legend style={at={(1,0.3)}, anchor=south east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
12.5	39.0580791685371\\
12.875	38.1313068292586\\
13.25	37.225114608865\\
13.625	36.3632040534227\\
14	35.5741292951957\\
14.375	34.8300580939989\\
14.75	34.0927396316841\\
15.125	33.3272144193795\\
15.5	32.6694714852517\\
15.875	32.0135968620575\\
16.25	31.4529611417796\\
16.625	30.8099008732715\\
17	30.2759568375803\\
17.375	29.6857472029017\\
17.75	29.1888790347639\\
18.125	28.6647931690132\\
18.5	28.2044822065575\\
18.875	27.7178638291512\\
19.25	27.271502956312\\
19.625	26.8158235201783\\
20	26.3580718645784\\
20.375	25.9700842571127\\
20.75	25.5741650157925\\
21.125	25.171164289203\\
21.5	24.8121635191245\\
21.875	24.4582014629952\\
22.25	24.1212182052131\\
22.625	23.7656747202892\\
23	23.4160503765236\\
23.375	23.1087463235259\\
23.75	22.7728341578125\\
24.125	22.4968352077437\\
24.5	22.1899372730515\\
24.875	21.8916245870923\\
25.25	21.6192381011588\\
25.625	21.3632187534376\\
26	21.0747712163425\\
26.375	20.8109633202982\\
26.75	20.5685255519522\\
27.125	20.3311874553162\\
27.5	20.1102965976868\\
27.875	19.8690528322394\\
28.25	19.6010566836534\\
28.625	19.4151307109484\\
29	19.1725067455497\\
29.375	18.9588813310213\\
29.75	18.7752808203933\\
30.125	18.5626007208358\\
30.5	18.3630089096342\\
30.875	18.1653523486038\\
31.25	17.9806459813589\\
31.625	17.7982758142153\\
32	17.6129940862167\\
32.375	17.4606347675369\\
32.75	17.2791782321848\\
33.125	17.1095649709651\\
33.5	16.9414301440203\\
33.875	16.7756849763375\\
34.25	16.5998629160316\\
34.625	16.4370131709149\\
35	16.302240101584\\
35.375	16.1542920271457\\
35.75	16.0019659518138\\
36.125	15.8503639708088\\
36.5	15.7121973511233\\
36.875	15.5685538020217\\
37.25	15.4312715655976\\
37.625	15.3046066150048\\
38	15.1578029181265\\
38.375	15.038165667759\\
38.75	14.8996877195735\\
39.125	14.7762409363304\\
39.5	14.6510233985216\\
39.875	14.544376912593\\
40.25	14.4241664728757\\
40.625	14.2995668056058\\
41	14.1735491677202\\
41.375	14.0686685861465\\
41.75	13.9501740635046\\
42.125	13.8373184351928\\
42.5	13.725407180519\\
42.875	13.6441213913704\\
43.25	13.5081271645159\\
43.625	13.4300243883273\\
44	13.3138246677815\\
44.375	13.2103274588848\\
44.75	13.1257368885053\\
45.125	13.0358020716352\\
45.5	12.9186973048718\\
45.875	12.8310846268185\\
46.25	12.745971040901\\
46.625	12.6453587180343\\
47	12.5620165509258\\
47.375	12.4718815013397\\
47.75	12.3855388440008\\
48.125	12.3009356114581\\
48.5	12.2055298091008\\
48.875	12.133977871993\\
49.25	12.0653589845262\\
49.625	11.9626513804532\\
50	11.8828921523729\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
12.5	126.746547561209\\
12.875	126.640990467329\\
13.25	126.487728345775\\
13.625	126.465182040817\\
14	126.427667185704\\
14.375	126.404982633814\\
14.75	126.355308893722\\
15.125	126.384072125451\\
15.5	126.30626361032\\
15.875	126.235417759413\\
16.25	126.268247168534\\
16.625	126.295653496941\\
17	126.299979242892\\
17.375	126.316681002366\\
17.75	126.324929900616\\
18.125	126.247104740159\\
18.5	126.322265760826\\
18.875	126.382500097567\\
19.25	126.358753796483\\
19.625	126.340299936527\\
20	126.40859445068\\
20.375	126.381913876579\\
20.75	126.467389048156\\
21.125	126.518655478667\\
21.5	126.4303108653\\
21.875	126.470023757875\\
22.25	126.566548749336\\
22.625	126.540480566214\\
23	126.646582316558\\
23.375	126.592220398769\\
23.75	126.622205284634\\
24.125	126.587522491242\\
24.5	126.71293807272\\
24.875	126.734469631229\\
25.25	126.663997807355\\
25.625	126.79175792399\\
26	126.804102108155\\
26.375	126.794208867277\\
26.75	126.898601171613\\
27.125	126.878761970342\\
27.5	126.917565858238\\
27.875	126.880666132897\\
28.25	127.024425578951\\
28.625	127.008464847487\\
29	127.029246760035\\
29.375	127.07643319987\\
29.75	127.068455361379\\
30.125	127.078788609027\\
30.5	127.129924994297\\
30.875	127.178153440929\\
31.25	127.1491158974\\
31.625	127.2151550138\\
32	127.232530230967\\
32.375	127.218151313123\\
32.75	127.257679390226\\
33.125	127.327382513362\\
33.5	127.318795232678\\
33.875	127.392283636478\\
34.25	127.333102871072\\
34.625	127.311270335723\\
35	127.418604726622\\
35.375	127.408028391772\\
35.75	127.352381313351\\
36.125	127.475105101497\\
36.5	127.557058253543\\
36.875	127.444163111175\\
37.25	127.616874404114\\
37.625	127.591155300455\\
38	127.568407644882\\
38.375	127.634865210695\\
38.75	127.622501456308\\
39.125	127.577395836261\\
39.5	127.704517946698\\
39.875	127.645988044677\\
40.25	127.736967065016\\
40.625	127.75865526553\\
41	127.733898917048\\
41.375	127.795417887027\\
41.75	127.825362825661\\
42.125	127.881022138434\\
42.5	127.743797393358\\
42.875	127.843803140308\\
43.25	127.850322142023\\
43.625	127.866478484766\\
44	127.734335749986\\
44.375	127.849951253884\\
44.75	127.830667691771\\
45.125	127.972073599317\\
45.5	127.867010858831\\
45.875	127.98467282472\\
46.25	127.963233485883\\
46.625	127.996544833146\\
47	128.009641039741\\
47.375	128.083561613069\\
47.75	127.974094910682\\
48.125	128.082969508942\\
48.5	128.106034835492\\
48.875	128.075746773107\\
49.25	128.068220395051\\
49.625	128.12693454477\\
50	128.077890862094\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/N2w_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=10,
xmax=20,
xtick={10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={AV cost},
ymin=0,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	130.701377822939\\
10.1	129.155965008051\\
10.2	127.853902415567\\
10.3	126.264131162404\\
10.4	124.898541279914\\
10.5	123.471147335303\\
10.6	122.169511008676\\
10.7	120.765294191708\\
10.8	119.359323121019\\
10.9	118.050279933016\\
11	116.867898133959\\
11.1	115.455708766321\\
11.2	114.162152379043\\
11.3	112.971312157292\\
11.4	111.696486173459\\
11.5	110.522320443728\\
11.6	109.278216729488\\
11.7	108.139113383215\\
11.8	107.012118992461\\
11.9	105.806662037426\\
12	104.678144810282\\
12.1	103.588369007097\\
12.2	102.446402054277\\
12.3	101.376982765176\\
12.4	100.23802914738\\
12.5	99.2166318360643\\
12.6	98.1503248154472\\
12.7	97.0895052160821\\
12.8	96.104811684488\\
12.9	95.0267640212462\\
13	94.0336222562594\\
13.1	93.0219179452299\\
13.2	91.9849155369911\\
13.3	91.061292930327\\
13.4	90.1359163206529\\
13.5	89.066263491124\\
13.6	88.1965685898882\\
13.7	87.2488520019639\\
13.8	86.303029178345\\
13.9	85.3606695536942\\
14	84.4909893314399\\
14.1	83.5477578269694\\
14.2	82.6494876452509\\
14.3	81.8131615455263\\
14.4	80.955016027301\\
14.5	80.0284881183029\\
14.6	79.1933957642704\\
14.7	78.3106791325438\\
14.8	77.4825330633685\\
14.9	76.6157696803202\\
15	75.7621373533314\\
15.1	74.8879902779124\\
15.2	74.1690791972157\\
15.3	73.2807916549678\\
15.4	72.4562800107033\\
15.5	71.6532580879626\\
15.6	70.8937087493769\\
15.7	70.0797729054387\\
15.8	69.3090441093529\\
15.9	68.5004216591311\\
16	67.739623370541\\
16.1	66.9329217703614\\
16.2	66.1737797404746\\
16.3	65.4169081672108\\
16.4	64.646462967461\\
16.5	63.9099677939673\\
16.6	63.150512027934\\
16.7	62.4033598840191\\
16.8	61.6279854546301\\
16.9	60.9097132605427\\
17	60.1228171645183\\
17.1	59.4738613066154\\
17.2	58.6879558035774\\
17.3	57.9900993021948\\
17.4	57.2447705549538\\
17.5	56.55047350272\\
17.6	55.7835897252898\\
17.7	55.0718762944537\\
17.8	54.3762280984626\\
17.9	53.6154549182763\\
18	52.9274293808708\\
18.1	52.2394882558842\\
18.2	51.4925349742244\\
18.3	50.7859939756652\\
18.4	50.0904172503876\\
18.5	49.3624240318741\\
18.6	48.67809883093\\
18.7	47.9796187741683\\
18.8	47.2468502434708\\
18.9	46.5581748214596\\
19	45.8527111382265\\
19.1	45.183580329243\\
19.2	44.4168740962667\\
19.3	43.708206022786\\
19.4	43.0230386662856\\
19.5	42.2941958227184\\
19.6	41.5651355681779\\
19.7	40.8451602413509\\
19.8	40.1230203518325\\
19.9	39.3895110600744\\
20	38.6761305696669\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	377.746303507515\\
10.1	371.260749816443\\
10.2	365.250614020971\\
10.3	359.205638767388\\
10.4	353.008293873889\\
10.5	347.29144229949\\
10.6	341.764383597995\\
10.7	336.006938885918\\
10.8	330.715011692782\\
10.9	325.165557456611\\
11	320.026399548696\\
11.1	315.093476095749\\
11.2	309.888067190867\\
11.3	304.989206855971\\
11.4	300.250126747687\\
11.5	295.326836107581\\
11.6	290.668000179924\\
11.7	286.202498302886\\
11.8	281.523196507478\\
11.9	277.267608441992\\
12	273.062390729952\\
12.1	268.741610925056\\
12.2	264.478463753821\\
12.3	260.386549090829\\
12.4	256.382692039452\\
12.5	252.542816704402\\
12.6	248.469344351\\
12.7	244.764050668659\\
12.8	240.895437945816\\
12.9	237.314450238572\\
13	233.572216660671\\
13.1	230.013967539447\\
13.2	226.466905853287\\
13.3	222.938526237381\\
13.4	219.64149447261\\
13.5	216.115152703022\\
13.6	212.940830329961\\
13.7	209.511651047934\\
13.8	206.376735930778\\
13.9	203.229033228186\\
14	199.985865091068\\
14.1	197.071477609186\\
14.2	193.999172283452\\
14.3	190.934364508271\\
14.4	187.996312435405\\
14.5	185.179468301062\\
14.6	182.222692366666\\
14.7	179.420240219837\\
14.8	176.69630573287\\
14.9	173.968525305457\\
15	171.168311837577\\
15.1	168.61378904869\\
15.2	165.888115671852\\
15.3	163.263312725181\\
15.4	160.639370196336\\
15.5	158.101654247463\\
15.6	155.585932575743\\
15.7	153.121543543171\\
15.8	150.690438517251\\
15.9	148.296920271628\\
16	145.846111577882\\
16.1	143.436998264989\\
16.2	141.190827747596\\
16.3	138.904654437446\\
16.4	136.62573019722\\
16.5	134.330608987164\\
16.6	132.119798212102\\
16.7	129.942517681474\\
16.8	127.722367783203\\
16.9	125.578154219127\\
17	123.432457637838\\
17.1	121.396870957925\\
17.2	119.293678243968\\
17.3	117.174935240752\\
17.4	115.160442409766\\
17.5	113.057330385527\\
17.6	111.16269954764\\
17.7	109.23286273755\\
17.8	107.17102862065\\
17.9	105.285417298802\\
18	103.29784941477\\
18.1	101.516954187316\\
18.2	99.6243817357592\\
18.3	97.7071607582754\\
18.4	95.8673786264922\\
18.5	94.0686069681252\\
18.6	92.2075552843219\\
18.7	90.4843622378026\\
18.8	88.6334658727918\\
18.9	86.8805595967666\\
19	85.1327498013117\\
19.1	83.4529471720969\\
19.2	81.7350448195262\\
19.3	80.0284812052893\\
19.4	78.3173322608664\\
19.5	76.6417321403039\\
19.6	74.9748527147537\\
19.7	73.3460274270834\\
19.8	71.7091865299187\\
19.9	70.1004968290864\\
20	68.4789327675268\\
};
\end{axis}
\end{tikzpicture}%

==> figures/N2w_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=11,
xmax=44,
xtick={11, 22, 33, 44},
xlabel style={font=\color{white!15!black}},
xlabel={Charging speed},
ymin=50,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
11	73.6596139127992\\
11.33	73.7750609742701\\
11.66	73.8377720814413\\
11.99	73.8992749347384\\
12.32	74.0076943194305\\
12.65	74.0695873477032\\
12.98	74.1317895965934\\
13.31	74.2269807153119\\
13.64	74.2912718115749\\
13.97	74.3524805621012\\
14.3	74.4663081467483\\
14.63	74.5145708176711\\
14.96	74.593504122984\\
15.29	74.6455559909157\\
15.62	74.6985051829502\\
15.95	74.7896765311088\\
16.28	74.8356403196037\\
16.61	74.9204233111019\\
16.94	74.9823148664108\\
17.27	75.0373669956809\\
17.6	75.0704406502884\\
17.93	75.1114136367487\\
18.26	75.2304091760649\\
18.59	75.2825392375174\\
18.92	75.324209324012\\
19.25	75.3718675638882\\
19.58	75.4181216046071\\
19.91	75.4734297455977\\
20.24	75.5939901638398\\
20.57	75.5658228456939\\
20.9	75.6041213389508\\
21.23	75.650763627621\\
21.56	75.7093139504476\\
21.89	75.7482279612809\\
22.22	75.8109461999156\\
22.55	75.840381323356\\
22.88	75.9157479530209\\
23.21	75.9209301682828\\
23.54	76.0087931928359\\
23.87	76.0071012292258\\
24.2	76.029560023762\\
24.53	76.1653603141163\\
24.86	76.1497589766901\\
25.19	76.1625161583004\\
25.52	76.2270300461869\\
25.85	76.2231655284449\\
26.18	76.2597116596736\\
26.51	76.2902902032054\\
26.84	76.3521287530943\\
27.17	76.3266671733135\\
27.5	76.4569106320372\\
27.83	76.4161073220487\\
28.16	76.4412468250575\\
28.49	76.5034529253617\\
28.82	76.5552486168248\\
29.15	76.5395581604133\\
29.48	76.5465292744017\\
29.81	76.591902421599\\
30.14	76.5748330932035\\
30.47	76.6736547487599\\
30.8	76.6503839752639\\
31.13	76.7026804272071\\
31.46	76.772107556411\\
31.79	76.7481143765842\\
32.12	76.795638504397\\
32.45	76.7522716925313\\
32.78	76.8632244434555\\
33.11	76.8717173063963\\
33.44	76.824156624159\\
33.77	76.8111247740187\\
34.1	76.9292017899871\\
34.43	76.9038616030868\\
34.76	76.9278416418464\\
35.09	76.9241755605635\\
35.42	77.0030961134991\\
35.75	76.9676563033658\\
36.08	76.9846811816893\\
36.41	77.0189457352247\\
36.74	77.0063485057861\\
37.07	77.057212992523\\
37.4	77.0370145309045\\
37.73	77.0359646751888\\
38.06	77.0809286697675\\
38.39	77.0673269182398\\
38.72	77.1082173160586\\
39.05	77.1523826214679\\
39.38	77.1354903865729\\
39.71	77.1235626922585\\
40.04	77.1097984082771\\
40.37	77.1264874564291\\
40.7	77.1502804634365\\
41.03	77.1175502082041\\
41.36	77.156417304615\\
41.69	77.2080901781061\\
42.02	77.1789172063282\\
42.35	77.1723763337932\\
42.68	77.2260264046069\\
43.01	77.1761865077423\\
43.34	77.2225276276687\\
43.67	77.2122583130416\\
44	77.2886480282606\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
11	354.478669130006\\
11.33	345.393130530929\\
11.66	336.417082278766\\
11.99	327.9217805658\\
12.32	319.53669790505\\
12.65	311.553457750055\\
12.98	303.853975077435\\
13.31	296.50461419693\\
13.64	289.148758945932\\
13.97	282.270016068724\\
14.3	275.58314106989\\
14.63	269.185525251174\\
14.96	262.9750728143\\
15.29	257.051755715025\\
15.62	251.261303029272\\
15.95	245.735480287466\\
16.28	240.23009522126\\
16.61	235.145709508489\\
16.94	230.077757952462\\
17.27	225.374796159925\\
17.6	220.656716971758\\
17.93	216.167701712845\\
18.26	211.727966638682\\
18.59	207.591506449493\\
18.92	203.521561103095\\
19.25	199.570166585548\\
19.58	195.765815125711\\
19.91	192.134543341129\\
20.24	188.550004589245\\
20.57	185.015025846805\\
20.9	181.660907302327\\
21.23	178.377429569214\\
21.56	175.26378216806\\
21.89	172.116789023739\\
22.22	169.236262971892\\
22.55	166.231574364074\\
22.88	163.46931477649\\
23.21	160.831133528261\\
23.54	157.99951911568\\
23.87	155.429350802394\\
24.2	152.866145189955\\
24.53	150.444199271711\\
24.86	148.002515416621\\
25.19	145.732118085675\\
25.52	143.458172040295\\
25.85	141.119914838802\\
26.18	138.975671176084\\
26.51	136.803204576055\\
26.84	134.722863628765\\
27.17	132.802972767324\\
27.5	130.732248957185\\
27.83	128.913757028543\\
28.16	126.972930871961\\
28.49	125.174490105305\\
28.82	123.264279081663\\
29.15	121.605918773828\\
29.48	119.866048557058\\
29.81	118.187765303151\\
30.14	116.59274589678\\
30.47	114.971356190365\\
30.8	113.339446807405\\
31.13	111.79656826538\\
31.46	110.262363048405\\
31.79	108.827982164377\\
32.12	107.303108153406\\
32.45	105.878794259117\\
32.78	104.502428634401\\
33.11	103.12522506421\\
33.44	101.749145462624\\
33.77	100.503768590349\\
34.1	99.2129436898124\\
34.43	97.9390132956462\\
34.76	96.7509680173746\\
35.09	95.4326373926916\\
35.42	94.2388232043542\\
35.75	93.0663162554549\\
36.08	91.9494595018139\\
36.41	90.7858625189348\\
36.74	89.6428712236148\\
37.07	88.5281450180794\\
37.4	87.4270739714227\\
37.73	86.3471030569671\\
38.06	85.4066983517774\\
38.39	84.2831493832887\\
38.72	83.3461461034265\\
39.05	82.3106688864642\\
39.38	81.3902249091056\\
39.71	80.4040446886992\\
40.04	79.4501963540025\\
40.37	78.4853787438216\\
40.7	77.6028367499509\\
41.03	76.7421176578991\\
41.36	75.832449251758\\
41.69	74.9242073609853\\
42.02	74.1077559343186\\
42.35	73.2282071795176\\
42.68	72.3896001909939\\
43.01	71.6345492086267\\
43.34	70.7666930215341\\
43.67	69.9794530010849\\
44	69.2091387461128\\
};
\end{axis}
\end{tikzpicture}%

==> figures/N_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=12.5,
xmax=50,
xtick={12.5,   25, 37.5,   50},
xlabel style={font=\color{white!15!black}},
xlabel={Battery capacity},
ymin=8400,
ymax=9100,
ytick={8400,8600,8800,9000},
yticklabels={{8.4K},{8.6K},{8.8K},{9.0K}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white},
legend style={at={(1,0.3)}, anchor=south east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
12.5	8973.39259522367\\
12.875	8976.95461295442\\
13.25	8980.45386690526\\
13.625	8983.79233863989\\
14	8986.90458789245\\
14.375	8989.82894168293\\
14.75	8992.69691057465\\
15.125	8995.75222099769\\
15.5	8998.3821220185\\
15.875	9001.0410209948\\
16.25	9003.35524716282\\
16.625	9005.953313808\\
17	9008.1499963466\\
17.375	9010.58430407647\\
17.75	9012.68753477599\\
18.125	9014.8882664021\\
18.5	9016.80386624642\\
18.875	9018.81092184519\\
19.25	9020.67622241704\\
19.625	9022.63117552297\\
20	9024.58214337639\\
20.375	9026.36854546038\\
20.75	9027.96749680255\\
21.125	9029.7631357382\\
21.5	9031.36784973516\\
21.875	9032.8798808479\\
22.25	9034.37390358416\\
22.625	9035.97970024254\\
23	9037.52759753485\\
23.375	9038.88400100847\\
23.75	9040.39918604346\\
24.125	9041.59623282627\\
24.5	9043.05437195297\\
24.875	9044.39685844584\\
25.25	9045.62566868916\\
25.625	9046.80540428563\\
26	9048.13666806861\\
26.375	9049.40274350676\\
26.75	9050.4726017804\\
27.125	9051.61864924862\\
27.5	9052.65322914966\\
27.875	9053.79527069284\\
28.25	9055.03274128834\\
28.625	9055.9461609709\\
29	9057.0998078311\\
29.375	9058.08515219086\\
29.75	9058.96860509974\\
30.125	9060.02793372793\\
30.5	9061.0463888054\\
30.875	9062.01598680121\\
31.25	9062.8848098786\\
31.625	9063.7626088587\\
32	9064.69026584584\\
32.375	9065.39118321111\\
32.75	9066.32378425326\\
33.125	9067.14474651706\\
33.5	9068.03986243857\\
33.875	9068.85591921416\\
34.25	9069.73171439654\\
34.625	9070.56229058108\\
35	9071.27354731411\\
35.375	9072.01766057891\\
35.75	9072.77720212316\\
36.125	9073.6139639446\\
36.5	9074.30992686252\\
36.875	9075.02229497242\\
37.25	9075.70555811663\\
37.625	9076.44253133106\\
38	9077.2113611737\\
38.375	9077.80027339121\\
38.75	9078.4935126483\\
39.125	9079.12458891308\\
39.5	9079.82403294218\\
39.875	9080.39579964071\\
40.25	9081.08371331546\\
40.625	9081.73535337163\\
41	9082.34292621141\\
41.375	9082.95038765573\\
41.75	9083.60752766065\\
42.125	9084.18680654798\\
42.5	9084.79353763955\\
42.875	9085.23572436368\\
43.25	9086.00393178576\\
43.625	9086.43787855054\\
44	9087.04459246167\\
44.375	9087.59431478259\\
44.75	9088.10534922345\\
45.125	9088.53043447498\\
45.5	9089.27689236396\\
45.875	9089.75032116443\\
46.25	9090.22149085366\\
46.625	9090.77486631768\\
47	9091.24614151914\\
47.375	9091.74704722552\\
47.75	9092.22479108926\\
48.125	9092.66796254914\\
48.5	9093.28041901206\\
48.875	9093.70350160595\\
49.25	9094.04321276858\\
49.625	9094.68161453963\\
50	9095.124215465\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
12.5	8469.58765290131\\
12.875	8472.69690989629\\
13.25	8476.09338517809\\
13.625	8478.33390735121\\
14	8480.60920006556\\
14.375	8482.68382596035\\
14.75	8484.89674569413\\
15.125	8486.41020814336\\
15.5	8488.70157688809\\
15.875	8490.86964189907\\
16.25	8492.15459692197\\
16.625	8493.42573459146\\
17	8494.82292007015\\
17.375	8496.07168684036\\
17.75	8497.33505491463\\
18.125	8499.22035553336\\
18.5	8499.87261896715\\
18.875	8500.59888321883\\
19.25	8501.93367465652\\
19.625	8503.1882613991\\
20	8503.73877090104\\
20.375	8504.98284778858\\
20.75	8505.33481527926\\
21.125	8505.91766900518\\
21.5	8507.53526570382\\
21.875	8508.14707339065\\
22.25	8508.29867463202\\
22.625	8509.35635481686\\
23	8509.38719191307\\
23.375	8510.60778876179\\
23.75	8511.16772855836\\
24.125	8512.19218155716\\
24.5	8511.98898861554\\
24.875	8512.54884110253\\
25.25	8513.7788833292\\
25.625	8513.50270600826\\
26	8514.07489434429\\
26.375	8514.79630621951\\
26.75	8514.64521009482\\
27.125	8515.4071831996\\
27.5	8515.71588718353\\
27.875	8516.57398506744\\
28.25	8516.0702579092\\
28.625	8516.7444121249\\
29	8517.13088897896\\
29.375	8517.30867984707\\
29.75	8517.88321391851\\
30.125	8518.3106214294\\
30.5	8518.42310576622\\
30.875	8518.54685260241\\
31.25	8519.23142220902\\
31.625	8519.20205760226\\
32	8519.52248486607\\
32.375	8520.06792961866\\
32.75	8520.20549728812\\
33.125	8520.11260447903\\
33.5	8520.58683526653\\
33.875	8520.4485876836\\
34.25	8521.27799114\\
34.625	8521.82453784976\\
35	8521.41328360319\\
35.375	8521.86150440064\\
35.75	8522.63350892739\\
36.125	8522.08982483595\\
36.5	8521.83782943994\\
36.875	8523.00667790806\\
37.25	8522.077153582\\
37.625	8522.59455592555\\
38	8523.08413435803\\
38.375	8522.91605123205\\
38.75	8523.31666712273\\
39.125	8523.95087995354\\
39.5	8523.32268872465\\
39.875	8524.04397881544\\
40.25	8523.66948361461\\
40.625	8523.79593854503\\
41	8524.2546957716\\
41.375	8524.08115212183\\
41.75	8524.13259124592\\
42.125	8523.99213624393\\
42.5	8525.24962168813\\
42.875	8524.77899073538\\
43.25	8524.98261998082\\
43.625	8525.11257160531\\
44	8526.31478928847\\
44.375	8525.71458141846\\
44.75	8526.08948060122\\
45.125	8525.29667029787\\
45.5	8526.28529342083\\
45.875	8525.65662356273\\
46.25	8526.03214062308\\
46.625	8526.00906077437\\
47	8526.12759301101\\
47.375	8525.8032997031\\
47.75	8526.80293650044\\
48.125	8526.21954228329\\
48.5	8526.25487527133\\
48.875	8526.67115872604\\
49.25	8526.92046968772\\
49.625	8526.68942530538\\
50	8527.23317500649\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/N_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=10,
xmax=20,
xtick={10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={AV cost},
ymin=5000,
ymax=13000,
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	12958.6818310241\\
10.1	12862.7430135649\\
10.2	12766.8788306216\\
10.3	12672.6890908471\\
10.4	12578.6060976508\\
10.5	12485.5484930969\\
10.6	12392.8773546245\\
10.7	12301.20079586\\
10.8	12210.3233995547\\
10.9	12119.802001708\\
11	12029.4728214835\\
11.1	11940.7122560728\\
11.2	11852.0698865559\\
11.3	11763.8753748142\\
11.4	11676.3873253508\\
11.5	11589.2428851415\\
11.6	11502.8618410427\\
11.7	11416.7715598172\\
11.8	11331.1891211391\\
11.9	11246.3544805887\\
12	11161.804913995\\
12.1	11077.6079247071\\
12.2	10994.0438150443\\
12.3	10910.8414401939\\
12.4	10828.2475553211\\
12.5	10745.6789833111\\
12.6	10663.7752613538\\
12.7	10582.2260686128\\
12.8	10500.8532790498\\
12.9	10420.2671056944\\
13	10339.6464924331\\
13.1	10259.6121297383\\
13.2	10179.9704559516\\
13.3	10100.2083815517\\
13.4	10020.9370442843\\
13.5	9942.47391345615\\
13.6	9863.57176101029\\
13.7	9785.35452068964\\
13.8	9707.43424244649\\
13.9	9629.70283314529\\
14	9552.09777801818\\
14.1	9475.00593120238\\
14.2	9398.05784077846\\
14.3	9321.17263981937\\
14.4	9244.57202423869\\
14.5	9168.48169362844\\
14.6	9092.31355543267\\
14.7	9016.59842089351\\
14.8	8940.81176667955\\
14.9	8865.48056935412\\
15	8790.18841309991\\
15.1	8715.24189917269\\
15.2	8639.94546110575\\
15.3	8565.43906365561\\
15.4	8490.85894191948\\
15.5	8416.40248403786\\
15.6	8341.91571992777\\
15.7	8267.82410618465\\
15.8	8193.6344609962\\
15.9	8119.79150558989\\
16	8045.84260757082\\
16.1	7972.32766560777\\
16.2	7898.61977021681\\
16.3	7825.0831339405\\
16.4	7751.59767068095\\
16.5	7678.17039575623\\
16.6	7604.83163646078\\
16.7	7531.63942126257\\
16.8	7458.65463999249\\
16.9	7385.31035669011\\
17	7312.45578963441\\
17.1	7238.90619379347\\
17.2	7166.26944636156\\
17.3	7092.91291267983\\
17.4	7020.07509196426\\
17.5	6946.94277673498\\
17.6	6874.05722559582\\
17.7	6801.04237061759\\
17.8	6727.82627562769\\
17.9	6654.91584336711\\
18	6581.73694848028\\
18.1	6508.241485644\\
18.2	6435.29956894297\\
18.3	6361.88750111473\\
18.4	6288.41652532877\\
18.5	6214.93792083141\\
18.6	6141.27148531746\\
18.7	6067.41380831615\\
18.8	5993.7608928612\\
18.9	5919.55967706567\\
19	5845.31262304896\\
19.1	5770.67983801809\\
19.2	5696.36243983161\\
19.3	5621.47712344396\\
19.4	5546.43785446792\\
19.5	5471.35549566589\\
19.6	5395.7958571634\\
19.7	5320.0184507276\\
19.8	5243.89374567714\\
19.9	5167.46692201151\\
20	5090.47635961437\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	11868.8411222665\\
10.1	11790.425135\\
10.2	11711.3358658259\\
10.3	11633.4626360323\\
10.4	11557.2528140221\\
10.5	11480.2208644839\\
10.6	11403.4447867024\\
10.7	11328.5784666728\\
10.8	11252.8117681049\\
10.9	11179.0406186825\\
11	11104.5100916033\\
11.1	11030.0123458671\\
11.2	10957.5445421692\\
11.3	10884.6424266367\\
11.4	10811.8917300769\\
11.5	10740.7725293148\\
11.6	10669.3075782644\\
11.7	10597.7667546957\\
11.8	10527.9694277041\\
11.9	10457.0017803105\\
12	10386.5275676027\\
12.1	10317.3195806877\\
12.2	10248.557510187\\
12.3	10179.6828227272\\
12.4	10111.0618005826\\
12.5	10042.3017559301\\
12.6	9975.3560104983\\
12.7	9907.21188581059\\
12.8	9840.52497192955\\
12.9	9772.9803303381\\
13	9706.87618299508\\
13.1	9640.40368589082\\
13.2	9574.45658818228\\
13.3	9508.98248654462\\
13.4	9442.80370088584\\
13.5	9378.44350744194\\
13.6	9312.65828602732\\
13.7	9248.84599117422\\
13.8	9183.87204409962\\
13.9	9119.47550505731\\
14	9056.15009922221\\
14.1	8991.35314057258\\
14.2	8927.98373906492\\
14.3	8865.05208959627\\
14.4	8801.80475702024\\
14.5	8738.24562894609\\
14.6	8676.02715420079\\
14.7	8613.25890036192\\
14.8	8550.4003665411\\
14.9	8487.98843076457\\
15	8426.48528510605\\
15.1	8363.71296934718\\
15.2	8302.52568289363\\
15.3	8241.03541902922\\
15.4	8179.93363313091\\
15.5	8118.59652515401\\
15.6	8057.47505532262\\
15.7	7996.34010099058\\
15.8	7935.31027964082\\
15.9	7874.34521277221\\
16	7814.17752063537\\
16.1	7754.03801692629\\
16.2	7692.92661829843\\
16.3	7632.45726285471\\
16.4	7572.25055294594\\
16.5	7512.50291384973\\
16.6	7452.35293904978\\
16.7	7392.21404639794\\
16.8	7332.75571285341\\
16.9	7272.919290261\\
17	7213.38464771602\\
17.1	7153.11069876525\\
17.2	7093.73949817168\\
17.3	7034.80208455051\\
17.4	6975.12298168059\\
17.5	6916.58956962806\\
17.6	6856.2126948204\\
17.7	6796.41698697456\\
17.8	6738.25063134205\\
17.9	6678.46132863318\\
18	6620.01042817912\\
18.1	6559.49685047481\\
18.2	6500.43413894972\\
18.3	6441.88217222298\\
18.4	6382.64557870563\\
18.5	6323.1127815132\\
18.6	6264.53638919055\\
18.7	6204.43370219262\\
18.8	6146.12930640875\\
18.9	6086.75083890613\\
19	6027.47184675581\\
19.1	5967.42099717171\\
19.2	5908.03397232238\\
19.3	5848.63307936633\\
19.4	5789.44440881179\\
19.5	5729.8698301709\\
19.6	5670.28773000776\\
19.7	5610.22280490008\\
19.8	5550.3818877062\\
19.9	5490.17005139924\\
20	5430.25516584799\\
};
\end{axis}
\end{tikzpicture}%

==> figures/N_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=11,
xmax=44,
xtick={11, 22, 33, 44},
xlabel style={font=\color{white!15!black}},
xlabel={Charging speed},
ymin=7000,
ymax=9500,
ytick={7000,8000,9000},
yticklabels={{7K},{8K},{9K}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of vehicles},
axis background/.style={fill=white},
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
11	8704.66120882723\\
11.33	8729.08877190581\\
11.66	8751.44409062846\\
11.99	8771.98958401757\\
12.32	8791.01736200589\\
12.65	8808.74894766118\\
12.98	8825.34090926643\\
13.31	8840.70896968939\\
13.64	8855.16501561883\\
13.97	8868.68306270079\\
14.3	8881.32639821377\\
14.63	8893.1297829057\\
14.96	8904.23275720905\\
15.29	8914.84506201011\\
15.62	8924.64119544782\\
15.95	8934.03853955909\\
16.28	8942.92058770026\\
16.61	8951.30573193522\\
16.94	8959.38126679178\\
17.27	8966.99111333559\\
17.6	8974.18629731738\\
17.93	8980.98867789415\\
18.26	8987.64948365243\\
18.59	8993.71396824659\\
18.92	8999.91099758753\\
19.25	9005.37094414443\\
19.58	9011.0068248297\\
19.91	9016.17370401086\\
20.24	9021.23287090625\\
20.57	9026.01769725111\\
20.9	9030.75094485214\\
21.23	9035.12849125114\\
21.56	9039.36608526506\\
21.89	9043.42557400296\\
22.22	9047.44296392645\\
22.55	9051.10727195279\\
22.88	9054.81151137556\\
23.21	9058.29484596918\\
23.54	9061.83215065497\\
23.87	9065.08774670545\\
24.2	9068.20356426195\\
24.53	9071.25914687522\\
24.86	9074.27006684782\\
25.19	9077.16238463256\\
25.52	9080.11993064847\\
25.85	9082.80151639479\\
26.18	9085.22778710814\\
26.51	9087.88333528467\\
26.84	9090.37058290233\\
27.17	9092.73475194285\\
27.5	9095.02533560247\\
27.83	9097.31653282441\\
28.16	9099.43913773979\\
28.49	9101.78289860053\\
28.82	9103.66236776092\\
29.15	9105.75691232037\\
29.48	9107.67453934453\\
29.81	9109.61085242337\\
30.14	9111.48741305898\\
30.47	9113.30814477075\\
30.8	9114.99905535632\\
31.13	9116.69741162063\\
31.46	9118.44975944257\\
31.79	9120.05764294581\\
32.12	9121.65748708092\\
32.45	9123.38298309909\\
32.78	9124.8242544706\\
33.11	9126.20925266816\\
33.44	9127.74164662941\\
33.77	9129.19567597433\\
34.1	9130.69246608185\\
34.43	9131.99815363952\\
34.76	9133.40743915943\\
35.09	9134.57579803975\\
35.42	9135.80792419221\\
35.75	9137.12395443565\\
36.08	9138.42957899566\\
36.41	9139.57247883673\\
36.74	9140.74030624485\\
37.07	9141.90172765897\\
37.4	9142.99635305586\\
37.73	9144.13940068552\\
38.06	9145.18300248489\\
38.39	9146.23424521424\\
38.72	9147.33307785945\\
39.05	9148.30384836847\\
39.38	9149.29948320675\\
39.71	9150.37085822922\\
40.04	9151.29983586592\\
40.37	9152.21820387013\\
40.7	9153.19397413543\\
41.03	9154.15641225834\\
41.36	9155.02125724922\\
41.69	9155.96021239226\\
42.02	9156.76208295633\\
42.35	9157.56252548386\\
42.68	9158.50293960473\\
43.01	9159.32859053012\\
43.34	9160.03648380523\\
43.67	9160.98456888766\\
44	9161.60751942919\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
11	7310.77657759538\\
11.33	7395.61059642771\\
11.66	7474.39774377534\\
11.99	7546.24144166679\\
12.32	7611.42274030619\\
12.65	7674.44387772945\\
12.98	7731.64660601229\\
13.31	7786.46292834336\\
13.64	7835.8281470417\\
13.97	7883.92620324345\\
14.3	7927.52975336786\\
14.63	7968.91057272675\\
14.96	8009.868562086\\
15.29	8044.97034348827\\
15.62	8081.25311623832\\
15.95	8115.04553581708\\
16.28	8146.27735267437\\
16.61	8176.47203638859\\
16.94	8204.55903226431\\
17.27	8231.57668422406\\
17.6	8257.47171506088\\
17.93	8281.94726882154\\
18.26	8305.83062580418\\
18.59	8328.43327927246\\
18.92	8349.84592354974\\
19.25	8369.60110581515\\
19.58	8390.3751415492\\
19.91	8408.76092949776\\
20.24	8427.17839545997\\
20.57	8444.45619052426\\
20.9	8461.16197319165\\
21.23	8477.18150106419\\
21.56	8492.94465482312\\
21.89	8507.87119639468\\
22.22	8522.11933252448\\
22.55	8536.32345158469\\
22.88	8549.64797066361\\
23.21	8561.96417596855\\
23.54	8575.39463335573\\
23.87	8586.82311081977\\
24.2	8598.79252758364\\
24.53	8610.47760891551\\
24.86	8621.00651966086\\
25.19	8631.97606990257\\
25.52	8642.43258995084\\
25.85	8652.19906748879\\
26.18	8661.45938409597\\
26.51	8670.98703041345\\
26.84	8680.0867095391\\
27.17	8688.8061377543\\
27.5	8698.01354705974\\
27.83	8706.06945087614\\
28.16	8714.15809944474\\
28.49	8721.98460866293\\
28.82	8730.73394322353\\
29.15	8737.5496440413\\
29.48	8745.1300164425\\
29.81	8751.81667267612\\
30.14	8758.64983352424\\
30.47	8765.63659852247\\
30.8	8772.42582793122\\
31.13	8778.32556215775\\
31.46	8784.81594562819\\
31.79	8790.95044342687\\
32.12	8797.08058092764\\
32.45	8802.88617494611\\
32.78	8808.57906811446\\
33.11	8814.14953105382\\
33.44	8819.77174131621\\
33.77	8824.80754095592\\
34.1	8830.52723272093\\
34.43	8835.52915183721\\
34.76	8840.22485296477\\
35.09	8844.98574932902\\
35.42	8849.68891468539\\
35.75	8854.58693230636\\
36.08	8858.93015897503\\
36.41	8863.26200873398\\
36.74	8867.89970570119\\
37.07	8872.04614113819\\
37.4	8876.32402746976\\
37.73	8880.52487281578\\
38.06	8884.53106823364\\
38.39	8888.58633641942\\
38.72	8892.61156092784\\
39.05	8896.20886885237\\
39.38	8899.77916422778\\
39.71	8903.35749650798\\
40.04	8907.18363093005\\
40.37	8910.67865794518\\
40.7	8914.10273573255\\
41.03	8917.51422053566\\
41.36	8920.85473182928\\
41.69	8924.28908108836\\
42.02	8927.06842483453\\
42.35	8930.3930871394\\
42.68	8933.37941021202\\
43.01	8937.08593090934\\
43.34	8940.06711132336\\
43.67	8942.61780117257\\
44	8945.66377696085\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/PS_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=12.5,
xmax=50,
xtick={12.5,   25, 37.5,   50},
xlabel style={font=\color{white!15!black}},
xlabel={Battery capacity},
ymin=89000,
ymax=96000,
ylabel style={font=\color{white!15!black}},
ylabel={Passengers' surplus},
axis background/.style={fill=white},
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
12.5	89569.3492682826\\
12.875	89677.0118603993\\
13.25	89781.0349468484\\
13.625	89880.3831652041\\
14	89975.2471491001\\
14.375	90065.2045705828\\
14.75	90151.6053082942\\
15.125	90238.9316369338\\
15.5	90319.3548051106\\
15.875	90398.606246715\\
16.25	90472.7779908093\\
16.625	90547.3393112259\\
17	90616.5001015896\\
17.375	90686.6115034994\\
17.75	90752.4741867196\\
18.125	90817.5816502726\\
18.5	90877.9186151492\\
18.875	90937.5089312531\\
19.25	90994.7489476545\\
19.625	91052.475778044\\
20	91108.6889009802\\
20.375	91164.3442819316\\
20.75	91213.1967998495\\
21.125	91265.7868272042\\
21.5	91315.439212729\\
21.875	91361.9696830352\\
22.25	91408.3596304816\\
22.625	91455.4468633001\\
23	91500.5037280635\\
23.375	91542.7961904276\\
23.75	91586.3316265609\\
24.125	91625.1555854988\\
24.5	91667.872785382\\
24.875	91707.3752914519\\
25.25	91745.1703445896\\
25.625	91782.282983794\\
26	91820.1902820265\\
26.375	91857.6997731825\\
26.75	91891.0209277877\\
27.125	91926.2557508016\\
27.5	91959.2727153135\\
27.875	91992.9233575761\\
28.25	92026.3074220255\\
28.625	92057.4041283874\\
29	92089.6171079361\\
29.375	92119.2533412077\\
29.75	92148.2899325734\\
30.125	92179.0727298685\\
30.5	92209.444721243\\
30.875	92238.2125522294\\
31.25	92264.9612575537\\
31.625	92291.749956195\\
32	92319.218772608\\
32.375	92343.1323545002\\
32.75	92370.3166681013\\
33.125	92395.1656150898\\
33.5	92421.8007242955\\
33.875	92446.1495257294\\
34.25	92470.813636711\\
34.625	92495.1247776513\\
35	92518.5358800733\\
35.375	92541.2606096558\\
35.75	92563.6735493696\\
36.125	92587.9533850634\\
36.5	92609.385522991\\
36.875	92630.4447220338\\
37.25	92651.0465195422\\
37.625	92673.8821097147\\
38	92695.3165381732\\
38.375	92714.2776726909\\
38.75	92733.9339104637\\
39.125	92753.1513705774\\
39.5	92773.8012298724\\
39.875	92792.6222402948\\
40.25	92812.9930600652\\
40.625	92831.6865241909\\
41	92848.79721063\\
41.375	92867.8634557855\\
41.75	92886.6513825067\\
42.125	92903.6878571856\\
42.5	92921.3554805883\\
42.875	92937.5625094499\\
43.25	92956.678073594\\
43.625	92972.6137400648\\
44	92989.0149718189\\
44.375	93005.0275675217\\
44.75	93021.8338339232\\
45.125	93035.5390475378\\
45.5	93054.890567516\\
45.875	93069.8171320116\\
46.25	93084.7884603088\\
46.625	93100.1306264367\\
47	93114.971096416\\
47.375	93129.7095037708\\
47.75	93144.0723229072\\
48.125	93157.5304551983\\
48.5	93174.2498195483\\
48.875	93188.3169866392\\
49.25	93200.3131287764\\
49.625	93216.449116796\\
50	93229.6998976844\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
12.5	90513.2933738779\\
12.875	90716.7070696337\\
13.25	90915.9038564736\\
13.625	91090.4367254624\\
14	91258.3006677284\\
14.375	91416.581370832\\
14.75	91570.7019034887\\
15.125	91708.859984208\\
15.5	91853.0404996501\\
15.875	91990.429020572\\
16.25	92110.2522609412\\
16.625	92225.5084781505\\
17	92338.5234095121\\
17.375	92445.5316255049\\
17.75	92549.1625462146\\
18.125	92658.4948231656\\
18.5	92746.598338139\\
18.875	92832.7885127869\\
19.25	92925.0375849136\\
19.625	93013.4320312859\\
20	93088.9851072971\\
20.375	93172.2924059604\\
20.75	93240.2698087827\\
21.125	93309.4596346632\\
21.5	93391.7456902135\\
21.875	93457.3646208095\\
22.25	93514.4043399433\\
22.625	93582.9286311892\\
23	93634.7480564521\\
23.375	93702.3862585572\\
23.75	93758.8160906118\\
24.125	93820.5893176963\\
24.5	93863.007190566\\
24.875	93915.2624557642\\
25.25	93976.0427836084\\
25.625	94013.563294185\\
26	94062.3301773334\\
26.375	94112.155617\\
26.75	94148.143406004\\
27.125	94196.4582386629\\
27.5	94237.1569845072\\
27.875	94284.9345329567\\
28.25	94311.8896838576\\
28.625	94355.1811375678\\
29	94393.4272980262\\
29.375	94427.8024873333\\
29.75	94467.2036396715\\
30.125	94503.6853444979\\
30.5	94534.8423697327\\
30.875	94565.4648662443\\
31.25	94603.6017264246\\
31.625	94630.6547795456\\
32	94662.1814022984\\
32.375	94696.3991932041\\
32.75	94724.0552649127\\
33.125	94747.7649141399\\
33.5	94779.2292085032\\
33.875	94801.2052037339\\
34.25	94836.808773887\\
34.625	94867.7751728972\\
35	94884.2640660421\\
35.375	94912.8398333487\\
35.75	94945.6987566676\\
36.125	94958.8778638022\\
36.5	94975.8994072815\\
36.875	95013.2797343019\\
37.25	95019.582749522\\
37.625	95046.6502182284\\
38	95072.9253393233\\
38.375	95089.2152587205\\
38.75	95113.4792711522\\
39.125	95140.7968536353\\
39.5	95149.3240085163\\
39.875	95177.2510629806\\
40.25	95188.8415551926\\
40.625	95207.4430049461\\
41	95230.6039353045\\
41.375	95244.2220097564\\
41.75	95260.8528965315\\
42.125	95274.3928566939\\
42.5	95308.094626696\\
42.875	95316.2751381513\\
43.25	95334.0538413704\\
43.625	95350.5032877101\\
44	95382.3908893157\\
44.375	95387.6802229764\\
44.75	95406.9963319377\\
45.125	95409.0057898592\\
45.5	95436.8472332636\\
45.875	95440.8297546637\\
46.25	95459.2840691826\\
46.625	95471.6945595284\\
47	95485.9839525825\\
47.375	95493.6025451616\\
47.75	95520.3742060341\\
48.125	95523.8283180752\\
48.5	95536.1373557832\\
48.875	95553.8426645341\\
49.25	95568.9300914699\\
49.625	95576.8208239903\\
50	95595.8695995834\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/PS_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=10,
xmax=20,
xtick={10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={AV cost},
ymin=40000,
ymax=140000,
ylabel style={font=\color{white!15!black}},
ylabel={Passengers' surplus},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	131449.594475727\\
10.1	130541.801311173\\
10.2	129629.037872661\\
10.3	128724.571270821\\
10.4	127816.409852653\\
10.5	126914.11548855\\
10.6	126011.342471842\\
10.7	125111.163513128\\
10.8	124215.912150592\\
10.9	123318.730384301\\
11	122417.055739822\\
11.1	121530.201387215\\
11.2	120636.849476558\\
11.3	119747.71059976\\
11.4	118857.13423688\\
11.5	117968.122253647\\
11.6	117081.819569349\\
11.7	116196.607603163\\
11.8	115312.945608177\\
11.9	114432.204110139\\
12	113551.60506011\\
12.1	112670.886472658\\
12.2	111792.666826753\\
12.3	110917.811241481\\
12.4	110044.180997551\\
12.5	109167.588376078\\
12.6	108296.352712513\\
12.7	107424.996930831\\
12.8	106553.396724819\\
12.9	105688.290770746\\
13	104818.080080129\\
13.1	103954.028605828\\
13.2	103090.490884546\\
13.3	102222.275235404\\
13.4	101359.332277828\\
13.5	100501.695516145\\
13.6	99636.9400363185\\
13.7	98778.6430037306\\
13.8	97921.4693684415\\
13.9	97062.9434046917\\
14	96205.6776857036\\
14.1	95351.4314751068\\
14.2	94497.699643622\\
14.3	93643.5977471802\\
14.4	92790.2568991086\\
14.5	91940.8660788642\\
14.6	91089.843875874\\
14.7	90242.7877508467\\
14.8	89392.7122599078\\
14.9	88547.4338788801\\
15	87699.9998002392\\
15.1	86855.9954160847\\
15.2	86008.3521489501\\
15.3	85167.197182137\\
15.4	84324.504773681\\
15.5	83482.8181033402\\
15.6	82639.9423444521\\
15.7	81800.7350196392\\
15.8	80959.1626683675\\
15.9	80121.21971271\\
16	79281.267470232\\
16.1	78446.6166154444\\
16.2	77608.4148038029\\
16.3	76772.3909108399\\
16.4	75935.5260494252\\
16.5	75100.1146174055\\
16.6	74264.4977972092\\
16.7	73431.4068510881\\
16.8	72600.4566265293\\
16.9	71764.1742875069\\
17	70934.1368775404\\
17.1	70095.8629398318\\
17.2	69269.3543182174\\
17.3	68432.5589855333\\
17.4	67603.6560202466\\
17.5	66771.3359544289\\
17.6	65941.0888542998\\
17.7	65110.8642922642\\
17.8	64278.0880308834\\
17.9	63449.030070723\\
18	62618.488157835\\
18.1	61783.266015994\\
18.2	60956.551432664\\
18.3	60124.1588311102\\
18.4	59292.3085177889\\
18.5	58460.5422851194\\
18.6	57628.4568591323\\
18.7	56794.2656092486\\
18.8	55963.9621871136\\
18.9	55127.8624950333\\
19	54292.39064694\\
19.1	53453.8853391542\\
19.2	52619.5387411796\\
19.3	51780.2504045629\\
19.4	50941.6335020814\\
19.5	50103.5491399011\\
19.6	49260.7899480391\\
19.7	48417.7689761461\\
19.8	47572.3877468605\\
19.9	46725.2605285896\\
20	45873.6192453301\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	130742.760336287\\
10.1	129954.172866613\\
10.2	129148.062596632\\
10.3	128352.139478426\\
10.4	127573.272958171\\
10.5	126775.205418709\\
10.6	125973.897718336\\
10.7	125193.998901677\\
10.8	124394.129970683\\
10.9	123617.416315466\\
11	122823.132316458\\
11.1	122023.152724854\\
11.2	121247.506289947\\
11.3	120459.549404005\\
11.4	119668.155100096\\
11.5	118895.766950646\\
11.6	118112.790324856\\
11.7	117323.401644762\\
11.8	116555.243110475\\
11.9	115764.381824015\\
12	114976.126425339\\
12.1	114202.346727099\\
12.2	113430.777993184\\
12.3	112652.986651511\\
12.4	111874.709634808\\
12.5	111090.03230487\\
12.6	110328.966022549\\
12.7	109545.545671451\\
12.8	108780.53128214\\
12.9	107998.546141043\\
13	107234.973660193\\
13.1	106462.150471916\\
13.2	105693.886532027\\
13.3	104929.528954863\\
13.4	104151.000569865\\
13.5	103397.30769204\\
13.6	102618.513908992\\
13.7	101867.141275197\\
13.8	101094.91659101\\
13.9	100328.763100578\\
14	99576.392294246\\
14.1	98798.6215816378\\
14.2	98040.3270422323\\
14.3	97286.2797124584\\
14.4	96524.9519288328\\
14.5	95756.4516195171\\
14.6	95006.4055352821\\
14.7	94245.6881726666\\
14.8	93481.4751794582\\
14.9	92722.1078669089\\
15	91974.827819192\\
15.1	91206.0678624648\\
15.2	90459.9314837266\\
15.3	89707.3841064669\\
15.4	88959.1563528653\\
15.5	88205.6867125858\\
15.6	87453.9812293454\\
15.7	86700.5945856193\\
15.8	85947.4289277248\\
15.9	85193.9075398827\\
16	84451.3615872852\\
16.1	83708.005013813\\
16.2	82948.5873487832\\
16.3	82197.9239708305\\
16.4	81450.2478176454\\
16.5	80708.6113827241\\
16.6	79959.9196249835\\
16.7	79210.5352038324\\
16.8	78470.7183310082\\
16.9	77724.4007122626\\
17	76981.993074705\\
17.1	76227.7166142941\\
17.2	75486.5883177808\\
17.3	74751.4973824718\\
17.4	74004.7106135922\\
17.5	73274.8295097155\\
17.6	72516.7633298844\\
17.7	71767.1931488966\\
17.8	71041.8941222001\\
17.9	70292.0101115742\\
18	69562.0495758473\\
18.1	68801.1382324667\\
18.2	68061.9275894225\\
18.3	67330.3346310214\\
18.4	66588.607883466\\
18.5	65842.6251755402\\
18.6	65111.0183435052\\
18.7	64357.0565976459\\
18.8	63629.9719141587\\
18.9	62887.3722230696\\
19	62146.6422034374\\
19.1	61395.0607974757\\
19.2	60653.7513455575\\
19.3	59912.8170175764\\
19.4	59175.6033046829\\
19.5	58433.4499037689\\
19.6	57691.9364037419\\
19.7	56944.2484492348\\
19.8	56200.6795085279\\
19.9	55452.7116466162\\
20	54710.0143983661\\
};
\end{axis}
\end{tikzpicture}%

==> figures/PS_phi_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.3362in,
at={(1.358in,0.0in)},
scale only axis,
xmin=20,
xmax=40,
xtick={20,   25, 30, 35,  40},
xticklabels={{1},{1.25},{1.5},{1.75},{2}},
ymin=12.5,
ymax=50,
ytick={12.5,   25, 37.5,   50},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Cost ratio},
ymin=12.5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Battery capacity},
axis background/.style={fill=white}
]
\addplot[contour prepared, contour prepared format=matlab, line width=1.0pt] table[row sep=crcr] {%
%
4200	5\\
38.9297565457285	12.5\\
39	12.7266309255598\\
39.5244817275797	14.375\\
39.8682321191427	16.25\\
40	17.2937820241053\\
4200	12\\
40	31.3045808388517\\
39.8660626638765	33.125\\
39.7620630461518	35\\
39.6820640905699	36.875\\
39.5500790014447	38.75\\
39.4574581156212	40.625\\
39.3431311158668	42.5\\
39.2273311160246	44.375\\
39.0997741192381	46.25\\
39	47.7981628370256\\
38.9791547946452	48.125\\
38.8656121782386	50\\
4600	25\\
37.8318330919984	12.5\\
38	13.0605570267058\\
38.3904285399988	14.375\\
38.7233450433857	16.25\\
38.9451516428574	18.125\\
39	19.6090971123636\\
39.0137391742494	20\\
39.0647225986181	21.875\\
39.062207748053	23.75\\
39.020580484147	25.625\\
39	26.0014723382514\\
38.9170107154474	27.5\\
38.8513786433525	29.375\\
38.7975766323526	31.25\\
38.6719759478238	33.125\\
38.5635127340072	35\\
38.4669237553817	36.875\\
38.3393737504522	38.75\\
38.2128873645018	40.625\\
38.1267752438539	42.5\\
38.0087365109603	44.375\\
38	44.4768582138054\\
37.8469864280148	46.25\\
37.7698453395396	48.125\\
37.610717391464	50\\
5000	23\\
36.6829427610013	12.5\\
37	13.5840974654387\\
37.2386820550897	14.375\\
37.5644606561498	16.25\\
37.7424185345248	18.125\\
37.8154736326574	20\\
37.8642372514524	21.875\\
37.8355722878704	23.75\\
37.8184156699827	25.625\\
37.7231024031306	27.5\\
37.6423936860146	29.375\\
37.5717205127249	31.25\\
37.4549955154077	33.125\\
37.354204810346	35\\
37.2222025002391	36.875\\
37.1288531096186	38.75\\
37	40.3698267422148\\
36.9792777842205	40.625\\
36.8875467659256	42.5\\
36.7563566213419	44.375\\
36.6311362361099	46.25\\
36.5367014110111	48.125\\
36.3889864488942	50\\
5400	23\\
35.5674194596937	12.5\\
36	14.127759438366\\
36.0692829113626	14.375\\
36.3970790144728	16.25\\
36.55793861444	18.125\\
36.6741018519193	20\\
36.6649093258463	21.875\\
36.6640920050848	23.75\\
36.6127600926838	25.625\\
36.5309464213314	27.5\\
36.4378136938198	29.375\\
36.3601587950252	31.25\\
36.2255942885413	33.125\\
36.1210265589151	35\\
36.031809499522	36.875\\
36	37.2953511923113\\
35.88580794375	38.75\\
35.7566832068465	40.625\\
35.6578502664103	42.5\\
35.5301951073057	44.375\\
35.3967742496782	46.25\\
35.2992547989975	48.125\\
35.1712654867225	50\\
5800	24\\
34.4386793536018	12.5\\
34.926455902642	14.375\\
35	14.865456005035\\
35.2168270072063	16.25\\
35.3863904043297	18.125\\
35.467012859475	20\\
35.4709828249729	21.875\\
35.4556866884994	23.75\\
35.4216912310901	25.625\\
35.2962893304734	27.5\\
35.209447995635	29.375\\
35.1266816413497	31.25\\
35	32.9419243961432\\
34.9868838922653	33.125\\
34.8778887946389	35\\
34.7751338043377	36.875\\
34.6601650193956	38.75\\
34.5411358812654	40.625\\
34.3981351653195	42.5\\
34.3240117640105	44.375\\
34.1740415796911	46.25\\
34.0207615555119	48.125\\
34	48.4913945746143\\
33.9147026512821	50\\
6200	24\\
33.2987487751448	12.5\\
33.7890033266987	14.375\\
34	15.8569520224983\\
34.0555379915889	16.25\\
34.2103042788835	18.125\\
34.2965842075929	20\\
34.2732749668071	21.875\\
34.2560768071137	23.75\\
34.1944501125817	25.625\\
34.1202330086489	27.5\\
34	29.0812016333015\\
33.9768123977419	29.375\\
33.9115147796976	31.25\\
33.7873206926905	33.125\\
33.6824766338909	35\\
33.5434286814383	36.875\\
33.4379590426145	38.75\\
33.2976794081454	40.625\\
33.1693335769129	42.5\\
33.0168610657961	44.375\\
33	44.611131372871\\
32.893902725888	46.25\\
32.7918581609994	48.125\\
32.6471408058983	50\\
6600	24\\
32.1565358350782	12.5\\
32.6296444964201	14.375\\
32.9056806351621	16.25\\
33	17.7420276332729\\
33.0248051984344	18.125\\
33.1141270744938	20\\
33.1024008128951	21.875\\
33.0459621113035	23.75\\
33.0105330791476	25.625\\
33	25.7823373194236\\
32.8814943030737	27.5\\
32.77327619463	29.375\\
32.6840471146174	31.25\\
32.56578087328	33.125\\
32.4495064964088	35\\
32.3094442624347	36.875\\
32.1633075556477	38.75\\
32.0468692799095	40.625\\
32	41.3615668527503\\
31.9278570977672	42.5\\
31.7773009270763	44.375\\
31.6559192912099	46.25\\
31.5552704355842	48.125\\
31.3926112123144	50\\
7000	22\\
31.03619427569	12.5\\
31.4821901365137	14.375\\
31.7363008256743	16.25\\
31.8373550155346	18.125\\
31.8808322818724	20\\
31.8872690376474	21.875\\
31.8508839404115	23.75\\
31.7478673392371	25.625\\
31.6770256750112	27.5\\
31.5392607242427	29.375\\
31.4452376566155	31.25\\
31.3253401349549	33.125\\
31.1883725239304	35\\
31.0627297996982	36.875\\
31	37.60462280587\\
30.905186154978	38.75\\
30.8057059509162	40.625\\
30.6763024527437	42.5\\
30.5513449624342	44.375\\
30.4198508741279	46.25\\
30.2818625131347	48.125\\
30.1648220139061	50\\
7400	24\\
29.9237396757934	12.5\\
30	12.84120036831\\
30.3338969119536	14.375\\
30.5479188124786	16.25\\
30.6661694176629	18.125\\
30.7027467009858	20\\
30.6850678426784	21.875\\
30.6404965079026	23.75\\
30.5455794980163	25.625\\
30.4651642941285	27.5\\
30.3272109192304	29.375\\
30.242935380435	31.25\\
30.0964857989927	33.125\\
30	34.7820309978952\\
29.9868945675805	35\\
29.8144021413318	36.875\\
29.6986302849228	38.75\\
29.5628065528606	40.625\\
29.4265875244428	42.5\\
29.2976694254044	44.375\\
29.1769420339468	46.25\\
29.047124678539	48.125\\
29	48.6520598478642\\
28.8792886919983	50\\
7800	24\\
28.7573620408719	12.5\\
29	13.630473236674\\
29.1672305014187	14.375\\
29.4042475339368	16.25\\
29.4983334132559	18.125\\
29.5231542104376	20\\
29.4817741935973	21.875\\
29.414531943071	23.75\\
29.3382824772604	25.625\\
29.2244367349588	27.5\\
29.0584413639737	29.375\\
29	31.1924771531902\\
28.9982134760135	31.25\\
28.8717252088727	33.125\\
28.7268849510288	35\\
28.5644148137452	36.875\\
28.4422350619082	38.75\\
28.307347479362	40.625\\
28.1737961882875	42.5\\
28.046286325296	44.375\\
28	45.1484337890066\\
27.93038505778	46.25\\
27.7693931696159	48.125\\
27.6561916939749	50\\
8200	24\\
27.6320548902286	12.5\\
28	14.1789239418884\\
28.0423947738635	14.375\\
28.2334945122792	16.25\\
28.3225337613979	18.125\\
28.3207869983973	20\\
28.2769218333692	21.875\\
28.2241913041416	23.75\\
28.1188503510339	25.625\\
28	27.3775250868362\\
27.9919548900728	27.5\\
27.8547779759205	29.375\\
27.7672885704412	31.25\\
27.6097646591014	33.125\\
27.4774079501362	35\\
27.331250387897	36.875\\
27.1932173959781	38.75\\
27.0428746642099	40.625\\
27	41.2429395323589\\
26.9140557608596	42.5\\
26.7730662069337	44.375\\
26.6303901553517	46.25\\
26.5021623409343	48.125\\
26.404867954598	50\\
8600	24\\
26.5170738167804	12.5\\
26.86602957628	14.375\\
27	15.7132322769435\\
27.0552520684277	16.25\\
27.1330671359344	18.125\\
27.1250377827297	20\\
27.0696214500888	21.875\\
27.0228432777095	23.75\\
27	24.047415911394\\
26.8793029962148	25.625\\
26.7928744800981	27.5\\
26.6476751733327	29.375\\
26.5324059545086	31.25\\
26.3819656843068	33.125\\
26.2575848305598	35\\
26.1168874863057	36.875\\
26	38.3982842658065\\
25.9718665914919	38.75\\
25.8039583984083	40.625\\
25.6675801622999	42.5\\
25.5340050279373	44.375\\
25.3864938848795	46.25\\
25.2470413006277	48.125\\
25.104896201488	50\\
9000	23\\
25.4020417643787	12.5\\
25.7270107794591	14.375\\
25.8911099295746	16.25\\
25.9527969725263	18.125\\
25.9369708100631	20\\
25.8596131728814	21.875\\
25.8089014684798	23.75\\
25.6808518883432	25.625\\
25.541591045513	27.5\\
25.4274668417408	29.375\\
25.3034890961389	31.25\\
25.1372349263552	33.125\\
25	34.9625757010914\\
24.9972787539219	35\\
24.8336118930281	36.875\\
24.7152737570559	38.75\\
24.5647431280877	40.625\\
24.4238762344362	42.5\\
24.2676731234971	44.375\\
24.1287277867388	46.25\\
24.0038482980728	48.125\\
24	48.1851119868165\\
23.8801146385179	50\\
9400	23\\
24.2803251155741	12.5\\
24.5920489462284	14.375\\
24.7428159899348	16.25\\
24.76745224746	18.125\\
24.7436956944441	20\\
24.6851824273143	21.875\\
24.6260647884526	23.75\\
24.4726323283725	25.625\\
24.3445135678055	27.5\\
24.2015770922982	29.375\\
24.0622174720281	31.25\\
24	31.9516946255153\\
23.8991107137079	33.125\\
23.7773973741214	35\\
23.6150358908346	36.875\\
23.4663808774263	38.75\\
23.312389236577	40.625\\
23.1784109889975	42.5\\
23.0259086174869	44.375\\
23	44.7532598158808\\
22.8945088152666	46.25\\
22.7475568031353	48.125\\
22.5914338124677	50\\
9800	23\\
23.1562529138819	12.5\\
23.4444842534252	14.375\\
23.5865094935786	16.25\\
23.6159250016662	18.125\\
23.5768317307878	20\\
23.4920798741266	21.875\\
23.4039558942132	23.75\\
23.2639032393536	25.625\\
23.1493120730999	27.5\\
23	29.1344177435302\\
22.9777443909657	29.375\\
22.836734918372	31.25\\
22.6858542428176	33.125\\
22.5602962931982	35\\
22.3618593856972	36.875\\
22.2186095068427	38.75\\
22.0672373795539	40.625\\
22	41.7771198222402\\
21.9561784024702	42.5\\
21.7722536720779	44.375\\
21.6420224913633	46.25\\
21.5018582435043	48.125\\
21.3542696320765	50\\
10200	23\\
22.0763852218989	12.5\\
22.3162488238995	14.375\\
22.4254632205777	16.25\\
22.4580199501801	18.125\\
22.3912575123142	20\\
22.3114972978056	21.875\\
22.1894159278019	23.75\\
22.0647443871541	25.625\\
22	26.4032564172738\\
21.9082189387274	27.5\\
21.7624620973528	29.375\\
21.6310231729232	31.25\\
21.4637079979772	33.125\\
21.3341786388189	35\\
21.1546811876974	36.875\\
21.0039906944911	38.75\\
21	38.7929910092631\\
20.8269159094589	40.625\\
20.6828515741632	42.5\\
20.574209260707	44.375\\
20.4024074708747	46.25\\
20.2680910839575	48.125\\
20.1173510004546	50\\
10600	16\\
20.9800635878464	12.5\\
21	12.6836374736154\\
21.1916811061602	14.375\\
21.3004665470951	16.25\\
21.2910153415034	18.125\\
21.22220950356	20\\
21.1155412961168	21.875\\
21.0001658062834	23.75\\
21	23.7524717100723\\
20.8722075755496	25.625\\
20.7027450039573	27.5\\
20.5705282193182	29.375\\
20.4229544107012	31.25\\
20.2402097126438	33.125\\
20.0876177302382	35\\
20	36.2749041617145\\
11000	6\\
20	13.4224201408029\\
20.1023821638578	14.375\\
20.1450447984255	16.25\\
20.1250742718418	18.125\\
20.0624277499354	20\\
20	20.9977168082705\\
};
\end{axis}
\end{tikzpicture}%

==> figures/PS_phi_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.3362in,
at={(1.358in,0.0in)},
scale only axis,
xmin=20,
xmax=40,
xtick={20,   25, 30, 35,  40},
xticklabels={{1},{1.25},{1.5},{1.75},{2}},
ymin=10,
ymax=20,
ytick={10,   15,   20},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Cost ratio},
ymin=10,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={AV cost},
axis background/.style={fill=white}
]
\addplot[contour prepared, contour prepared format=matlab, line width=1.0pt] table[row sep=crcr] {%
%
0	4\\
38.1703459637542	10\\
39	10.2930430957472\\
39.6167188518839	10.5\\
40	10.6295299718466\\
1000	9\\
35.5159481315212	10\\
36	10.1706224668675\\
36.9429915384964	10.5\\
37	10.5206057542625\\
38	10.8664152283946\\
38.3782492154401	11\\
39	11.2224084232363\\
39.7923149840203	11.5\\
40	11.5753738631862\\
2000	14\\
32.855982165503	10\\
33	10.0531657860619\\
34	10.4192070314238\\
34.2306457694496	10.5\\
35	10.7702620606606\\
35.6286879289018	11\\
36	11.1387269960167\\
37	11.4865927293157\\
37.0374229685481	11.5\\
38	11.8549783684771\\
38.4123401881805	12\\
39	12.2117532872839\\
39.781537350982	12.5\\
40	12.5800196564492\\
3000	18\\
30.1609271347874	10\\
31	10.3195873248838\\
31.5015701583179	10.5\\
32	10.6762583491096\\
32.8641441232276	11\\
33	11.0517156802454\\
34	11.421071678802\\
34.2124132460356	11.5\\
35	11.7911443548777\\
35.5705287470815	12\\
36	12.1577267700038\\
36.9505912925492	12.5\\
37	12.5185243008679\\
38	12.8788940673719\\
38.3323366100477	13\\
39	13.2500077465809\\
39.701168783098	13.5\\
40	13.6061094124964\\
4000	23\\
27.4703825718323	10\\
28	10.2067872361024\\
28.7620288974572	10.5\\
29	10.5885905655881\\
30	10.9667089205493\\
30.0893148310254	11\\
31	11.3512829465013\\
31.3999252228569	11.5\\
32	11.7171010137561\\
32.7646581167448	12\\
33	12.0899861364033\\
34	12.4749791081624\\
34.0700796869963	12.5\\
35	12.8299728710065\\
35.4327590219943	13\\
36	13.2181240705238\\
36.7970656768193	13.5\\
37	13.5742825522395\\
38	13.956396454412\\
38.1184182197549	14\\
39	14.3244612535695\\
39.4583981237036	14.5\\
40	14.7006753457655\\
5000	28\\
24.7447073308215	10\\
25	10.1006730744472\\
26	10.4956643248991\\
26.0112950481655	10.5\\
27	10.8816248959475\\
27.3072724605444	11\\
28	11.2730553584791\\
28.612386594959	11.5\\
29	11.6450877167809\\
29.90179642668	12\\
30	12.0381138084089\\
31	12.4203617581347\\
31.2124250785821	12.5\\
32	12.7984287980642\\
32.5321793458566	13\\
33	13.1776692169494\\
33.8425830856352	13.5\\
34	13.5599227454628\\
35	13.934791719634\\
35.1760457139217	14\\
36	14.3206499811901\\
36.4714075817256	14.5\\
37	14.6916070267001\\
37.8497767256962	15\\
38	15.0570433821197\\
39	15.4394908275455\\
39.1649894258191	15.5\\
40	15.8078415047944\\
6000	32\\
22.0530328787109	10\\
23	10.3886469053078\\
23.2850402875933	10.5\\
24	10.7932872454988\\
24.5026974120666	11\\
25	11.2018573792585\\
25.7610216428534	11.5\\
26	11.5937679148328\\
27	11.9755991090943\\
27.0647245900911	12\\
28	12.3730082455971\\
28.3288994014615	12.5\\
29	12.7588548934595\\
29.6244688241563	13\\
30	13.1473900066181\\
30.9017288246793	13.5\\
31	13.5380286451409\\
32	13.9225953659067\\
32.2053222826704	14\\
33	14.300237240538\\
33.5113244162697	14.5\\
34	14.6883560433487\\
34.82662656854	15\\
35	15.0688942008354\\
36	15.4466542646813\\
36.1374605484595	15.5\\
37	15.8250620616446\\
37.4776797681797	16\\
38	16.199533554121\\
38.7920697751857	16.5\\
39	16.5773194591893\\
40	16.9424162856742\\
7000	37\\
20	10.2792158937417\\
20.5311324214575	10.5\\
21	10.7009884409666\\
21.7191982106184	11\\
22	11.1144036428851\\
22.9537352019756	11.5\\
23	11.5189302587078\\
24	11.9212556608104\\
24.1929413089777	12\\
25	12.3238343840288\\
25.4431439475701	12.5\\
26	12.7311195079831\\
26.6813309996364	13\\
27	13.1248469644431\\
27.9474485831518	13.5\\
28	13.520474926862\\
29	13.9059425667331\\
29.2466123334039	14\\
30	14.2951474952857\\
30.5005437719902	14.5\\
31	14.7017170925581\\
31.7923695492289	15\\
32	15.0785517843085\\
33	15.4573914277375\\
33.110711048573	15.5\\
34	15.8514682461169\\
34.3916892356858	16\\
35	16.2237887377558\\
35.7518947394158	16.5\\
36	16.5926450834278\\
37	16.9857298861901\\
37.0374985802525	17\\
38	17.3471274429194\\
38.4278650153682	17.5\\
39	17.7043858114202\\
39.8280783098956	18\\
40	18.0624046978185\\
8000	37\\
20	11.4361882795709\\
20.1506248768741	11.5\\
21	11.8582115376957\\
21.345822791687	12\\
22	12.2704044535984\\
22.544192159221	12.5\\
23	12.688925081306\\
23.7897800798754	13\\
24	13.0853684617456\\
25	13.4967379181599\\
25.0082045174044	13.5\\
26	13.9060208603709\\
26.2373209471342	14\\
27	14.3027609348611\\
27.4966372059853	14.5\\
28	14.6958889847663\\
28.7685914375366	15\\
29	15.093203196108\\
30	15.4901000647956\\
30.0252844038594	15.5\\
31	15.8752764945575\\
31.3254350348211	16\\
32	16.2575017718974\\
32.6276602199771	16.5\\
33	16.6435136691765\\
33.97047160995	17\\
34	17.0111180751163\\
35	17.39379464726\\
35.2885441213515	17.5\\
36	17.7514616213121\\
36.6801402955197	18\\
37	18.11499491113\\
38	18.4753437779606\\
38.0713431343101	18.5\\
39	18.8165722164327\\
39.5351385238768	19\\
40	19.153815248311\\
9000	35\\
20	12.6343612407951\\
20.8683505483244	13\\
21	13.0542503897189\\
22	13.4699540830838\\
22.0718372297018	13.5\\
23	13.8904463479405\\
23.2670680525808	14\\
24	14.2999944403451\\
24.4805481010105	14.5\\
25	14.707212614437\\
25.7354430978114	15\\
26	15.1092878882222\\
26.9525868069666	15.5\\
27	15.5187831258579\\
28	15.9006444305052\\
28.2484236928905	16\\
29	16.3000465102255\\
29.5323462432699	16.5\\
30	16.6776714960143\\
30.8114904331927	17\\
31	17.0712942564446\\
32	17.440599732521\\
32.1562694648084	17.5\\
33	17.8156511376848\\
33.5082230446563	18\\
34	18.1757054408684\\
34.8997853506696	18.5\\
35	18.5349683095682\\
36	18.8816632151977\\
36.343605704023	19\\
37	19.2100895857614\\
37.8808724324361	19.5\\
38	19.5373022422384\\
39	19.8479462111274\\
39.4906508749427	20\\
10000	30\\
20	13.8569618751677\\
20.3307505341374	14\\
21	14.2823498225827\\
21.5154832352775	14.5\\
22	14.7079884448509\\
22.7187879551016	15\\
23	15.1176700447273\\
23.917733658372	15.5\\
24	15.5327781280539\\
25	15.9288589727897\\
25.1742412733199	16\\
26	16.3343869867607\\
26.413310137001	16.5\\
27	16.7323020517034\\
27.7060086580203	17\\
28	17.1137377004419\\
28.9873436232165	17.5\\
29	17.5048195322085\\
30	17.8757036132528\\
30.3346350601128	18\\
31	18.2390189666374\\
31.7257380627065	18.5\\
32	18.5958817028076\\
33	18.9436023566174\\
33.1638628776403	19\\
34	19.2720427992126\\
34.6753029118229	19.5\\
35	19.6028615887418\\
36	19.9094252972056\\
36.2967022118395	20\\
11000	24\\
20	15.1132799273706\\
20.9114500615446	15.5\\
21	15.5382409897602\\
22	15.9584775702296\\
22.1015929786554	16\\
23	16.3701734018986\\
23.3212423063134	16.5\\
24	16.7693087330389\\
24.5643851423718	17\\
25	17.1742341428499\\
25.8469708915055	17.5\\
26	17.558557254054\\
27	17.9451741693976\\
27.1451541837621	18\\
28	18.3040766193438\\
28.543409906131	18.5\\
29	18.6632622930504\\
29.9276371399738	19\\
30	19.0249398826583\\
31	19.349172292717\\
31.4528890300117	19.5\\
32	19.6695111942286\\
33	19.9771644929145\\
33.0732240268087	20\\
12000	18\\
20	16.3889355685051\\
20.2614738009467	16.5\\
21	16.8078315744225\\
21.4733886548873	17\\
22	17.2126050521381\\
22.7079951814708	17.5\\
23	17.6127774272368\\
23.996963035986	18\\
24	18.0011595714204\\
25	18.3756535163029\\
25.3326636534476	18.5\\
26	18.7414402321923\\
26.7203811248534	19\\
27	19.095396554789\\
28	19.4162514885768\\
28.2431534387845	19.5\\
29	19.7418156513187\\
29.8453545291346	20\\
13000	12\\
20	17.6483611060585\\
20.8847373880327	18\\
21	18.0438773828465\\
22	18.4306325156986\\
22.1857222834076	18.5\\
23	18.7993591998142\\
23.5450595644289	19\\
24	19.1540330085927\\
25	19.4905972369781\\
25.0272161928717	19.5\\
26	19.8137785210594\\
26.5874813620436	20\\
14000	7\\
20	18.8505683553106\\
20.3958951467447	19\\
21	19.2105219020074\\
21.8178929405571	19.5\\
22	19.5598997598274\\
23	19.8847126662687\\
23.3758433919278	20\\
15000	2\\
20	19.9316660124329\\
20.2095527711613	20\\
};
\end{axis}
\end{tikzpicture}%

==> figures/PS_phi_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.3362in,
at={(1.358in,0.0in)},
scale only axis,
xmin=20,
xmax=40,
xtick={20,   25, 30, 35,  40},
xticklabels={{1},{1.25},{1.5},{1.75},{2}},
ymin=11,
ymax=44,
ytick={11,   22, 33,   44},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Cost ratio},
ymin=11,
ymax=44,
ylabel style={font=\color{white!15!black}},
ylabel={Charging speed},
axis background/.style={fill=white}
]
\addplot[contour prepared, contour prepared format=matlab, line width=1.0pt] table[row sep=crcr] {%
%
1500	3\\
38.9433281025831	11\\
39	11.0551659684777\\
40	11.9183974195771\\
3000	5\\
37.3448635855026	11\\
38	11.7066645392358\\
39	12.5968863382901\\
39.06961163378	12.65\\
40	13.780434214427\\
3000	13\\
40	34.9805648830346\\
39.5230892220337	35.75\\
39	36.5692510026702\\
38.4367695269387	37.4\\
38	38.0437597985097\\
37.2848219058536	39.05\\
37	39.4322774313146\\
36.0686974679338	40.7\\
36	40.7929064620353\\
35	42.0576700342628\\
34.7759951990444	42.35\\
34	43.3278772352857\\
33.4567905691965	44\\
4500	40\\
35.7015639216884	11\\
36	11.4269255507076\\
37	12.5809887141568\\
37.0694773743881	12.65\\
38	14.1826244638297\\
38.0848522878261	14.3\\
38.7975519159179	15.95\\
39	16.7217273466789\\
39.2670058190771	17.6\\
39.4829877528254	19.25\\
39.4506264890736	20.9\\
39.2295170776795	22.55\\
39	23.5123319074359\\
38.8065625533586	24.2\\
38.1904353140797	25.85\\
38	26.2752689682687\\
37.4014110464261	27.5\\
37	28.2572554140048\\
36.5133982326235	29.15\\
36	29.989103894078\\
35.4538560839757	30.8\\
35	31.4616968242174\\
34.2865693281831	32.45\\
34	32.8457992880708\\
33.0526042429207	34.1\\
33	34.1692729705796\\
32	35.386610710511\\
31.7059048341565	35.75\\
31	36.6425825040802\\
30.3460845830095	37.4\\
30	37.8093572910257\\
29	38.9578868876428\\
28.9190893067562	39.05\\
28	40.1327981237301\\
27.4908184219474	40.7\\
27	41.2596372478106\\
26.0663137169398	42.35\\
26	42.4286737437163\\
25	43.5863499614722\\
24.6280459751139	44\\
6000	35\\
34.0457996872554	11\\
34.9977438195779	12.65\\
35	12.6573979397663\\
35.6290907543456	14.3\\
35.8976253588799	15.95\\
35.9550556879823	17.6\\
35.7146508500584	19.25\\
35.2452649814422	20.9\\
35	21.5448888332755\\
34.5824777576067	22.55\\
34	23.7165070235861\\
33.7210468299677	24.2\\
33	25.384023460842\\
32.6951438915616	25.85\\
32	26.8235640071745\\
31.4957884840729	27.5\\
31	28.1538902603765\\
30.2070864106941	29.15\\
30	29.4062631950344\\
29	30.5718832363041\\
28.7986083098071	30.8\\
28	31.7327103387652\\
27.342939062728	32.45\\
27	32.8191003914873\\
26	33.8547555831212\\
25.7647555848821	34.1\\
25	34.9455074330927\\
24.2444191964358	35.75\\
24	36.0134987543552\\
23	37.0620645888557\\
22.6749662600535	37.4\\
22	38.1342204847725\\
21.1220202680414	39.05\\
21	39.181623776888\\
20	40.2681534000124\\
7500	29\\
32.358352171447	11\\
32.924512741293	12.65\\
33	13.3172069890942\\
33.1283565310364	14.3\\
33	15.6716966205511\\
32.9694597060096	15.95\\
32.5654214006648	17.6\\
32	19.0230724430486\\
31.9003697616482	19.25\\
31.0032319892229	20.9\\
31	20.9052183099774\\
30	22.3922196750862\\
29.8892459543953	22.55\\
29	23.7577441460665\\
28.6246173732182	24.2\\
28	24.9427709911076\\
27.1642316825933	25.85\\
27	26.029889301979\\
26	27.1116664196495\\
25.6128831692485	27.5\\
25	28.1810754761121\\
24.062020871211	29.15\\
24	29.2125165738456\\
23	30.1813689895869\\
22.3625839215528	30.8\\
22	31.1721214309465\\
21	32.1372328354039\\
20.667544795469	32.45\\
20	33.101203718165\\
9000	21\\
30.628198760102	11\\
30.779321042457	12.65\\
30.5560014060501	14.3\\
30.0129827596837	15.95\\
30	15.9778465388896\\
29.1430044732083	17.6\\
29	17.8411124642746\\
28.0380251990906	19.25\\
28	19.3019716233217\\
27	20.5505716365228\\
26.6955677799248	20.9\\
26	21.7296725051506\\
25.2209902392724	22.55\\
25	22.7812990755083\\
24	23.7882626277644\\
23.5729158805843	24.2\\
23	24.7574615380341\\
22	25.678657406502\\
21.8100271418352	25.85\\
21	26.6020246829419\\
20	27.4609511874503\\
10500	17\\
28.8659054946499	11\\
28.6216464958168	12.65\\
28	14.2255353299004\\
27.9649843369434	14.3\\
27	15.9073433392105\\
26.9699358059863	15.95\\
26	17.2437323671443\\
25.6887765663002	17.6\\
25	18.3776661577177\\
24.1487496572999	19.25\\
24	19.4051163396833\\
23	20.3930751029387\\
22.447420315193	20.9\\
22	21.3257345994627\\
21	22.2027179749556\\
20.5820259176804	22.55\\
20	23.067798174559\\
12000	14\\
27.0839357072418	11\\
27	11.2519989247329\\
26.4096037238459	12.65\\
26	13.3513788730306\\
25.3269656926044	14.3\\
25	14.7120132558785\\
24	15.8670332782088\\
23.9186806151533	15.95\\
23	16.8884231522541\\
22.2280992435462	17.6\\
22	17.8155915083928\\
21	18.7054592510788\\
20.3096923437135	19.25\\
20	19.5086462424471\\
13500	10\\
25.2608472556682	11\\
25	11.4631727106424\\
24.1798755423924	12.65\\
24	12.8754451568187\\
23	13.9839886018846\\
22.6572473527667	14.3\\
22	14.9450235955768\\
21	15.8302310607157\\
20.8494640618759	15.95\\
20	16.660865333009\\
15000	6\\
23.4121109517177	11\\
23	11.5259488998681\\
22	12.5584210212776\\
21.8984742768226	12.65\\
21	13.4919484416777\\
20	14.2968161937426\\
16500	3\\
21.5436975249624	11\\
21	11.5319339690757\\
20	12.3589447054014\\
};
\end{axis}
\end{tikzpicture}%

==> figures/PS_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=11,
xmax=44,
xtick={11, 22, 33, 44},
xlabel style={font=\color{white!15!black}},
xlabel={Charging speed},
ymin=75000,
ymax=100000,
ylabel style={font=\color{white!15!black}},
ylabel={Passengers' surplus},
axis background/.style={fill=white},
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
11	79101.1255023089\\
11.33	79824.3558518928\\
11.66	80507.3957548464\\
11.99	81151.1417479823\\
12.32	81762.702064895\\
12.65	82342.9240153728\\
12.98	82896.0464694335\\
13.31	83421.8919149315\\
13.64	83922.6493609173\\
13.97	84400.4239670324\\
14.3	84857.9151905325\\
14.63	85293.573020702\\
14.96	85711.4056920854\\
15.29	86112.5852759544\\
15.62	86494.6625391148\\
15.95	86863.6321046109\\
16.28	87218.663378131\\
16.61	87558.1542620624\\
16.94	87886.9576350899\\
17.27	88202.355657976\\
17.6	88506.6894144033\\
17.93	88799.9959130618\\
18.26	89084.4244804103\\
18.59	89355.6528517347\\
18.92	89622.2896563811\\
19.25	89875.3935437002\\
19.58	90124.7166049968\\
19.91	90363.4485804136\\
20.24	90596.7182605184\\
20.57	90820.5071541205\\
20.9	91039.4764613359\\
21.23	91251.8868125368\\
21.56	91455.9867976726\\
21.89	91654.4036972795\\
22.22	91849.1750854609\\
22.55	92035.6240392951\\
22.88	92218.3243736829\\
23.21	92396.8808297518\\
23.54	92571.5861658896\\
23.87	92738.1493391378\\
24.2	92901.6147834986\\
24.53	93060.4677356359\\
24.86	93217.7043380674\\
25.19	93369.3705543334\\
25.52	93519.7563847498\\
25.85	93664.3965239577\\
26.18	93802.1659282233\\
26.51	93942.0548825076\\
26.84	94077.2679693769\\
27.17	94207.6412553207\\
27.5	94335.2192907602\\
27.83	94461.1773869252\\
28.16	94582.2359566752\\
28.49	94706.386885448\\
28.82	94820.6772343342\\
29.15	94935.7992687326\\
29.48	95047.236500178\\
29.81	95157.3352013807\\
30.14	95265.1058307794\\
30.47	95370.5539158759\\
30.8	95473.1078927628\\
31.13	95573.1306950794\\
31.46	95673.1803404046\\
31.79	95769.931261587\\
32.12	95865.0606817766\\
32.45	95960.7790084327\\
32.78	96051.2671262836\\
33.11	96139.5891998282\\
33.44	96228.810511321\\
33.77	96315.7780450063\\
34.1	96402.0572783012\\
34.43	96484.2202393082\\
34.76	96567.6251066562\\
35.09	96645.8099776473\\
35.42	96724.6186961489\\
35.75	96802.6905088248\\
36.08	96880.542836925\\
36.41	96954.3453635516\\
36.74	97027.6068205595\\
37.07	97099.9364787221\\
37.4	97171.1056759988\\
37.73	97241.7913846048\\
38.06	97309.7815003756\\
38.39	97377.6944039968\\
38.72	97445.145294257\\
39.05	97509.9394771944\\
39.38	97574.5368076539\\
39.71	97639.7501603325\\
40.04	97701.5668439217\\
40.37	97762.3926431286\\
40.7	97824.1341048804\\
41.03	97884.180736801\\
41.36	97942.483733002\\
41.69	98001.2544789531\\
42.02	98057.3459211901\\
42.35	98112.3590367881\\
42.68	98169.1784756205\\
43.01	98223.586253671\\
43.34	98276.3002399879\\
43.67	98330.9734031213\\
44	98382.8058146346\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
11	77404.699080199\\
11.33	78578.4381544809\\
11.66	79670.0061860093\\
11.99	80665.9380523207\\
12.32	81569.4796271879\\
12.65	82444.1398215026\\
12.98	83237.5139400057\\
13.31	83998.191766225\\
13.64	84682.1318310505\\
13.97	85348.9662533933\\
14.3	85952.2865861727\\
14.63	86524.4897855641\\
14.96	87091.3966452223\\
15.29	87574.6948876966\\
15.62	88075.5971205959\\
15.95	88541.1806057149\\
16.28	88970.3285573553\\
16.61	89384.9780467864\\
16.94	89769.6081066342\\
17.27	90139.1802959252\\
17.6	90492.896424291\\
17.93	90826.4217814529\\
18.26	91151.7166537915\\
18.59	91458.7841772917\\
18.92	91748.8903067703\\
19.25	92015.2106774245\\
19.58	92296.6710902228\\
19.91	92543.6614637603\\
20.24	92791.4004236938\\
20.57	93022.8042797873\\
20.9	93246.1290139024\\
21.23	93459.7153623729\\
21.56	93669.8067907365\\
21.89	93867.9222371235\\
22.22	94056.3587994599\\
22.55	94244.3928031812\\
22.88	94419.7899161034\\
23.21	94580.6310441527\\
23.54	94758.0259840941\\
23.87	94906.2781103258\\
24.2	95062.6927850306\\
24.53	95215.1375292848\\
24.86	95350.803596433\\
25.19	95493.1404855014\\
25.52	95628.1410878555\\
25.85	95753.1849110625\\
26.18	95870.9514675627\\
26.51	95992.8456877393\\
26.84	96108.6111823749\\
27.17	96218.9550810889\\
27.5	96336.6832264239\\
27.83	96437.5785112342\\
28.16	96539.1350689158\\
28.49	96636.9803988303\\
28.82	96748.663675617\\
29.15	96831.8778284737\\
29.48	96926.5852945466\\
29.81	97008.2087172611\\
30.14	97092.1553637043\\
30.47	97178.5410447488\\
30.8	97262.1541876292\\
31.13	97332.6982251556\\
31.46	97412.1703195508\\
31.79	97486.5022111923\\
32.12	97560.9156120758\\
32.45	97630.6438814665\\
32.78	97698.8296152986\\
33.11	97765.3346575115\\
33.44	97832.7552891661\\
33.77	97891.5511996381\\
34.1	97960.7075879514\\
34.43	98019.272258468\\
34.76	98073.3793019029\\
35.09	98128.5944391685\\
35.42	98183.0720947779\\
35.75	98240.6026009313\\
36.08	98289.9348463124\\
36.41	98339.220271022\\
36.74	98393.2260266742\\
37.07	98439.9708175452\\
37.4	98488.8099290761\\
37.73	98536.6199522307\\
38.06	98581.6115404554\\
38.39	98627.4610226097\\
38.72	98672.9762560266\\
39.05	98712.1456743184\\
39.38	98751.0226633543\\
39.71	98790.1273138008\\
40.04	98833.0983176258\\
40.37	98871.1649440966\\
40.7	98908.2677174732\\
41.03	98945.2872574621\\
41.36	98981.3390804112\\
41.69	99018.917577491\\
42.02	99046.6543324335\\
42.35	99082.782266424\\
42.68	99113.8640277267\\
43.01	99156.0188400441\\
43.34	99187.2333049132\\
43.67	99211.9750804428\\
44	99244.3764865544\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/SW_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=12.5,
xmax=50,
xtick={12.5,   25, 37.5,   50},
xlabel style={font=\color{white!15!black}},
xlabel={Battery capacity},
ymin=60000,
ymax=125000,
ylabel style={font=\color{white!15!black}},
ylabel={Social welfare},
axis background/.style={fill=white},
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
12.5	112286.526647929\\
12.875	112597.795759581\\
13.25	112895.684416447\\
13.625	113181.122046835\\
14	113454.953357958\\
14.375	113717.941512164\\
14.75	113970.786229765\\
15.125	114214.12310082\\
15.5	114448.534412383\\
15.875	114674.545542141\\
16.25	114892.655295777\\
16.625	115103.308599853\\
17	115306.919473413\\
17.375	115503.875854097\\
17.75	115694.53119897\\
18.125	115879.213164407\\
18.5	116058.229006935\\
18.875	116231.861470567\\
19.25	116400.376075914\\
19.625	116564.018839166\\
20	116723.021566254\\
20.375	116877.593231517\\
20.75	117027.947868961\\
21.125	117174.265687212\\
21.5	117316.724579061\\
21.875	117455.4939826\\
22.25	117590.725531708\\
22.625	117722.575079561\\
23	117851.17388625\\
23.375	117976.659368701\\
23.75	118099.151074232\\
24.125	118218.767372663\\
24.5	118335.622717764\\
24.875	118449.817037712\\
25.25	118561.449736617\\
25.625	118670.618773127\\
26	118777.413893998\\
26.375	118881.914916503\\
26.75	118984.20651446\\
27.125	119084.367015278\\
27.5	119182.466462037\\
27.875	119278.576656782\\
28.25	119372.760988954\\
28.625	119465.08819891\\
29	119555.614602586\\
29.375	119644.402112637\\
29.75	119731.496915812\\
30.125	119816.963002508\\
30.5	119900.843211968\\
30.875	119983.18902748\\
31.25	120064.04724366\\
31.625	120143.462719089\\
32	120221.474727587\\
32.375	120298.124186079\\
32.75	120373.455310842\\
33.125	120447.500892832\\
33.5	120520.299342378\\
33.875	120591.884858875\\
34.25	120662.291132465\\
34.625	120731.548436746\\
35	120799.690383817\\
35.375	120866.744681453\\
35.75	120932.742255311\\
36.125	120997.705129896\\
36.5	121061.668097321\\
36.875	121124.653209184\\
37.25	121186.680913524\\
37.625	121247.781407469\\
38	121307.975106553\\
38.375	121367.28300615\\
38.75	121425.729456423\\
39.125	121483.332724774\\
39.5	121540.116030355\\
39.875	121596.093376083\\
40.25	121651.29066368\\
40.625	121705.720538982\\
41	121759.402166894\\
41.375	121812.352192074\\
41.75	121864.591064879\\
42.125	121916.125884841\\
42.5	121966.980069069\\
42.875	122017.166185932\\
43.25	122066.698648941\\
43.625	122115.592752705\\
44	122163.859710525\\
44.375	122211.51359304\\
44.75	122258.570712884\\
45.125	122305.035361261\\
45.5	122350.932635308\\
45.875	122396.260860291\\
46.25	122441.038905079\\
46.625	122485.278340642\\
47	122528.984861915\\
47.375	122572.172847446\\
47.75	122614.851526482\\
48.125	122657.033582096\\
48.5	122698.724752354\\
48.875	122739.937390763\\
49.25	122780.675037258\\
49.625	122820.955919748\\
50	122860.780855432\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
12.5	81869.4669424178\\
12.875	82463.8676243452\\
13.25	83023.8753776753\\
13.625	83552.4040805363\\
14	84052.0331390207\\
14.375	84525.0824961631\\
14.75	84973.609920222\\
15.125	85399.4817540285\\
15.5	85804.3744533088\\
15.875	86189.8060711067\\
16.25	86557.1468781782\\
16.625	86907.6414794176\\
17	87242.4237136421\\
17.375	87562.5339062995\\
17.75	87868.9089047162\\
18.125	88162.4166754727\\
18.5	88443.8584721637\\
18.875	88713.9603235244\\
19.25	88973.3922407183\\
19.625	89222.7797715036\\
20	89462.6891854509\\
20.375	89693.6560368877\\
20.75	89916.1730588212\\
21.125	90130.6831189521\\
21.5	90337.6318178601\\
21.875	90537.4024695469\\
22.25	90730.355909066\\
22.625	90916.8414057153\\
23	91097.1798338302\\
23.375	91271.6753649721\\
23.75	91440.5961965313\\
24.125	91604.2044934054\\
24.5	91762.7634810833\\
24.875	91916.4984371856\\
25.25	92065.6020546963\\
25.625	92210.3176557457\\
26	92350.8164379066\\
26.375	92487.2808787247\\
26.75	92619.8795691146\\
27.125	92748.7796438049\\
27.5	92874.1408585982\\
27.875	92996.0886533077\\
28.25	93114.7743690542\\
28.625	93230.3258160565\\
29	93342.8645925976\\
29.375	93452.5039531027\\
29.75	93559.3603189911\\
30.125	93663.5311787265\\
30.5	93765.1214632882\\
30.875	93864.2318568358\\
31.25	93960.9345500299\\
31.625	94055.3351849726\\
32	94147.4962288071\\
32.375	94237.5207502104\\
32.75	94325.4571257693\\
33.125	94411.388076499\\
33.5	94495.3857045273\\
33.875	94577.5128736615\\
34.25	94657.8235492755\\
34.625	94736.3816825363\\
35	94813.2536035982\\
35.375	94888.4766892725\\
35.75	94962.1163370091\\
36.125	95034.2236922735\\
36.5	95104.8277507728\\
36.875	95173.9880492196\\
37.25	95241.7478676663\\
37.625	95308.1559132463\\
38	95373.2400053555\\
38.375	95437.0452156582\\
38.75	95499.6128800798\\
39.125	95560.9614637826\\
39.5	95621.1451968819\\
39.875	95680.1910526352\\
40.25	95738.1291006949\\
40.625	95794.9956277328\\
41	95850.8118802621\\
41.375	95905.6101846245\\
41.75	95959.425868167\\
42.125	96012.265133705\\
42.5	96064.1700476538\\
42.875	96115.1749164652\\
43.25	96165.2791292191\\
43.625	96214.5202130638\\
44	96262.9162816255\\
44.375	96310.4949740149\\
44.75	96357.267296477\\
45.125	96403.260788669\\
45.5	96448.4885597423\\
45.875	96492.9764663824\\
46.25	96536.7409726199\\
46.625	96579.7975033975\\
47	96622.160794845\\
47.375	96663.8493611881\\
47.75	96704.8832437677\\
48.125	96745.2735653855\\
48.5	96785.0403783722\\
48.875	96824.1889132689\\
49.25	96862.7391379624\\
49.625	96900.7062378859\\
50	96938.0987801086\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/SW_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=10,
xmax=20,
xtick={10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={AV cost},
ymin=20000,
ymax=200000,
ylabel style={font=\color{white!15!black}},
ylabel={Social welfare},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	187494.396164833\\
10.1	185418.331030533\\
10.2	183352.92639933\\
10.3	181298.11796585\\
10.4	179253.824416338\\
10.5	177219.98486636\\
10.6	175196.526683933\\
10.7	173183.388921602\\
10.8	171180.503528455\\
10.9	169187.812119076\\
11	167205.246895354\\
11.1	165232.763143041\\
11.2	163270.287296728\\
11.3	161317.773023178\\
11.4	159375.164563619\\
11.5	157442.404160883\\
11.6	155519.44262734\\
11.7	153606.233549717\\
11.8	151702.723390792\\
11.9	149808.861923894\\
12	147924.603671567\\
12.1	146049.906727476\\
12.2	144184.721583052\\
12.3	142329.007273537\\
12.4	140482.720791314\\
12.5	138645.820873427\\
12.6	136818.267643266\\
12.7	135000.017866901\\
12.8	133191.036245653\\
12.9	131391.28365226\\
13	129600.726878959\\
13.1	127819.325134528\\
13.2	126047.043868702\\
13.3	124283.854879862\\
13.4	122529.71361447\\
13.5	120784.597379824\\
13.6	119048.469064102\\
13.7	117321.299025565\\
13.8	115603.054417456\\
13.9	113893.705271734\\
14	112193.227488419\\
14.1	110501.582091153\\
14.2	108818.750060644\\
14.3	107144.696378948\\
14.4	105479.400378406\\
14.5	103822.83191251\\
14.6	102174.96069826\\
14.7	100535.767626309\\
14.8	98905.2235266748\\
14.9	97283.3048110929\\
15	95669.9825830466\\
15.1	94065.2360395679\\
15.2	92469.0409209833\\
15.3	90881.3743136896\\
15.4	89302.2079972245\\
15.5	87731.5227856638\\
15.6	86169.292665496\\
15.7	84615.4961122301\\
15.8	83070.1092723143\\
15.9	81533.1068672035\\
16	80004.4685109734\\
16.1	78484.1697704012\\
16.2	76972.1898272963\\
16.3	75468.5010047312\\
16.4	73973.0836181792\\
16.5	72485.9120385356\\
16.6	71006.9632290963\\
16.7	69536.211594503\\
16.8	68073.6331656582\\
16.9	66619.2045237174\\
17	65172.8961027109\\
17.1	63734.6822315983\\
17.2	62304.5382551763\\
17.3	60882.4359150409\\
17.4	59468.3454176072\\
17.5	58062.2338889338\\
17.6	56664.0759463314\\
17.7	55273.8354546226\\
17.8	53891.4814037576\\
17.9	52516.9774456801\\
18	51150.2847423219\\
18.1	49791.3648910908\\
18.2	48440.1803903196\\
18.3	47096.6848679112\\
18.4	45760.8336129453\\
18.5	44432.5748700408\\
18.6	43111.8606309413\\
18.7	41798.6325311823\\
18.8	40492.829978601\\
18.9	39194.3914683688\\
19	37903.2474884159\\
19.1	36619.3196441873\\
19.2	35342.5335280951\\
19.3	34072.7953959388\\
19.4	32810.0135828752\\
19.5	31554.0828016371\\
19.6	30304.8904304026\\
19.7	29062.3089029534\\
19.8	27826.2028280616\\
19.9	26596.4204663868\\
20	25372.7912182578\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	164086.487732079\\
10.1	162305.701951837\\
10.2	160533.920181618\\
10.3	158771.081882092\\
10.4	157017.136926778\\
10.5	155272.015163826\\
10.6	153535.64210673\\
10.7	151807.989428259\\
10.8	150088.992878474\\
10.9	148378.588199891\\
11	146676.728681099\\
11.1	144983.362116916\\
11.2	143298.448857425\\
11.3	141621.930051288\\
11.4	139953.758086094\\
11.5	138293.893926245\\
11.6	136642.293252933\\
11.7	134998.906852231\\
11.8	133363.687440137\\
11.9	131736.620354802\\
12	130117.632071271\\
12.1	128506.711713738\\
12.2	126903.799140507\\
12.3	125308.871401705\\
12.4	123721.885987056\\
12.5	122142.814441693\\
12.6	120571.612290213\\
12.7	119008.255196836\\
12.8	117452.702680681\\
12.9	115904.933636133\\
13	114364.901816284\\
13.1	112832.58904223\\
13.2	111307.965651287\\
13.3	109790.991118552\\
13.4	108281.642255772\\
13.5	106779.89922589\\
13.6	105285.739890804\\
13.7	103799.106797371\\
13.8	102320.006875316\\
13.9	100848.402203248\\
14	99384.2600593658\\
14.1	97927.5747866807\\
14.2	96478.3179523181\\
14.3	95036.442899164\\
14.4	93601.957770316\\
14.5	92174.8217692811\\
14.6	90755.0169053082\\
14.7	89342.530031123\\
14.8	87937.3216177182\\
14.9	86539.3943239955\\
15	85148.7141688878\\
15.1	83765.2527683311\\
15.2	82389.0087372892\\
15.3	81019.9528634582\\
15.4	79658.0687196676\\
15.5	78303.3373320807\\
15.6	76955.7360588668\\
15.7	75615.2549944417\\
15.8	74281.861017586\\
15.9	72955.5524573647\\
16	71636.3104949415\\
16.1	70324.1056925117\\
16.2	69018.9366953611\\
16.3	67720.7708294653\\
16.4	66429.6034603005\\
16.5	65145.4063025249\\
16.6	63868.1775151605\\
16.7	62597.8833546603\\
16.8	61334.5128595839\\
16.9	60078.0616843078\\
17	58828.4914714064\\
17.1	57585.8005949175\\
17.2	56349.9711282363\\
17.3	55120.9859765548\\
17.4	53898.819431388\\
17.5	52683.4533345068\\
17.6	51474.8922398506\\
17.7	50273.0861021101\\
17.8	49078.0491455582\\
17.9	47889.7463144163\\
18	46708.1518945241\\
18.1	45533.249746583\\
18.2	44365.0414448893\\
18.3	43203.4887839167\\
18.4	42048.5733308879\\
18.5	40900.2663336025\\
18.6	39758.5590400941\\
18.7	38623.4131388647\\
18.8	37494.8242446194\\
18.9	36372.7543343506\\
19	35257.1823518069\\
19.1	34148.0769280464\\
19.2	33045.419486516\\
19.3	31949.1679093482\\
19.4	30859.2937793088\\
19.5	29775.7704899274\\
19.6	28698.5627322254\\
19.7	27627.6259675275\\
19.8	26562.9242485131\\
19.9	25504.413946097\\
20	24452.0488808398\\
};
\end{axis}
\end{tikzpicture}%

==> figures/SW_phi_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.541in,
height=2.004in,
at={(1.358in,0.0in)},
scale only axis,
xmin=20,
xmax=40,
xtick={20,   25, 30, 35,  40},
xticklabels={{1},{1.25},{1.5},{1.75},{2}},
ymin=12.5,
ymax=50,
ytick={12.5,   25, 37.5,   50},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Cost ratio},
ymin=12.5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Battery capacity},
axis background/.style={fill=white}
]
\addplot[contour prepared, contour prepared format=matlab, line width=1.0pt] table[row sep=crcr] {%
%
-16000	2\\
39.8984792000506	12.5\\
40	12.7402341838047\\
-14000	5\\
38.5709526955627	12.5\\
39	13.5465952417781\\
39.3484808322583	14.375\\
39.9057672364731	16.25\\
40	16.6916466771144\\
-12000	23\\
37.2575875719179	12.5\\
38	14.3685763261021\\
38.0026195144082	14.375\\
38.5369232260304	16.25\\
38.9220832394	18.125\\
39	18.650952994277\\
39.2033409658693	20\\
39.407903924218	21.875\\
39.5551558180269	23.75\\
39.6592092986915	25.625\\
39.7302198009612	27.5\\
39.7756917079853	29.375\\
39.8012054540644	31.25\\
39.8109968507066	33.125\\
39.8083332929931	35\\
39.7957432069033	36.875\\
39.7752123652947	38.75\\
39.7483336593386	40.625\\
39.7163650218847	42.5\\
39.6803003034917	44.375\\
39.6409864898746	46.25\\
39.5990668336403	48.125\\
39.5551012863222	50\\
-10000	24\\
35.9588055681725	12.5\\
36	12.610712931926\\
36.6740790595943	14.375\\
37	15.5860862633944\\
37.1827119564942	16.25\\
37.5497942367059	18.125\\
37.8147152062214	20\\
38	21.8209025850893\\
38.005593087372	21.875\\
38.1427247130815	23.75\\
38.2382335510148	25.625\\
38.3019608567218	27.5\\
38.341150233962	29.375\\
38.3612125930856	31.25\\
38.3662436159609	33.125\\
38.3593886503658	35\\
38.3431012162889	36.875\\
38.3192974440465	38.75\\
38.2894877868559	40.625\\
38.2548896946417	42.5\\
38.2164827413368	44.375\\
38.1750326163407	46.25\\
38.1311978319763	48.125\\
38.0854865599771	50\\
-8000	23\\
34.676512122645	12.5\\
35	13.3998798542599\\
35.3600388356466	14.375\\
35.844568779686	16.25\\
36	17.0972176799791\\
36.1923354579537	18.125\\
36.4427406275654	20\\
36.6216366730778	21.875\\
36.7476651142566	23.75\\
36.8339683742999	25.625\\
36.8899955548567	27.5\\
36.9226977104913	29.375\\
36.9372524713369	31.25\\
36.9375665388662	33.125\\
36.9266744221498	35\\
36.9069002159558	36.875\\
36.8800777328032	38.75\\
36.847652354499	40.625\\
36.8107814050753	42.5\\
36.7703844096975	44.375\\
36.7272085170911	46.25\\
36.681858292032	48.125\\
36.6348361328476	50\\
-6000	23\\
33.4085359675092	12.5\\
34	14.2050962753331\\
34.0605502426281	14.375\\
34.5227292625992	16.25\\
34.8511104650919	18.125\\
35	19.3223411903194\\
35.0857987016813	20\\
35.2528613305091	21.875\\
35.3690262487381	23.75\\
35.4470072588084	25.625\\
35.4959360093377	27.5\\
35.522537068712	29.375\\
35.5317995379007	31.25\\
35.5275063480863	33.125\\
35.5125570679734	35\\
35.489209749294	36.875\\
35.4592149166492	38.75\\
35.423965191619	40.625\\
35.3845661038878	42.5\\
35.3419026195185	44.375\\
35.2966857571116	46.25\\
35.2494896149415	48.125\\
35.2008002091282	50\\
-4000	24\\
32.154959141196	12.5\\
32.7778021282092	14.375\\
33	15.3373548008215\\
33.2156934289474	16.25\\
33.5265168756986	18.125\\
33.7462538732474	20\\
33.9001934794928	21.875\\
34	23.650404197039\\
34.0056862763514	23.75\\
34.0754260885745	25.625\\
34.1173365647994	27.5\\
34.1378978923905	29.375\\
34.1419319751326	31.25\\
34.1330796277359	33.125\\
34.1141344840257	35\\
34.0872540673024	36.875\\
34.0541332939038	38.75\\
34.0160940806049	40.625\\
34	41.3462653424568\\
33.9744311722958	42.5\\
33.9299208202518	44.375\\
33.8831202263846	46.25\\
33.8345427218989	48.125\\
33.7846473846028	50\\
0	23\\
30.9167307341504	12.5\\
31	12.7694136677234\\
31.5103185551634	14.375\\
31.9242852165911	16.25\\
32	16.7425632717964\\
32.2169642901376	18.125\\
32.422641605668	20\\
32.565030163674	21.875\\
32.6608577972468	23.75\\
32.7218681518294	25.625\\
32.756513764273	27.5\\
32.7709670795543	29.375\\
32.7698388168683	31.25\\
32.7566008325553	33.125\\
32.7339017423175	35\\
32.7038115070105	36.875\\
32.6679200999131	38.75\\
32.6275027913876	40.625\\
32.5835576919403	42.5\\
32.536870383112	44.375\\
32.4881081220245	46.25\\
32.437774180769	48.125\\
32.3862800791337	50\\
2000	23\\
29.6946050657627	12.5\\
30	13.5301460788162\\
30.257663342471	14.375\\
30.6498829694748	16.25\\
30.923319157791	18.125\\
31	18.8863746762844\\
31.1143052433958	20\\
31.2452512627921	21.875\\
31.3315543395817	23.75\\
31.3845451239479	25.625\\
31.4123593358219	27.5\\
31.4209589751775	29.375\\
31.4147627949192	31.25\\
31.3971074530293	33.125\\
31.3705491303255	35\\
31.3370492488184	36.875\\
31.2981441154849	38.75\\
31.2550486282268	40.625\\
31.2087155980738	42.5\\
31.1598897366593	44.375\\
31.1092004464323	46.25\\
31.0571270351219	48.125\\
31.0040750736181	50\\
4000	24\\
28.4872324038944	12.5\\
29	14.306594116164\\
29.0199815034376	14.375\\
29.3906103322128	16.25\\
29.646992325086	18.125\\
29.8231287999316	20\\
29.9415532941821	21.875\\
30	23.3169155238214\\
30.0178456793998	23.75\\
30.0629064795685	25.625\\
30.0839753914858	27.5\\
30.0867765616705	29.375\\
30.0755726790445	31.25\\
30.0535642073682	33.125\\
30.0231802800984	35\\
30	36.1805308466694\\
29.9864575455336	36.875\\
29.9449886313443	38.75\\
29.899687246376	40.625\\
29.8514588134514	42.5\\
29.8010173574126	44.375\\
29.7489386732645	46.25\\
29.6956721884422	48.125\\
29.6415971722637	50\\
6000	22\\
27.2947718770858	12.5\\
27.7995773345511	14.375\\
28	15.4692367169529\\
28.1466253214569	16.25\\
28.3860851513468	18.125\\
28.5485936660012	20\\
28.6558542760662	21.875\\
28.7226964207593	23.75\\
28.7595093067945	25.625\\
28.7737520169012	27.5\\
28.7708502710241	29.375\\
28.7548657409576	31.25\\
28.7288006093425	33.125\\
28.6949941081873	35\\
28.6552125529616	36.875\\
28.6108489457239	38.75\\
28.5629787753731	40.625\\
28.5124702522709	42.5\\
28.4599811557717	44.375\\
28.4060677446152	46.25\\
28.3511661406939	48.125\\
28.2956115736276	50\\
8000	23\\
26.11741213036	12.5\\
26.5946631175673	14.375\\
26.918993867381	16.25\\
27	16.9446126422363\\
27.1407818488913	18.125\\
27.2897803289827	20\\
27.3859742825174	21.875\\
27.4436266754861	23.75\\
27.4727239814764	25.625\\
27.4804176354911	27.5\\
27.4719132090483	29.375\\
27.4510818149055	31.25\\
27.4208156223067	33.125\\
27.3833371850905	35\\
27.3403293286399	36.875\\
27.2931157508423	38.75\\
27.2427231708197	40.625\\
27.1899653703839	42.5\\
27.1354751409627	44.375\\
27.0797695519002	46.25\\
27.0232495378116	48.125\\
27	48.8903979050539\\
26.9665892500323	50\\
10000	24\\
24.9558866095726	12.5\\
25	12.689224415297\\
25.4052340402238	14.375\\
25.7085391138309	16.25\\
25.9122622682734	18.125\\
26	19.3558158334557\\
26.0468793392623	20\\
26.1321116697344	21.875\\
26.1806767395222	23.75\\
26.2021421791888	25.625\\
26.2033555320806	27.5\\
26.1893157836789	29.375\\
26.1637082578424	31.25\\
26.1292983122527	33.125\\
26.0881922006674	35\\
26.0420132939784	36.875\\
26	38.4506354885183\\
25.992082044026	38.75\\
25.9397731606606	40.625\\
25.8853858247597	42.5\\
25.8295313723557	44.375\\
25.7726702211967	46.25\\
25.715180137497	48.125\\
25.6573656594781	50\\
12000	22\\
23.8111838741243	12.5\\
24	13.3567597467823\\
24.231525570139	14.375\\
24.5139579617401	16.25\\
24.70125113	18.125\\
24.8221624841939	20\\
24.8956934324458	21.875\\
24.9347995872204	23.75\\
24.9485587997732	25.625\\
24.9434289960655	27.5\\
24.9241315538084	29.375\\
24.894141378251	31.25\\
24.8560633157966	33.125\\
24.8118848389108	35\\
24.7631085098208	36.875\\
24.7109120896706	38.75\\
24.6562067210966	40.625\\
24.5996922675163	42.5\\
24.5419395231413	44.375\\
24.4833956462379	46.25\\
24.4243945567922	48.125\\
24.3652313450187	50\\
14000	22\\
22.6822167088933	12.5\\
23	14.0307113351003\\
23.0737924419014	14.375\\
23.3355072371117	16.25\\
23.5065048662772	18.125\\
23.6143345648175	20\\
23.6771912516066	21.875\\
23.7074625828889	23.75\\
23.7138263858764	25.625\\
23.7024403257939	27.5\\
23.6778006020906	29.375\\
23.6432191112187	31.25\\
23.6011669914113	33.125\\
23.5535284888564	35\\
23.5017230288694	36.875\\
23.4468636412323	38.75\\
23.3898078191729	40.625\\
23.3312105050164	42.5\\
23.2716100001401	44.375\\
23.2114135253615	46.25\\
23.1509436445709	48.125\\
23.09046074762	50\\
16000	23\\
21.5692709026074	12.5\\
21.9332012604278	14.375\\
22	14.9069476247145\\
22.1734679840885	16.25\\
22.3283053076022	18.125\\
22.4231761015141	20\\
22.4754659707344	21.875\\
22.497009812088	23.75\\
22.4960577053979	25.625\\
22.4784934721016	27.5\\
22.4485896398284	29.375\\
22.4094818203926	31.25\\
22.3635219970473	33.125\\
22.3124748038355	35\\
22.257697147897	36.875\\
22.2002360606	38.75\\
22.1408747044281	40.625\\
22.0802480547627	42.5\\
22.0188397940605	44.375\\
22	44.9473476001119\\
21.9575566483591	46.25\\
21.8963875939983	48.125\\
21.835360927602	50\\
18000	23\\
20.4726565748025	12.5\\
20.8100393244269	14.375\\
21	16.013868548385\\
21.0281713248568	16.25\\
21.1669778510835	18.125\\
21.2490102460421	20\\
21.2908396111082	21.875\\
21.3037464218911	23.75\\
21.2955773944176	25.625\\
21.2719238219026	27.5\\
21.2368291584913	29.375\\
21.1932706433931	31.25\\
21.143464958508	33.125\\
21.0890859188341	35\\
21.031396712429	36.875\\
21	37.8570601709663\\
20.9717351153854	38.75\\
20.910897170469	40.625\\
20.8490662272638	42.5\\
20.7866854980196	44.375\\
20.724103733801	46.25\\
20.6615941542034	48.125\\
20.5993675973419	50\\
};
\end{axis}
\end{tikzpicture}%

==> figures/SW_phi_C_fixed_ratio.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.541in,
height=2.004in,
at={(1.358in,0.0in)},
scale only axis,
xmin=20,
xmax=40,
xtick={20,   25, 30, 35,  40},
ymin=12.5,
ymax=50,
ytick={12.5,   25, 37.5,   50},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Infrastructure cost }\phi_{bs}$},
ymin=12.5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Battery capacity $C$},
axis background/.style={fill=white}
]
\addplot[contour prepared, contour prepared format=matlab, line width=1.0pt] table[row sep=crcr] {%
%
-12000	2\\
39.1898719683998	12.5\\
40	13.9991907913395\\
-12000	2\\
40	48.5149632782354\\
39.8980880453966	50\\
-11000	8\\
37.7450349730114	12.5\\
38	12.9822879920495\\
38.7443327122313	14.375\\
39	15.1620193863933\\
39.3566093335731	16.25\\
39.7224060219035	18.125\\
39.9264792100187	20\\
40	21.4329297643334\\
-11000	15\\
40	26.1515479341903\\
39.9548624834606	27.5\\
39.867673173448	29.375\\
39.7636503971192	31.25\\
39.6481305459536	33.125\\
39.5249913732803	35\\
39.3970477071304	36.875\\
39.2663432981937	38.75\\
39.134399764578	40.625\\
39.0023374629729	42.5\\
39	42.5333030233459\\
38.8721857906471	44.375\\
38.7433378126913	46.25\\
38.6162263017182	48.125\\
38.4911581753231	50\\
-10000	24\\
36.3168320123863	12.5\\
37	13.8061864213797\\
37.300700349466	14.375\\
37.9042357548954	16.25\\
38	16.7474994209258\\
38.2671823077207	18.125\\
38.4716104750016	20\\
38.5696566363545	21.875\\
38.5953211449639	23.75\\
38.5710861413129	25.625\\
38.5121824184153	27.5\\
38.4291480047711	29.375\\
38.329391306903	31.25\\
38.2182021767818	33.125\\
38.0993864292167	35\\
38	36.5061226820025\\
37.9759350902264	36.875\\
37.8506312524011	38.75\\
37.7240428765182	40.625\\
37.597236958836	42.5\\
37.4710517448395	44.375\\
37.3460514797554	46.25\\
37.2226937649195	48.125\\
37.1012615764694	50\\
-9000	26\\
34.9041328674096	12.5\\
35	12.6871589834681\\
35.8734700665308	14.375\\
36	14.7749773355209\\
36.470551684042	16.25\\
36.8295156737393	18.125\\
37	19.6972270156482\\
37.0330563327365	20\\
37.1331343797562	21.875\\
37.1617957599035	23.75\\
37.1411541217691	25.625\\
37.0862346794205	27.5\\
37.007384931271	29.375\\
37	29.5197530909966\\
36.9127363136685	31.25\\
36.8068679990447	33.125\\
36.6934675957101	35\\
36.5752214526344	36.875\\
36.4541377286849	38.75\\
36.3316773670377	40.625\\
36.2089351274135	42.5\\
36.0867018843076	44.375\\
36	45.7160542171746\\
35.9658708226196	46.25\\
35.8473948887962	48.125\\
35.7307225291692	50\\
-8000	24\\
33.5082138587602	12.5\\
34	13.4698930040392\\
34.4635747058908	14.375\\
35	16.0848265455118\\
35.0522467972778	16.25\\
35.4097523569567	18.125\\
35.6137806900447	20\\
35.715218244171	21.875\\
35.7467400446956	23.75\\
35.7299687182282	25.625\\
35.6795638690515	27.5\\
35.6056678135575	29.375\\
35.5154356439481	31.25\\
35.4139531635467	33.125\\
35.304907936737	35\\
35.1909727697836	36.875\\
35.0741251448795	38.75\\
35	39.9239209120926\\
34.9562403353698	40.625\\
34.8386617161837	42.5\\
34.7215033172375	44.375\\
34.6053346174996	46.25\\
34.4905885760997	48.125\\
34.377558467207	50\\
-7000	24\\
32.1262479198063	12.5\\
33	14.2403968809819\\
33.0682437084323	14.375\\
33.6518812426873	16.25\\
34	18.097038875555\\
34.0053066394778	18.125\\
34.2103353193102	20\\
34.3141531866	21.875\\
34.348912724899	23.75\\
34.3359415617218	25.625\\
34.2896578633904	27.5\\
34.2200846947583	29.375\\
34.1342462499069	31.25\\
34.0371760126685	33.125\\
34	33.7899975063033\\
33.9331442415228	35\\
33.8245719151444	36.875\\
33.7130502071775	38.75\\
33.6000016759218	40.625\\
33.4864822173243	42.5\\
33.3732752844718	44.375\\
33.2609533019696	46.25\\
33.1499504712359	48.125\\
33.0405678636164	50\\
-6000	24\\
30.7597948640606	12.5\\
31	12.9877142069013\\
31.6896785584421	14.375\\
32	15.3871199403966\\
32.2665787011214	16.25\\
32.619110993483	18.125\\
32.8236515033425	20\\
32.9291171299964	21.875\\
32.966936258994	23.75\\
32.9579425075968	25.625\\
32.9162470700709	27.5\\
32.851642843172	29.375\\
32.7710070825835	31.25\\
32.6792778691908	33.125\\
32.5800021737017	35\\
32.4757851199922	36.875\\
32.3685344967465	38.75\\
32.2596588238586	40.625\\
32.1502229705394	42.5\\
32.0409861549145	44.375\\
32	45.0826300606845\\
31.9331712613574	46.25\\
31.826946461817	48.125\\
31.7222293721276	50\\
-5000	24\\
29.4075601864484	12.5\\
30	13.7140015925097\\
30.3255117401081	14.375\\
30.8964775633142	16.25\\
31	16.8053316623153\\
31.247586996432	18.125\\
31.4535969785303	20\\
31.5617929735424	21.875\\
31.603143951785	23.75\\
31.5981648384508	25.625\\
31.5607737725805	27.5\\
31.500615083893	29.375\\
31.4244889376054	31.25\\
31.3372656406424	33.125\\
31.2424409729708	35\\
31.1426260600978	36.875\\
31.0396869046238	38.75\\
31	39.4598590644425\\
30.9356285559328	40.625\\
30.8312955215276	42.5\\
30.7270609056475	44.375\\
30.6234881327169	46.25\\
30.5210213602724	48.125\\
30.4199420694174	50\\
-4000	24\\
28.0682754625944	12.5\\
28.9751208183645	14.375\\
29	14.4577634553058\\
29.5425066828918	16.25\\
29.8913569096522	18.125\\
30	19.1127641120169\\
30.098146360698	20\\
30.2092586105831	21.875\\
30.2542828339476	23.75\\
30.2534350920183	25.625\\
30.2204310366077	27.5\\
30.1648114049698	29.375\\
30.0932579215364	31.25\\
30.0105948647634	33.125\\
30	33.3444582390937\\
29.9210351826949	35\\
29.8265381478237	36.875\\
29.7288686217684	38.75\\
29.6294156859409	40.625\\
29.5291908887294	42.5\\
29.4289464639031	44.375\\
29.3292615282944	46.25\\
29.2305614209281	48.125\\
29.1331437374393	50\\
-3000	24\\
26.7436256077955	12.5\\
27	13.0391392904679\\
27.640497059423	14.375\\
28	15.5778341188219\\
28.202239995827	16.25\\
28.5511753394058	18.125\\
28.759105569329	20\\
28.872373703975	21.875\\
28.9208184761255	23.75\\
28.9242133644085	25.625\\
28.895976230624	27.5\\
28.8454350820742	29.375\\
28.779163701688	31.25\\
28.7018596824398	33.125\\
28.6169506085357	35\\
28.5269213815287	36.875\\
28.4336169385999	38.75\\
28.3384191066888	40.625\\
28.2423259893298	42.5\\
28.1461054598497	44.375\\
28.0503388639399	46.25\\
28	47.243326016633\\
27.9558559792051	48.125\\
27.8630402370209	50\\
-2000	24\\
25.4317900673633	12.5\\
26	13.704504982657\\
26.3188201979941	14.375\\
26.8764363435263	16.25\\
27	16.9174902420699\\
27.2247715919738	18.125\\
27.4349077438356	20\\
27.551505427909	21.875\\
27.6039462752097	23.75\\
27.6117249445021	25.625\\
27.5880993171512	27.5\\
27.5422591228917	29.375\\
27.4807050338341	31.25\\
27.4080854383269	33.125\\
27.3277819567926	35\\
27.2422751683521	36.875\\
27.1533847037771	38.75\\
27.0624774764744	40.625\\
27	41.8983943024192\\
26.9708448373414	42.5\\
26.8795837304071	44.375\\
26.7886472954167	46.25\\
26.6984602168691	48.125\\
26.6093277855611	50\\
0	24\\
24.1320126289346	12.5\\
25	14.3541235111164\\
25.0098479962638	14.375\\
25.5653718721581	16.25\\
25.9126417344311	18.125\\
26	18.9003278033807\\
26.1245227848617	20\\
26.2446479505291	21.875\\
26.3012624870612	23.75\\
26.3135717608748	25.625\\
26.2946716058971	27.5\\
26.2536375923293	29.375\\
26.196875476126	31.25\\
26.129020167014	33.125\\
26.0533866143074	35\\
26	36.2355866526232\\
25.9727185153505	36.875\\
25.8891077014086	38.75\\
25.8033902461277	40.625\\
25.7165498740018	42.5\\
25.6293736149592	44.375\\
25.5423798874256	46.25\\
25.4560143521977	48.125\\
25.3705887798724	50\\
1000	25\\
22.8451616259773	12.5\\
23	12.8354611044718\\
23.7155484472311	14.375\\
24	15.3444042366991\\
24.2672101259813	16.25\\
24.6155968453304	18.125\\
24.8292089438468	20\\
24.9520477509212	21.875\\
25	23.361652919527\\
25.0125873797671	23.75\\
25.0295764209061	25.625\\
25.0155263509038	27.5\\
25	28.3043426205188\\
24.9795967405782	29.375\\
24.9282218514646	31.25\\
24.8657975321258	33.125\\
24.7956030625833	35\\
24.7200558823284	36.875\\
24.640940938832	38.75\\
24.5595914173001	40.625\\
24.4769966107121	42.5\\
24.3939199842312	44.375\\
24.3109214181004	46.25\\
24.2284091564158	48.125\\
24.1467192775357	50\\
2000	24\\
21.5707211227305	12.5\\
22	13.4360577540741\\
22.4334358599605	14.375\\
22.9818725202484	16.25\\
23	16.3476100459206\\
23.3315839696942	18.125\\
23.5482488338687	20\\
23.6750907530517	21.875\\
23.740057575816	23.75\\
23.7617373607098	25.625\\
23.7527858228868	27.5\\
23.7220140723359	29.375\\
23.6756269432124	31.25\\
23.6181102963666	33.125\\
23.5527204323483	35\\
23.4818641868005	36.875\\
23.4073079172491	38.75\\
23.3303903850714	40.625\\
23.2520779191927	42.5\\
23.1731585108896	44.375\\
23.0941728171875	46.25\\
23.0155663910242	48.125\\
23	48.498772092653\\
22.9382787443343	50\\
3000	24\\
20.3074427106557	12.5\\
21	14.0191708805896\\
21.1632131721748	14.375\\
21.7110151362253	16.25\\
22	17.8019932541997\\
22.0604014340982	18.125\\
22.2804235834273	20\\
22.4114995744545	21.875\\
22.4812185966789	23.75\\
22.5079091352774	25.625\\
22.5040866215728	27.5\\
22.4784495246814	29.375\\
22.4371526147083	31.25\\
22.384641986363	33.125\\
22.3241442092944	35\\
22.258045052473	36.875\\
22.1881081423206	38.75\\
22.115665821833	40.625\\
22.0417050976211	42.5\\
22	43.5452652751251\\
21.9673286295708	44.375\\
21.8931879700541	46.25\\
21.8193059990335	48.125\\
21.7459693154669	50\\
4000	22\\
20	14.7005483298198\\
20.4523033576241	16.25\\
20.8034905685378	18.125\\
21	19.7850102086278\\
21.0255476311062	20\\
21.1611291449985	21.875\\
21.235801315278	23.75\\
21.2676875706592	25.625\\
21.2691482535875	27.5\\
21.2487784321432	29.375\\
21.212696466692	31.25\\
21.1652912618331	33.125\\
21.1097647102516	35\\
21.0485154294093	36.875\\
21	38.2682174699867\\
20.9834489806826	38.75\\
20.9162427911937	40.625\\
20.8474147320509	42.5\\
20.777699957684	44.375\\
20.7076582915049	46.25\\
20.6377311381692	48.125\\
20.568229637168	50\\
};
\end{axis}
\end{tikzpicture}%

==> figures/SW_phi_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.3362in,
at={(1.358in,0.0in)},
scale only axis,
xmin=20,
xmax=40,
xtick={20,   25, 30, 35,  40},
xticklabels={{1},{1.25},{1.5},{1.75},{2}},
ymin=10,
ymax=20,
ytick={10,   15,   20},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Cost ratio},
ymin=10,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={AV cost},
axis background/.style={fill=white}
]
\addplot[contour prepared, contour prepared format=matlab, line width=1.0pt] table[row sep=crcr] {%
%
-24000	2\\
39.1990689427921	10\\
40	10.4821806615864\\
-22000	5\\
38.0685897720982	10\\
38.870186338598	10.5\\
39	10.5814034666947\\
39.6867818698219	11\\
40	11.1914921381259\\
-20000	8\\
36.9483890319336	10\\
37	10.034320553626\\
37.7203588026182	10.5\\
38	10.6813937732394\\
38.5053849197363	11\\
39	11.3127335505073\\
39.3048520135836	11.5\\
40	11.9280578997391\\
-18000	11\\
35.8385544773961	10\\
36	10.1112029611076\\
36.5807178506038	10.5\\
37	10.7816211161861\\
37.3345699862388	11\\
38	11.4355502163565\\
38.1013585252964	11.5\\
38.8833903175865	12\\
39	12.0748933885314\\
39.6819746257638	12.5\\
40	12.69847439063\\
-16000	14\\
34.7385537141319	10\\
35	10.1867391439132\\
35.4512765546537	10.5\\
36	10.8820491302878\\
36.1743499936031	11\\
36.9096093048686	11.5\\
37	11.561906300323\\
37.6588378635699	12\\
38	12.2272156102119\\
38.4220366509355	12.5\\
39	12.8739806560311\\
39.2007809903066	13\\
39.9968892745245	13.5\\
40	13.5019652424434\\
-14000	16\\
33.6484006525409	10\\
34	10.2607284466739\\
34.3320522175911	10.5\\
35	10.9826321418699\\
35.0247406804164	11\\
35.7296631699124	11.5\\
36	11.6922505757902\\
36.4457469885509	12\\
37	12.3832123091951\\
37.1740627942253	12.5\\
37.9166644713129	13\\
38	13.0564349295776\\
38.6757289839628	13.5\\
39	13.7128391436492\\
39.4516506495149	14\\
40	14.348404771356\\
-12000	19\\
32.5681168824846	10\\
33	10.3329271346176\\
33.2230706222916	10.5\\
33.8867363572119	11\\
34	11.0860966996281\\
34.5607383295077	11.5\\
35	11.8247686939878\\
35.2441517964219	12\\
35.9385929309717	12.5\\
36	12.5445934586751\\
36.6466348358519	13\\
37	13.2489430570665\\
37.3676641884573	13.5\\
38	13.9317198272335\\
38.1032466258338	14\\
38.856370438499	14.5\\
39	14.5955499240488\\
39.6286352701044	15\\
40	15.2384394832008\\
-10000	22\\
31.4977311933349	10\\
32	10.4030523981463\\
32.1243666744492	10.5\\
32.7595567309618	11\\
33	11.1903412526918\\
33.402880715143	11.5\\
34	11.9595870897043\\
34.0540946392665	12\\
34.7165179112169	12.5\\
35	12.7144806684409\\
35.3891510479627	13\\
36	13.4482697364476\\
36.0727311823543	13.5\\
36.770534905719	14\\
37	14.164694254632\\
37.4826780478049	14.5\\
38	14.8588735511137\\
38.2103540807962	15\\
38.9560343461869	15.5\\
39	15.5296149033144\\
39.723443509458	16\\
40	16.1791257177381\\
-8000	25\\
30.4372792687001	10\\
31	10.4707678515483\\
31.0359760809176	10.5\\
31.6430540378403	11\\
32	11.2947044912291\\
32.2561355049832	11.5\\
32.8766794780829	12\\
33	12.1003155707588\\
33.5064978159855	12.5\\
34	12.8895769405849\\
34.1442591719673	13\\
34.7927529504208	13.5\\
35	13.6605425871075\\
35.4524590905611	14\\
36	14.4104257413239\\
36.1234692459747	14.5\\
36.8089680141321	15\\
37	15.1396781838122\\
37.5100175781526	15.5\\
38	15.845166601317\\
38.2276955095847	16\\
38.9648741534261	16.5\\
39	16.5239115454142\\
39.7261705618971	17\\
40	17.1783330916723\\
-6000	28\\
29.3868044015608	10\\
29.9583428101048	10.5\\
30	10.5369788221743\\
30.5372804849345	11\\
31	11.3990735844077\\
31.1205610893887	11.5\\
31.7113226687591	12\\
32	12.2454771372019\\
32.3085868997647	12.5\\
32.9127880713077	13\\
33	13.0729839319419\\
33.526588305299	13.5\\
34	13.8836601004735\\
34.1482327244958	14\\
34.7807370408245	14.5\\
35	14.6740449878235\\
35.4246340701287	15\\
36	15.4406994203612\\
36.0801275289678	15.5\\
36.7511983924843	16\\
37	16.1852509700769\\
37.4383792506857	16.5\\
38	16.9011782296979\\
38.1436383230195	17\\
38.8715057489896	17.5\\
39	17.5880104127332\\
39.6262457725299	18\\
40	18.2429775087825\\
-4000	31\\
28.3463575039226	10\\
28.8913818014497	10.5\\
29	10.6009605290446\\
29.4422950257884	11\\
29.9962636860016	11.5\\
30	11.5034296312943\\
30.5576359755055	12\\
31	12.393904036095\\
31.1228540098666	12.5\\
31.6952436697998	13\\
32	13.2673491142569\\
32.2737134086847	13.5\\
32.859198500016	14\\
33	14.1214235658473\\
33.4536482154627	14.5\\
34	14.9551683542636\\
34.055649411799	15\\
34.6693841930825	15.5\\
35	15.7691610651552\\
35.293739743393	16\\
35.9306107638757	16.5\\
36	16.5548928020683\\
36.5841470367401	17\\
37	17.3147238674716\\
37.2544946706523	17.5\\
37.9458628796159	18\\
38	18.0391256220944\\
38.6649035572505	18.5\\
39	18.7284220154113\\
39.4161594103922	19\\
40	19.3722635178909\\
0	33\\
27.315994635303	10\\
27.8348502933218	10.5\\
28	10.6610475373502\\
28.3581734133588	11\\
28.8843024341814	11.5\\
29	11.6114797587834\\
29.4157025929999	12\\
29.9498594022002	12.5\\
30	12.5477049126264\\
30.4904833201391	13\\
31	13.4694574060123\\
31.0342163900379	13.5\\
31.5854445742966	14\\
32	14.3760302804172\\
32.1412444857729	14.5\\
32.7048206895143	15\\
33	15.262874589446\\
33.2756018054361	15.5\\
33.8547800742769	16\\
34	16.1264474864176\\
34.4448990155866	16.5\\
35	16.9636481373514\\
35.0451853001374	17\\
35.6612038773369	17.5\\
36	17.7730458239157\\
36.2931305015314	18\\
36.945335139238	18.5\\
37	18.5417884773488\\
37.625953821342	19\\
38	19.2671705590231\\
38.3410854091931	19.5\\
39	19.9342490111248\\
39.1046302248881	20\\
2000	32\\
26.2957942811749	10\\
26.7888196738435	10.5\\
27	10.7165089136832\\
27.2849983615905	11\\
27.7836885696257	11.5\\
28	11.7192468472353\\
28.2856185959799	12\\
28.7902951110051	12.5\\
29	12.7100896400714\\
29.2986124604924	13\\
29.810006388652	13.5\\
30	13.6879676886886\\
30.3257915675831	14\\
30.8451058641374	14.5\\
31	14.6510765930525\\
31.3700230418487	15\\
31.8991294701165	15.5\\
32	15.5967230956602\\
32.435733060867	16\\
32.977634053706	16.5\\
33	16.52098249192\\
33.5301033577714	17\\
34	17.4215985524252\\
34.0908298882109	17.5\\
34.6656365681696	18\\
35	18.2884612607364\\
35.2555989212685	18.5\\
35.8663892205648	19\\
36	19.1080649569829\\
36.5069208068903	19.5\\
37	19.8670752016771\\
37.1871854183747	20\\
4000	31\\
25.2858292501759	10\\
25.7533730006409	10.5\\
26	10.7664469756713\\
26.2228642915557	11\\
26.6945264658511	11.5\\
27	11.8264510214904\\
27.1674895262868	12\\
27.6431720154139	12.5\\
28	12.8773143608975\\
28.1197451477704	13\\
28.5996817419909	13.5\\
29	13.9186402443573\\
29.0803727415222	14\\
29.5651633932525	14.5\\
30	14.9491794983471\\
30.0508912344065	15\\
30.5416718304032	15.5\\
31	15.9665417624078\\
31.0340564301253	16\\
31.5328881880999	16.5\\
32	16.9664513150113\\
32.0348800351237	17\\
32.5456596504288	17.5\\
33	17.9412432947679\\
33.0629691838033	18\\
33.5935803523866	18.5\\
34	18.8770800469161\\
34.1383148159838	19\\
34.7065799110571	19.5\\
35	19.7498618404863\\
35.3078506098242	20\\
6000	30\\
24.2861882002246	10\\
24.728603463596	10.5\\
25	10.8097566285386\\
25.1718819035036	11\\
25.6169392276608	11.5\\
26	11.9327177355662\\
26.0614409289967	12\\
26.5086147030366	12.5\\
26.954487237892	13\\
27	13.0522187241987\\
27.403074917051	13.5\\
27.8508146550311	14\\
28	14.1696817209372\\
28.3002712851207	14.5\\
28.7500652480135	15\\
29	15.2815139434224\\
29.2008391582943	15.5\\
29.6533939609921	16\\
30	16.3856100270728\\
30.1066439911771	16.5\\
30.5637113593622	17\\
31	17.4767044923291\\
31.0221618998881	17.5\\
31.4877786538988	18\\
31.9582067923407	18.5\\
32	18.5449572819965\\
32.4415830022336	19\\
32.9394482281374	19.5\\
33	19.5599174293412\\
33.4659716113624	20\\
8000	29\\
23.2969690111536	10\\
23.71462165996	10.5\\
24	10.8450637463016\\
24.1321696255966	11\\
24.5510387645753	11.5\\
24.9679486647851	12\\
25	12.0393988762763\\
25.3867748334723	12.5\\
25.8036401317847	13\\
26	13.2396556382126\\
26.2203492192324	13.5\\
26.636551948047	14\\
27	14.4406693276825\\
27.0506011368137	14.5\\
27.4657093684909	15\\
27.8780755161437	15.5\\
28	15.651467561177\\
28.2907614815225	16\\
28.7022192521748	16.5\\
29	16.86648034763\\
29.1126526637181	17\\
29.5247016879287	17.5\\
29.9362272882129	18\\
30	18.0792680345989\\
30.3527863955244	18.5\\
30.7742859734292	19\\
31	19.2662012888672\\
31.2072790988983	19.5\\
31.6609263846903	20\\
10000	28\\
22.3182770435557	10\\
22.7115407384763	10.5\\
23	10.8706559553715\\
23.1038609888173	11\\
23.4969788267305	11.5\\
23.8873838032056	12\\
24	12.1475238814456\\
24.2778116263326	12.5\\
24.6662242886787	13\\
25	13.4348399897148\\
25.0516769344732	13.5\\
25.436982500056	14\\
25.8183001112257	14.5\\
26	14.7438607611477\\
26.1975262312863	15\\
26.5743370322547	15.5\\
26.9466177727054	16\\
27	16.0742104555805\\
27.3177711909111	16.5\\
27.6850376885493	17\\
28	17.435315552045\\
28.0486553193691	17.5\\
28.4123395482123	18\\
28.7739430366691	18.5\\
29	18.8159496374481\\
29.1374559999578	19\\
29.5084191444951	19.5\\
29.8921201001596	20\\
12000	28\\
21.3502412580427	10\\
21.7194949686623	10.5\\
22	10.8843582847216\\
22.0871081686321	11\\
22.4549107163181	11.5\\
22.8192880195943	12\\
23	12.2532040226582\\
23.181911160888	12.5\\
23.5424181600592	13\\
23.8984006310181	13.5\\
24	13.6469843393952\\
24.2523223700722	14\\
24.6021377877395	14.5\\
24.9463468655398	15\\
25	15.0809253129574\\
25.2878424875478	15.5\\
25.6236800671375	16\\
25.9530074551683	16.5\\
26	16.5744822970999\\
26.2788577798087	17\\
26.5986637388025	17.5\\
26.912266887925	18\\
27	18.1452867026421\\
27.2232743165655	18.5\\
27.5321543108012	19\\
27.8416703346922	19.5\\
28	19.753715147456\\
28.1609710758613	20\\
14000	27\\
20.3929914515179	10\\
20.7386228821135	10.5\\
21	10.8834007618935\\
21.0820751562761	11\\
21.4250147734736	11.5\\
21.7638484736224	12\\
22	12.3553855093533\\
22.0992755485573	12.5\\
22.4324426535121	13\\
22.7601223778256	13.5\\
23	13.8748807195485\\
23.082809105623	14\\
23.401840416737	14.5\\
23.7139406575422	15\\
24	15.4701204725156\\
24.0188395672554	15.5\\
24.3191751637698	16\\
24.6111728673956	16.5\\
24.8944791768904	17\\
25	17.1954626647113\\
25.1709795566956	17.5\\
25.4399859889045	18\\
25.7008861479937	18.5\\
25.9552781966289	19\\
26	19.0913761255541\\
26.2091063446554	19.5\\
26.4669670233812	20\\
16000	24\\
20	10.8641982203927\\
20.0889449955048	11\\
20.407483669152	11.5\\
20.7212648194957	12\\
21	12.452660947266\\
21.0301257457794	12.5\\
21.3365352897804	13\\
21.6365346232649	13.5\\
21.9295641978617	14\\
22	14.1254648493656\\
22.2176802919086	14.5\\
22.4984689369264	15\\
22.7704459461453	15.5\\
23	15.9384878295054\\
23.0334043803219	16\\
23.2891063510473	16.5\\
23.5342115901234	17\\
23.7683197989619	17.5\\
23.9912947412151	18\\
24	18.0210872254296\\
24.2061527551055	18.5\\
24.4115584660469	19\\
24.6102755204017	19.5\\
24.8082671558595	20\\
18000	19\\
20	12.5459717964942\\
20.2549508462712	13\\
20.5279115021246	13.5\\
20.7929399982298	14\\
21	14.4054991297365\\
21.0499738270324	14.5\\
21.3002585546992	15\\
21.5404164169124	15.5\\
21.7697006608157	16\\
21.9873494327536	16.5\\
22	16.5315540676903\\
22.1952337303694	17\\
22.3902788004172	17.5\\
22.5719673203601	18\\
22.7403750909445	18.5\\
22.8964281357366	19\\
23	19.3574949602964\\
23.0431811113866	19.5\\
23.1869080560982	20\\
20000	13\\
20	14.7315819226202\\
20.1196743546809	15\\
20.3289115315885	15.5\\
20.5259117801554	16\\
20.7097743836043	16.5\\
20.8796441476335	17\\
21	17.3902135960921\\
21.0352489960134	17.5\\
21.1770711098734	18\\
21.3032788221978	18.5\\
21.4145033317362	19\\
21.5128660728889	19.5\\
21.6033341656826	20\\
22000	3\\
20	19.3744376301465\\
20.0134962479887	19.5\\
20.0550012262162	20\\
};
\end{axis}
\end{tikzpicture}%

==> figures/SW_phi_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.541in,
height=2.004in,
at={(1.358in,0.0in)},
scale only axis,
xmin=20,
xmax=40,
xtick={20,   25, 30, 35,  40},
xticklabels={{1},{1.25},{1.5},{1.75},{2}},
ymin=11,
ymax=44,
ytick={11,   22, 33,   44},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Cost ratio},
ymin=11,
ymax=44,
ylabel style={font=\color{white!15!black}},
ylabel={Charging speed},
axis background/.style={fill=white}
]
\addplot[contour prepared, contour prepared format=matlab, line width=1.0pt] table[row sep=crcr] {%
%
-20000	2\\
39.8008601160076	11\\
40	11.281165727588\\
-18000	3\\
38.8533858997482	11\\
39	11.2213667743956\\
40	12.6223407117926\\
-16000	5\\
37.9202991242617	11\\
38	11.1294741264767\\
39	12.6321796626286\\
39.0127330162805	12.65\\
40	14.2238751305372\\
-14000	7\\
37.0010431629397	11\\
38	12.6228060566219\\
38.0181092158805	12.65\\
38.9755618958802	14.3\\
39	14.3488946912343\\
39.8641480693212	15.95\\
40	16.2414369105511\\
-12000	9\\
36.0966072187434	11\\
37	12.5902467831901\\
37.0368207209398	12.65\\
37.9135174679445	14.3\\
38	14.4898458011605\\
38.7191759300385	15.95\\
39	16.6113176386888\\
39.4518786460543	17.6\\
40	18.9847180697643\\
-10000	13\\
35.2051682392106	11\\
36	12.5288065686107\\
36.0685254393366	12.65\\
36.8645705186028	14.3\\
37	14.6294326317942\\
37.5877056233964	15.95\\
38	17.0263227311805\\
38.2367463640567	17.6\\
38.8149313767468	19.25\\
39	19.8738436855934\\
39.3251689583741	20.9\\
39.7694676665055	22.55\\
40	23.5693301569468\\
-8000	27\\
34.3262572131545	11\\
35	12.4302353347706\\
35.1128768695028	12.65\\
35.828488396256	14.3\\
36	14.767968207718\\
36.4695671556534	15.95\\
37	17.5036454545902\\
37.0354734344891	17.6\\
37.5326712606037	19.25\\
37.9601937413041	20.9\\
38	21.0904038045806\\
38.3249149638759	22.55\\
38.6275636387244	24.2\\
38.8713813131172	25.85\\
39	26.9931587940848\\
39.06010846242	27.5\\
39.196902570722	29.15\\
39.2836948243751	30.8\\
39.3232593261402	32.45\\
39.3182128058088	34.1\\
39.271068549817	35.75\\
39.1842298972595	37.4\\
39.0600316617027	39.05\\
39	39.6830317687143\\
38.901411194823	40.7\\
38.7105374221752	42.35\\
38.4891066832863	44\\
-6000	26\\
33.4594091515183	11\\
34	12.2820693611256\\
34.169569145262	12.65\\
34.8050489209194	14.3\\
35	14.9058427352683\\
35.3646209059164	15.95\\
35.8494679520466	17.6\\
36	18.225885675283\\
36.2646916435716	19.25\\
36.6128305191105	20.9\\
36.8966993186399	22.55\\
37	23.3339100368277\\
37.1211475044446	24.2\\
37.2890461403259	25.85\\
37.4028762909932	27.5\\
37.4657368280138	29.15\\
37.4805498047583	30.8\\
37.4500653413079	32.45\\
37.3769186333574	34.1\\
37.2636190298162	35.75\\
37.1125996362418	37.4\\
37	38.4087298472271\\
36.9267325573853	39.05\\
36.7088224084544	40.7\\
36.4602479361186	42.35\\
36.1831650679311	44\\
-4000	26\\
32.6042019021444	11\\
33	12.0648729593464\\
33.2382891546539	12.65\\
33.7940289670593	14.3\\
34	15.0436904944434\\
34.2727227458885	15.95\\
34.6774010945971	17.6\\
35	19.1994796552312\\
35.0109579582941	19.25\\
35.28032503245	20.9\\
35.4866645835799	22.55\\
35.6339474821621	24.2\\
35.725789435265	25.85\\
35.7655127268081	27.5\\
35.756210406162	29.15\\
35.7008074268959	30.8\\
35.6020579436486	32.45\\
35.462615598381	34.1\\
35.2850059429217	35.75\\
35.0716781135543	37.4\\
35	37.8898946882227\\
34.8263356039695	39.05\\
34.5507259168076	40.7\\
34.2465285889983	42.35\\
34	43.5884072594149\\
33.9165890650318	44\\
-2000	27\\
31.7602367356935	11\\
32	11.7464516123235\\
32.3187451609305	12.65\\
32.7952285549342	14.3\\
33	15.1824598654749\\
33.1937406820543	15.95\\
33.5188590849707	17.6\\
33.7736582731077	19.25\\
33.9630551472243	20.9\\
34	21.3940911304015\\
34.0922166367655	22.55\\
34.1640433238802	24.2\\
34.1818757346261	25.85\\
34.1491013685316	27.5\\
34.0688753834913	29.15\\
34	30.0778214939148\\
33.9446097479521	30.8\\
33.7795262987818	32.45\\
33.5757479372862	34.1\\
33.3358260189908	35.75\\
33.0622311851389	37.4\\
33	37.7450513868867\\
32.7593247499386	39.05\\
32.4282244524174	40.7\\
32.0706672034769	42.35\\
32	42.6618493610611\\
31.6915065637529	44\\
0	26\\
30.9271221890398	11\\
31	11.2696507443607\\
31.4106656538035	12.65\\
31.8084604449377	14.3\\
32	15.3238948959969\\
32.1275576095706	15.95\\
32.3737747287544	17.6\\
32.5506322809658	19.25\\
32.663223427183	20.9\\
32.7160469731405	22.55\\
32.7131442635584	24.2\\
32.6581858431447	25.85\\
32.5545780708627	27.5\\
32.4054833826515	29.15\\
32.2138840884617	30.8\\
32	32.330360589195\\
31.9827686318892	32.45\\
31.7167895007794	34.1\\
31.4167333732297	35.75\\
31.085108850566	37.4\\
31	37.7983809928918\\
30.7267190118755	39.05\\
30.3425298781387	40.7\\
30	42.0897415742768\\
29.9346890021693	42.35\\
29.5081786631575	44\\
2000	26\\
30.1061689415766	11\\
30.5137902049339	12.65\\
30.8335436259134	14.3\\
31	15.471869150556\\
31.0740519938407	15.95\\
31.2421115378727	17.6\\
31.3417918013951	19.25\\
31.3783748985098	20.9\\
31.3565020167343	22.55\\
31.2803133918772	24.2\\
31.1535722308227	25.85\\
31	27.3155078190841\\
30.979927279061	27.5\\
30.7641492552283	29.15\\
30.5078837221882	30.8\\
30.2139836863501	32.45\\
30	33.5375237707308\\
29.8862512543722	34.1\\
29.528447983346	35.75\\
29.1412444720643	37.4\\
29	37.9740300479602\\
28.7296112111884	39.05\\
28.2950062961816	40.7\\
28	41.7762304072795\\
27.8400059771966	42.35\\
27.3684363913129	44\\
4000	27\\
29.2966970581353	11\\
29.6278593456042	12.65\\
29.8703049721784	14.3\\
30	15.6369928273435\\
30.0331450099599	15.95\\
30.1238347370424	17.6\\
30.1471650705478	19.25\\
30.1085989644032	20.9\\
30.0129155269546	22.55\\
30	22.7005689221918\\
29.8656349737042	24.2\\
29.6698494847911	25.85\\
29.4289593609218	27.5\\
29.1462208038035	29.15\\
29	29.9172814016801\\
28.8263344982346	30.8\\
28.4722641238888	32.45\\
28.0854554178137	34.1\\
28	34.447522659815\\
27.6717362484985	35.75\\
27.2316506654209	37.4\\
27	38.2349056934377\\
26.7692260044902	39.05\\
26.2871395135299	40.7\\
26	41.6551660539387\\
25.7877335993943	42.35\\
25.274331911689	44\\
6000	28\\
28.4971775436879	11\\
28.7526239046667	12.65\\
28.9185815986742	14.3\\
29	15.8664854501752\\
29.0047438666295	15.95\\
29.0189326699907	17.6\\
29	18.2246099203018\\
28.9671492434116	19.25\\
28.8554869613751	20.9\\
28.6885542541381	22.55\\
28.4706652153054	24.2\\
28.2057060197061	25.85\\
28	26.9674476552535\\
27.8982523609499	27.5\\
27.5529883618193	29.15\\
27.1710609067801	30.8\\
27	31.4945900453853\\
26.7578281785374	32.45\\
26.3157324409338	34.1\\
26	35.2209946438556\\
25.8474129868995	35.75\\
25.3574557295184	37.4\\
25	38.561756383086\\
24.8468632192362	39.05\\
24.3205938295383	40.7\\
24	41.6840033708665\\
23.779776023473	42.35\\
23.2281469118005	44\\
8000	27\\
27.7072720278633	11\\
27.8878517481984	12.65\\
27.978220381367	14.3\\
27.9889162812944	15.95\\
27.9282113004969	17.6\\
27.8029028389068	19.25\\
27.6187215650674	20.9\\
27.3806494034279	22.55\\
27.0931032125355	24.2\\
27	24.6781539407614\\
26.762481732904	25.85\\
26.3913502957343	27.5\\
26	29.081051914988\\
25.9823477640221	29.15\\
25.5428195682657	30.8\\
25.071795980047	32.45\\
25	32.694572637189\\
24.5767270374394	34.1\\
24.0569477513427	35.75\\
24	35.9281968671455\\
23.5198376251303	37.4\\
23	38.9447646817195\\
22.9639457407588	39.05\\
22.3971800762159	40.7\\
22	41.8366345004783\\
21.8182148656697	42.35\\
21.2324236613781	44\\
10000	28\\
26.9266500810021	11\\
27	12.1661375170301\\
27.0337986146881	12.65\\
27.0497235799142	14.3\\
27	15.5933100281606\\
26.9853563834145	15.95\\
26.8509623597079	17.6\\
26.652988713447	19.25\\
26.3973828879598	20.9\\
26.0892886314263	22.55\\
26	22.9807758695258\\
25.7360573173176	24.2\\
25.3402747495489	25.85\\
25	27.1522342223636\\
24.9057538625853	27.5\\
24.4389428484632	29.15\\
24	30.6072171956865\\
23.940148398401	30.8\\
23.4169632458217	32.45\\
23	33.7130356400908\\
22.8690757082116	34.1\\
22.3029497315349	35.75\\
22	36.6154808576826\\
21.7200348813442	37.4\\
21.1235531951568	39.05\\
21	39.3909926119282\\
20.5188568862962	40.7\\
20	42.0977568538704\\
12000	23\\
26.1575943534681	11\\
26.1915711065089	12.65\\
26.1327628045353	14.3\\
26	15.8826803928271\\
25.9939659362596	15.95\\
25.7869922676148	17.6\\
25.517494375914	19.25\\
25.1916409990784	20.9\\
25	21.7630128665374\\
24.8167843123999	22.55\\
24.3980597683761	24.2\\
24	25.6356775975345\\
23.9381829846399	25.85\\
23.4451264785295	27.5\\
23	28.9027144523106\\
22.9189241579644	29.15\\
22.3674481601601	30.8\\
22	31.8624243874312\\
21.7913285364979	32.45\\
21.1958323161285	34.1\\
21	34.6363831287715\\
20.5848688888702	35.75\\
20	37.2944093699107\\
14000	20\\
25.398630051875	11\\
25.3593415926524	12.65\\
25.2269341678903	14.3\\
25.0148669106055	15.95\\
25	16.0433316464872\\
24.7363330526342	17.6\\
24.3965408083532	19.25\\
24.0016963728796	20.9\\
24	20.9066768948895\\
23.562328975489	22.55\\
23.0785312565583	24.2\\
23	24.4581905721913\\
22.5597567413502	25.85\\
22.0060489415606	27.5\\
22	27.5177967135449\\
21.4271029258238	29.15\\
21	30.324580131883\\
20.8221105312972	30.8\\
20.1977524446242	32.45\\
20	32.9678110101809\\
16000	16\\
24.6482312258874	11\\
24.5368955165906	12.65\\
24.3321082252115	14.3\\
24.0480937570661	15.95\\
24	16.1897060442896\\
23.699030946932	17.6\\
23.2902636012442	19.25\\
23	20.3099077746643\\
22.8298597186022	20.9\\
22.3252926419335	22.55\\
22	23.5522536084144\\
21.7806178084921	24.2\\
21.2018911121243	25.85\\
21	26.4111321520568\\
20.5943411749239	27.5\\
20	29.0489583998163\\
18000	13\\
23.9060935061985	11\\
23.7240258502249	12.65\\
23.4481779959573	14.3\\
23.0935256435084	15.95\\
23	16.336889092832\\
22.6751449556805	17.6\\
22.1988125122819	19.25\\
22	19.8954572808598\\
21.6742688902784	20.9\\
21.1060416820918	22.55\\
21	22.850413973695\\
20.5030625113312	24.2\\
20	25.5151620679891\\
20000	11\\
23.174913241757	11\\
23	12.1625452619476\\
22.9205262318335	12.65\\
22.5750230212789	14.3\\
22.1511636511362	15.95\\
22	16.4849882376619\\
21.6647451228863	17.6\\
21.1223737879575	19.25\\
21	19.6080191242705\\
20.5351890046481	20.9\\
20	22.3135497221541\\
22000	9\\
22.4532719913849	11\\
22.1282052600067	12.65\\
22	13.1856876556053\\
21.7125334163694	14.3\\
21.2209830291102	15.95\\
21	16.6340628862526\\
20.6679126544184	17.6\\
20.0611500148552	19.25\\
20	19.4129909127667\\
24000	6\\
21.7392599172338	11\\
21.3463543043384	12.65\\
21	13.8516615889544\\
20.8606054630335	14.3\\
20.3029953600579	15.95\\
20	16.784352489558\\
26000	5\\
21.0331557562943	11\\
21	11.1285257290009\\
20.5735334513802	12.65\\
20.0194017184857	14.3\\
20	14.3550052940314\\
28000	2\\
20.3390253524728	11\\
20	12.0880744106105\\
};
\end{axis}
\end{tikzpicture}%

==> figures/SW_phi_s_fixed_ratio.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.541in,
height=2.004in,
at={(1.358in,0.0in)},
scale only axis,
xmin=20,
xmax=40,
xtick={20,   25, 30, 35,  40},
ymin=11,
ymax=44,
ytick={11,   22, 33,   44},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Infrastructure cost }\phi_{bs}$},
ymin=11,
ymax=44,
ylabel style={font=\color{white!15!black}},
ylabel={Charging speed $s$},
axis background/.style={fill=white}
]
\addplot[contour prepared, contour prepared format=matlab, line width=1.0pt] table[row sep=crcr] {%
%
-15000	8\\
35.0593882230136	11\\
36	11.8128532628904\\
37	12.5982314638112\\
37.0698011820126	12.65\\
38	13.4690844638716\\
39	14.2722261634126\\
39.036496415365	14.3\\
40	15.1642830569001\\
-14000	10\\
34.2420285649438	11\\
35	11.6975045453811\\
36	12.53345155336\\
36.1487664061894	12.65\\
37	13.4449778394937\\
38	14.2936401549655\\
38.0079291185056	14.3\\
39	15.2402274144759\\
39.8190883625235	15.95\\
40	16.1336663432216\\
-13000	11\\
33.4379626340678	11\\
34	11.5532663826\\
35	12.4484955142941\\
35.2424751933799	12.65\\
36	13.4032463357831\\
36.9953704884296	14.3\\
37	14.3049490378\\
38	15.3094055452936\\
38.6987466501323	15.95\\
39	16.273978726523\\
40	17.2751328821814\\
-12000	13\\
32.6464214570459	11\\
33	11.3742886732061\\
34	12.3397921069331\\
34.3502425368488	12.65\\
35	13.3409326560221\\
35.9980011607823	14.3\\
36	14.3022832740332\\
37	15.3711883138804\\
37.5945020748422	15.95\\
38	16.4136156499228\\
39	17.4672785670796\\
39.1345510394765	17.6\\
40	18.5917124065363\\
-11000	15\\
31.8666914893389	11\\
32	11.1526710254967\\
33	12.2026215125217\\
33.4714137069893	12.65\\
34	13.2541188545751\\
35	14.2852401151813\\
35.0153590696989	14.3\\
36	15.4247553321743\\
36.5058314246685	15.95\\
37	16.5531082037209\\
37.9379597433925	17.6\\
38	17.6805129902959\\
39	18.8934632132278\\
39.3181172938124	19.25\\
40	20.129883445082\\
-10000	16\\
31.1001180663121	11\\
32	12.0305860965724\\
32.6053862753715	12.65\\
33	13.137555521251\\
34	14.2516776031417\\
34.046901792103	14.3\\
35	15.4689700212049\\
35.4322414865146	15.95\\
36	16.6931058996099\\
36.7587400897547	17.6\\
37	17.9353447233158\\
38	19.2144749088599\\
38.0297608363304	19.25\\
39	20.5835019560325\\
39.2490307892496	20.9\\
40	21.9894073386052\\
-9000	19\\
30.3469249627918	11\\
31	11.8149168297049\\
31.7515950840321	12.65\\
32	12.984040736213\\
33	14.1976779408899\\
33.0920914821917	14.3\\
34	15.5022975232823\\
34.3732715273987	15.95\\
35	16.8344080762272\\
35.5949226215398	17.6\\
36	18.2061527824774\\
36.7601268428963	19.25\\
37	19.6291044273029\\
37.8712479119929	20.9\\
38	21.1142019694369\\
38.9302098115699	22.55\\
39	22.6718995661775\\
39.9385968404627	24.2\\
40	24.3123574316076\\
-8000	21\\
29.6037606312361	11\\
30	11.5432653183055\\
30.9095008941999	12.65\\
31	12.783524256043\\
32	14.1185013629973\\
32.1504387330351	14.3\\
33	15.5226166184371\\
33.3284742827501	15.95\\
34	16.9780552954445\\
34.4461034294004	17.6\\
35	18.4976172429071\\
35.5064746400511	19.25\\
36	20.0932388767518\\
36.5120454664176	20.9\\
37	21.7761948592182\\
37.4648525672155	22.55\\
38	23.5572829813294\\
38.3665814311131	24.2\\
39	25.447173800386\\
39.2186916744539	25.85\\
40	27.4565972418837\\
-7000	25\\
28.8700766319111	11\\
29	11.1977216608461\\
30	12.5527483990959\\
30.0799201646498	12.65\\
31	14.0075048552049\\
31.2214773143966	14.3\\
32	15.5269231867432\\
32.2974422901444	15.95\\
33	17.1254176949162\\
33.3119134251461	17.6\\
34	18.8160446328209\\
34.2681638039533	19.25\\
35	20.6108830982897\\
35.1687655271619	20.9\\
36	22.5212529902978\\
36.0159110476972	22.55\\
36.8128750221721	24.2\\
37	24.6346058039648\\
37.5600354237557	25.85\\
38	26.9134825056356\\
38.2586276117838	27.5\\
38.9104813776448	29.15\\
39	29.4052674991379\\
39.5179112694593	30.8\\
40	32.2251770400231\\
-6000	32\\
28.1482328035825	11\\
29	12.2962473741801\\
29.2627301477748	12.65\\
30	13.855107370674\\
30.3047652306002	14.3\\
31	15.5109604980273\\
31.2797601377366	15.95\\
32	17.2783998640645\\
32.1919890896907	17.6\\
33	19.1702702345425\\
33.0448545881585	19.25\\
33.8426010316925	20.9\\
34	21.2710144833479\\
34.5866642817155	22.55\\
35	23.5645411685151\\
35.2784931577119	24.2\\
35.9203563594262	25.85\\
36	26.0835681009167\\
36.5153253479515	27.5\\
37	28.9712628452904\\
37.0625875996678	29.15\\
37.5660263207912	30.8\\
38	32.3661623502685\\
38.0245414260562	32.45\\
38.4418635118912	34.1\\
38.8170864775772	35.75\\
39	36.669408734917\\
39.152412902634	37.4\\
39.4490789006019	39.05\\
39.707471640667	40.7\\
39.9288331507798	42.35\\
40	42.9972233247166\\
-5000	31\\
27.4375283213537	11\\
28	11.962094594561\\
28.4559460224456	12.65\\
29	13.6469830720358\\
29.3998957791265	14.3\\
30	15.4683138236918\\
30.2750691597899	15.95\\
31	17.4397308971715\\
31.0859879662926	17.6\\
31.8379205176532	19.25\\
32	19.6601904783443\\
32.533204256661	20.9\\
33	22.1284845568523\\
33.1733048976691	22.55\\
33.7621903366679	24.2\\
34	24.9563917706482\\
34.3011937114995	25.85\\
34.7919379169639	27.5\\
35	28.2976501319407\\
35.2365433073617	29.15\\
35.6364283828381	30.8\\
35.9921190649151	32.45\\
36	32.4934906305786\\
36.3069601318471	34.1\\
36.5805110788681	35.75\\
36.8142059639407	37.4\\
37	38.9738289840923\\
37.0094145082834	39.05\\
37.1679650067029	40.7\\
37.2901801363649	42.35\\
37.3772300454247	44\\
-4000	29\\
26.7349026793349	11\\
27	11.5177870166179\\
27.6591334072086	12.65\\
28	13.3608443816278\\
28.5064732611124	14.3\\
29	15.38913154063\\
29.2830212828727	15.95\\
29.9936728296552	17.6\\
30	17.6175453570529\\
30.6457086942334	19.25\\
31	20.2694147239821\\
31.2387479750527	20.9\\
31.7773570159549	22.55\\
32	23.3358127789816\\
32.2639127483479	24.2\\
32.7004617881216	25.85\\
33	27.1427222154162\\
33.0884661214005	27.5\\
33.4311856091882	29.15\\
33.728550543569	30.8\\
33.982419365063	32.45\\
34	32.5930213491071\\
34.1954558425099	34.1\\
34.3678939277684	35.75\\
34.501077747536	37.4\\
34.5963175749965	39.05\\
34.6548611626924	40.7\\
34.6778773932029	42.35\\
34.6664642582305	44\\
-3000	28\\
26.0406945662988	11\\
26.8718792065305	12.65\\
27	12.9600151741112\\
27.6241213284015	14.3\\
28	15.25745463708\\
28.3032650683128	15.95\\
28.9154663335051	17.6\\
29	17.8733400249996\\
29.4674919130165	19.25\\
29.9593742294913	20.9\\
30	21.0644438536204\\
30.3980316364573	22.55\\
30.7829973461	24.2\\
31	25.2958810954173\\
31.1178371706344	25.85\\
31.405294805121	27.5\\
31.6459647275725	29.15\\
31.8418550433826	30.8\\
31.9947532341611	32.45\\
32	32.5313615420711\\
32.106805322556	34.1\\
32.1786787164649	35.75\\
32.2117536481848	37.4\\
32.2073380909091	39.05\\
32.1666803714431	40.7\\
32.090970206053	42.35\\
32	43.7276859757708\\
31.9813943051249	44\\
-2000	27\\
25.3589668214519	11\\
26	12.4596455837353\\
26.0953338781677	12.65\\
26.7524866581935	14.3\\
27	15.0455366648273\\
27.3354848016581	15.95\\
27.8501398880637	17.6\\
28	18.1810908380778\\
28.3030169249647	19.25\\
28.6965300640624	20.9\\
29	22.3970776456499\\
29.0336459409779	22.55\\
29.3194809942313	24.2\\
29.5542316401783	25.85\\
29.7404586997219	27.5\\
29.880349304006	29.15\\
29.975813261092	30.8\\
30	31.577723889357\\
30.0287437662324	32.45\\
30.040451262998	34.1\\
30.0122782354818	35.75\\
30	36.0653151320102\\
29.9458699135016	37.4\\
29.8424786237678	39.05\\
29.7032540175702	40.7\\
29.5293881345646	42.35\\
29.3220215288555	44\\
-1000	27\\
24.6841281347708	11\\
25	11.8625067575707\\
25.3298210453164	12.65\\
25.8912314832903	14.3\\
26	14.7007862123473\\
26.3793796853385	15.95\\
26.7974120901641	17.6\\
27	18.5809745031691\\
27.1520362109685	19.25\\
27.4478214365787	20.9\\
27.6867209614786	22.55\\
27.8721259912395	24.2\\
28	25.7707409155807\\
28.0069420768966	25.85\\
28.0940605129205	27.5\\
28.1346463708098	29.15\\
28.1306851789763	30.8\\
28.0838915803928	32.45\\
28	34.0265226483295\\
27.9959094746134	34.1\\
27.8687894368852	35.75\\
27.7034473175115	37.4\\
27.5011721116564	39.05\\
27.2632210290603	40.7\\
27	42.2964365544178\\
26.9908359789717	42.35\\
26.6861244701347	44\\
0	25\\
24.0161033613073	11\\
24.5728691748692	12.65\\
25	14.1721768737525\\
25.0405930139959	14.3\\
25.4346554838311	15.95\\
25.7570268259597	17.6\\
26	19.1661582229568\\
26.0143286772838	19.25\\
26.2130274971175	20.9\\
26.354518215608	22.55\\
26.4421700685694	24.2\\
26.4788076596295	25.85\\
26.466868915719	27.5\\
26.4084535632676	29.15\\
26.3054584098567	30.8\\
26.1596241564173	32.45\\
26	33.8682570992672\\
25.9726916862804	34.1\\
25.7469340111347	35.75\\
25.4828693461928	37.4\\
25.1818302455202	39.05\\
25	39.9584920250125\\
24.8456723292957	40.7\\
24.4757525935007	42.35\\
24.0725310912167	44\\
1000	27\\
23.360385927924	11\\
23.8241312559777	12.65\\
24	13.4709577554732\\
24.201404831379	14.3\\
24.5010462684658	15.95\\
24.7287631850417	17.6\\
24.8908217942777	19.25\\
24.9920381885388	20.9\\
25	21.2159991049597\\
25.036596815571	22.55\\
25.0269288467125	24.2\\
25	24.9540708301819\\
24.9660416688417	25.85\\
24.8565932375912	27.5\\
24.7004541537536	29.15\\
24.4994860567889	30.8\\
24.2554239234921	32.45\\
24	33.9338452557425\\
23.9700288059322	34.1\\
23.646015665362	35.75\\
23.2834137935093	37.4\\
23	38.584967808163\\
22.8840636820917	39.05\\
22.4499240695903	40.7\\
22	42.2860722917314\\
21.9811493426978	42.35\\
21.4803805770985	44\\
2000	24\\
22.7105234766549	11\\
23	12.3155293107726\\
23.0846333701295	12.65\\
23.3717995679294	14.3\\
23.5782914155309	15.95\\
23.7123761606941	17.6\\
23.7801911448991	19.25\\
23.7864889119387	20.9\\
23.7351215512147	22.55\\
23.6292561692101	24.2\\
23.4716132006674	25.85\\
23.2645708763131	27.5\\
23.0102563675286	29.15\\
23	29.2097049989534\\
22.712262524111	30.8\\
22.370736800827	32.45\\
22	34.0478435524948\\
21.9873074279345	34.1\\
21.5653109147502	35.75\\
21.1042472506092	37.4\\
21	37.757656091444\\
20.6070143866225	39.05\\
20.0737709938144	40.7\\
20	40.9222388136325\\
3000	18\\
22.0674417249994	11\\
22.3557083884301	12.65\\
22.5514970478425	14.3\\
22.6661339450599	15.95\\
22.7076607908045	17.6\\
22.68211722797	19.25\\
22.5942340868123	20.9\\
22.4478364208407	22.55\\
22.2461317976613	24.2\\
22	25.800677245472\\
21.9919359052319	25.85\\
21.689608385432	27.5\\
21.3392973988544	29.15\\
21	30.5740927278574\\
20.9432530261678	30.8\\
20.5049641472954	32.45\\
20.0239468066273	34.1\\
20	34.1794417449097\\
4000	13\\
21.4351639262509	11\\
21.6341616836024	12.65\\
21.7402227104301	14.3\\
21.7643348564183	15.95\\
21.7144094505277	17.6\\
21.596420757417	19.25\\
21.4151043001219	20.9\\
21.1742865581633	22.55\\
21	23.5473756000966\\
20.8782111463451	24.2\\
20.5302124513809	25.85\\
20.1311401434844	27.5\\
20	28.0046681360197\\
};
\end{axis}
\end{tikzpicture}%

==> figures/SW_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=11,
xmax=44,
xtick={11, 22, 33, 44},
xlabel style={font=\color{white!15!black}},
xlabel={Charging speed},
ymin=40000,
ymax=140000,
ylabel style={font=\color{white!15!black}},
ylabel={Social welfare},
axis background/.style={fill=white},
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
11	87087.5685670908\\
11.33	88794.0957715082\\
11.66	90416.6805185042\\
11.99	91961.3852856169\\
12.32	93433.7028524909\\
12.65	94838.6339988819\\
12.98	96180.7210380689\\
13.31	97464.1173659468\\
13.64	98692.6211406563\\
13.97	99869.7046832975\\
14.3	100998.559389164\\
14.63	102082.119561166\\
14.96	103123.082471579\\
15.29	104123.935367852\\
15.62	105086.985249054\\
15.95	106014.359063923\\
16.28	106908.017563864\\
16.61	107769.799648348\\
16.94	108601.402099484\\
17.27	109404.398620075\\
17.6	110180.269076375\\
17.93	110930.378322529\\
18.26	111656.011771368\\
18.59	112358.363004253\\
18.92	113038.556943195\\
19.25	113697.639864856\\
19.58	114336.5978799\\
19.91	114956.349168364\\
20.24	115557.766026309\\
20.57	116141.664409748\\
20.9	116708.809224512\\
21.23	117259.929680107\\
21.56	117795.705165165\\
21.89	118316.77801187\\
22.22	118823.757693873\\
22.55	119317.219871008\\
22.88	119797.70878172\\
23.21	120265.738532984\\
23.54	120721.800095497\\
23.87	121166.357700263\\
24.2	121599.843365221\\
24.53	122022.676924186\\
24.86	122435.257980119\\
25.19	122837.959868114\\
25.52	123231.141392711\\
25.85	123615.144685988\\
26.18	123990.293971344\\
26.51	124356.89977293\\
26.84	124715.255347749\\
27.17	125065.646609413\\
27.5	125408.335439088\\
27.83	125743.584268711\\
28.16	126071.638415785\\
28.49	126392.728289941\\
28.82	126707.085474325\\
29.15	127014.922633355\\
29.48	127316.441733899\\
29.81	127611.843150332\\
30.14	127901.317436912\\
30.47	128185.040255996\\
30.8	128463.19399954\\
31.13	128735.934230773\\
31.46	129003.431298037\\
31.79	129265.836568093\\
32.12	129523.296587259\\
32.45	129775.952248647\\
32.78	130023.945509053\\
33.11	130267.400330096\\
33.44	130506.449046599\\
33.77	130741.212191071\\
34.1	130971.807927386\\
34.43	131198.348548891\\
34.76	131420.94181563\\
35.09	131639.697096635\\
35.42	131854.711338284\\
35.75	132066.083713086\\
36.08	132273.909311412\\
36.41	132478.279911414\\
36.74	132679.280881846\\
37.07	132876.998828399\\
37.4	133071.518411616\\
37.73	133262.916561414\\
38.06	133451.268043428\\
38.39	133636.650649728\\
38.72	133819.136094182\\
39.05	133998.79206248\\
39.38	134175.685542335\\
39.71	134349.881983712\\
40.04	134521.447684038\\
40.37	134690.440252611\\
40.7	134856.922568904\\
41.03	135020.947238982\\
41.36	135182.571602091\\
41.69	135341.855925635\\
42.02	135498.839597398\\
42.35	135653.583379997\\
42.68	135806.134487279\\
43.01	135956.540884646\\
43.34	136104.849492319\\
43.67	136251.102531195\\
44	136395.343732463\\
};
\addlegendentry{plug-in charging}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
11	41109.6787608299\\
11.33	43790.2004122158\\
11.66	46354.829829337\\
11.99	48809.728526642\\
12.32	51160.7936392518\\
12.65	53413.6288285554\\
12.98	55573.5547751771\\
13.31	57645.5891373623\\
13.64	59634.4865977766\\
13.97	61544.6878990249\\
14.3	63380.3869649874\\
14.63	65145.5033022373\\
14.96	66843.745994834\\
15.29	68478.5832548594\\
15.62	70053.2502605293\\
15.95	71570.7997968808\\
16.28	73034.1021716926\\
16.61	74445.8287031991\\
16.94	75808.5161701507\\
17.27	77124.5414320367\\
17.6	78396.1114629961\\
17.93	79625.3354039503\\
18.26	80814.1932723037\\
18.59	81964.5244473063\\
18.92	83078.0989309607\\
19.25	84156.5517186925\\
19.58	85201.4516145946\\
19.91	86214.2570246323\\
20.24	87196.3553669077\\
20.57	88149.0589220533\\
20.9	89073.6092938793\\
21.23	89971.173434069\\
21.56	90842.8730541279\\
21.89	91689.7490490449\\
22.22	92512.8095601187\\
22.55	93312.9879070476\\
22.88	94091.1884991383\\
23.21	94848.2657049033\\
23.54	95585.0208047205\\
23.87	96302.2356772732\\
24.2	97000.6293991259\\
24.53	97680.9103397364\\
24.86	98343.7329642027\\
25.19	98989.739973278\\
25.52	99619.5212486273\\
25.85	100233.662075348\\
26.18	100832.705528553\\
26.51	101417.174342456\\
26.84	101987.571575611\\
27.17	102544.375265157\\
27.5	103088.039338741\\
27.83	103619.003163111\\
28.16	104137.684081051\\
28.49	104644.478167178\\
28.82	105139.76861909\\
29.15	105623.938413979\\
29.48	106097.321217975\\
29.81	106560.263611526\\
30.14	107013.085695722\\
30.47	107456.097940543\\
30.8	107889.601443984\\
31.13	108313.88196434\\
31.46	108729.213399727\\
31.79	109135.863228788\\
32.12	109534.082331659\\
32.45	109924.117583712\\
32.78	110306.204792841\\
33.11	110680.566841256\\
33.44	111047.429539151\\
33.77	111407.000887183\\
34.1	111759.471174147\\
34.43	112105.055694801\\
34.76	112443.932249666\\
35.09	112776.283112494\\
35.42	113102.28151802\\
35.75	113422.101288161\\
36.08	113735.898340568\\
36.41	114043.837139346\\
36.74	114346.069210776\\
37.07	114642.740754586\\
37.4	114933.994127712\\
37.73	115219.959647779\\
38.06	115500.780225736\\
38.39	115776.581387491\\
38.72	116047.486059948\\
39.05	116313.619057646\\
39.38	116575.086096629\\
39.71	116832.008642169\\
40.04	117084.497186521\\
40.37	117332.653903903\\
40.7	117576.579282339\\
41.03	117816.376522742\\
41.36	118052.140984347\\
41.69	118283.966445964\\
42.02	118511.945606226\\
42.35	118736.156457472\\
42.68	118956.696490625\\
43.01	119173.638258014\\
43.34	119387.07227721\\
43.67	119597.075960468\\
44	119803.716647928\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/c_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=12.5,
xmax=50,
xtick={12.5,   25, 37.5,   50},
xlabel style={font=\color{white!15!black}},
xlabel={Battery capacity},
ymin=23.25,
ymax=23.75,
ylabel style={font=\color{white!15!black}},
ylabel={Passenger cost},
axis background/.style={fill=white},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
12.5	23.7443444413029\\
12.875	23.7356050204246\\
13.25	23.7271698222007\\
13.625	23.7191217529655\\
14	23.7114442657264\\
14.375	23.704170465892\\
14.75	23.6971902823758\\
15.125	23.690141312788\\
15.5	23.6836548829138\\
15.875	23.6772679358535\\
16.25	23.6712948356973\\
16.625	23.6652947108554\\
17	23.6597330704215\\
17.375	23.6540988018839\\
17.75	23.6488094623162\\
18.125	23.6435840961157\\
18.5	23.6387445436989\\
18.875	23.633967656075\\
19.25	23.6293817687439\\
19.625	23.6247594516709\\
20	23.6202608198479\\
20.375	23.6158092301403\\
20.75	23.6119037381975\\
21.125	23.6077015104864\\
21.5	23.6037359721505\\
21.875	23.6000214911615\\
22.25	23.5963198851983\\
22.625	23.5925643310283\\
23	23.5889723065879\\
23.375	23.5856020818733\\
23.75	23.5821342372176\\
24.125	23.5790429117686\\
24.5	23.5756429216265\\
24.875	23.5725000389467\\
25.25	23.5694941186574\\
25.625	23.5665435320321\\
26	23.5635308504592\\
26.375	23.5605508612785\\
26.75	23.5579045174023\\
27.125	23.5551071092012\\
27.5	23.5524866397765\\
27.875	23.5498167282803\\
28.25	23.5471688161675\\
28.625	23.544703089385\\
29	23.5421496230144\\
29.375	23.5398011043619\\
29.75	23.5375007484419\\
30.125	23.5350627492864\\
30.5	23.5326579873993\\
30.875	23.5303808801132\\
31.25	23.5282641560621\\
31.625	23.5261448077812\\
32	23.5239722144278\\
32.375	23.5220812781411\\
32.75	23.5199322355485\\
33.125	23.517968300468\\
33.5	23.5158637115659\\
33.875	23.5139402429543\\
34.25	23.5119923198699\\
34.625	23.5100727204488\\
35	23.5082246067771\\
35.375	23.5064310695946\\
35.75	23.5046625193028\\
36.125	23.5027470813592\\
36.5	23.501056665193\\
36.875	23.4993959985922\\
37.25	23.4977717222873\\
37.625	23.4959717012021\\
38	23.4942824815438\\
38.375	23.4927884650136\\
38.75	23.491239962111\\
39.125	23.4897263044969\\
39.5	23.4881001314106\\
39.875	23.4866182568151\\
40.25	23.4850146552818\\
40.625	23.4835433680536\\
41	23.4821968829744\\
41.375	23.4806967665272\\
41.75	23.4792188125296\\
42.125	23.4778788636342\\
42.5	23.4764895016989\\
42.875	23.4752152032772\\
43.25	23.4737124683513\\
43.625	23.4724599226392\\
44	23.471170980289\\
44.375	23.469912772711\\
44.75	23.4685924061574\\
45.125	23.467515825592\\
45.5	23.4659959499274\\
45.875	23.4648238015175\\
46.25	23.4636483037067\\
46.625	23.4624438611787\\
47	23.4612789703001\\
47.375	23.4601222520642\\
47.75	23.4589951658351\\
48.125	23.4579392111026\\
48.5	23.4566275594404\\
48.875	23.4555241354893\\
49.25	23.4545832775687\\
49.625	23.4533178990279\\
50	23.4522789212031\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
12.5	23.6680339271376\\
12.875	23.6516814494833\\
13.25	23.6356992465643\\
13.625	23.6217212395392\\
14	23.6082995649847\\
14.375	23.5956640180806\\
14.75	23.5833790664653\\
15.125	23.5723819376371\\
15.5	23.5609209649587\\
15.875	23.5500146046578\\
16.25	23.5405143233017\\
16.625	23.5313863895252\\
17	23.5224456911585\\
17.375	23.5139890493656\\
17.75	23.5058075041424\\
18.125	23.4971845650695\\
18.5	23.4902424212195\\
18.875	23.483456643095\\
19.25	23.4761999743911\\
19.625	23.4692524587129\\
20	23.4633188270378\\
20.375	23.4567811099084\\
20.75	23.4514502401021\\
21.125	23.4460277930148\\
21.5	23.4395835793431\\
21.875	23.4344482182085\\
22.25	23.4299868393379\\
22.625	23.4246303475484\\
23	23.4205819472033\\
23.375	23.4153006588363\\
23.75	23.4108970945305\\
24.125	23.4060792171701\\
24.5	23.4027725323495\\
24.875	23.3987007750295\\
25.25	23.3939672391977\\
25.625	23.3910465041349\\
26	23.387251837128\\
26.375	23.3833765824769\\
26.75	23.3805786922888\\
27.125	23.3768239034003\\
27.5	23.3736623088266\\
27.875	23.3699523396147\\
28.25	23.3678599751742\\
28.625	23.3645006195564\\
29	23.3615338952799\\
29.375	23.3588683379587\\
29.75	23.3558140978556\\
30.125	23.3529871583015\\
30.5	23.350573581107\\
30.875	23.3482020902291\\
31.25	23.3452496068314\\
31.625	23.3431558429221\\
32	23.3407165098165\\
32.375	23.3380697562376\\
32.75	23.3359311652209\\
33.125	23.3340981789002\\
33.5	23.3316663034355\\
33.875	23.3299681980538\\
34.25	23.3272178090508\\
34.625	23.3248263784829\\
35	23.3235532757932\\
35.375	23.3213474078152\\
35.75	23.3188116261515\\
36.125	23.3177947868981\\
36.5	23.316481665804\\
36.875	23.3135986964239\\
37.25	23.3131126722644\\
37.625	23.3110258263825\\
38	23.3090005665304\\
38.375	23.3077452020428\\
38.75	23.3058756720185\\
39.125	23.3037713655591\\
39.5	23.3031146168202\\
39.875	23.3009640774291\\
40.25	23.300071706906\\
40.625	23.29863975036\\
41	23.2968571431135\\
41.375	23.2958091897472\\
41.75	23.2945295689391\\
42.125	23.2934879159288\\
42.5	23.290895741864\\
42.875	23.2902666582428\\
43.25	23.2888996339194\\
43.625	23.28763501635\\
44	23.285184072025\\
44.375	23.2847775926872\\
44.75	23.2832933389888\\
45.125	23.2831389469402\\
45.5	23.2810001068696\\
45.875	23.2806942055775\\
46.25	23.2792768577493\\
46.625	23.2783238289482\\
47	23.2772266493402\\
47.375	23.2766417311905\\
47.75	23.2745866582481\\
48.125	23.2743215469613\\
48.5	23.2733768673396\\
48.875	23.2720182277666\\
49.25	23.27086064852\\
49.625	23.2702552976197\\
50	23.2687941187298\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/c_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=10,
xmax=20,
xtick={10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={AV cost},
ymin=20,
ymax=29,
ylabel style={font=\color{white!15!black}},
ylabel={Passenger cost},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	20.8811288698112\\
10.1	20.934329861932\\
10.2	20.988133385853\\
10.3	21.0417600794148\\
10.4	21.095923032593\\
10.5	21.1500553560985\\
10.6	21.204539499275\\
10.7	21.2591935518105\\
10.8	21.3138764628497\\
10.9	21.3690102858408\\
11	21.4247610309374\\
11.1	21.4799336711226\\
11.2	21.535854718977\\
11.3	21.5918601697972\\
11.4	21.6483095587741\\
11.5	21.7050178838898\\
11.6	21.7619149674398\\
11.7	21.8191079199983\\
11.8	21.8765710583144\\
11.9	21.9342181620238\\
12	21.9922349338305\\
12.1	22.050644570056\\
12.2	22.1092779126902\\
12.3	22.1680794550689\\
12.4	22.2271961084243\\
12.5	22.2869188562139\\
12.6	22.3466857577066\\
12.7	22.4068755094046\\
12.8	22.4675037646749\\
12.9	22.5281041403721\\
13	22.589495204128\\
13.1	22.6508887121411\\
13.2	22.7126880645502\\
13.3	22.7752755769788\\
13.4	22.8379411745829\\
13.5	22.9006818141119\\
13.6	22.964415960293\\
13.7	23.0281516820419\\
13.8	23.0922871906437\\
13.9	23.1570164903691\\
14	23.2221514672721\\
14.1	23.2875636638894\\
14.2	23.3534509201229\\
14.3	23.4198907603176\\
14.4	23.4868044777412\\
14.5	23.5539474238997\\
14.6	23.6217686798056\\
14.7	23.6898301864554\\
14.8	23.7587029042526\\
14.9	23.8277625792529\\
15	23.8975857008079\\
15.1	23.9677221265638\\
15.2	24.0387712526413\\
15.3	24.1098931353125\\
15.4	24.1817732547185\\
15.5	24.2542079299016\\
15.6	24.3273993213268\\
15.7	24.4009361117447\\
15.8	24.4753592583563\\
15.9	24.5501512707671\\
16	24.6258280566508\\
16.1	24.7017417282669\\
16.2	24.7787106312557\\
16.3	24.8562264034356\\
16.4	24.9345836036282\\
16.5	25.0135834975369\\
16.6	25.0933986940799\\
16.7	25.1737829764966\\
16.8	25.2547851674078\\
16.9	25.3371577506869\\
17	25.4197787678896\\
17.1	25.5041135450159\\
17.2	25.5881652219969\\
17.3	25.6741960898778\\
17.4	25.760363837317\\
17.5	25.8478600582683\\
17.6	25.9361343670852\\
17.7	26.0254263011559\\
17.8	26.1160437897396\\
17.9	26.2073296398895\\
18	26.2998806943704\\
18.1	26.3940952361117\\
18.2	26.4885084386499\\
18.3	26.584766444052\\
18.4	26.6821944514318\\
18.5	26.7808796382087\\
18.6	26.8809068072497\\
18.7	26.9825346367468\\
18.8	27.0850682554801\\
18.9	27.1897501335521\\
19	27.2958331117099\\
19.1	27.4038347634224\\
19.2	27.5128738039828\\
19.3	27.6241926553651\\
19.4	27.7371127669327\\
19.5	27.8517053410996\\
19.6	27.9687548868459\\
19.7	28.0877274024613\\
19.8	28.2089945756322\\
19.9	28.3325533511532\\
20	28.4589057086146\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	20.9225262555688\\
10.1	20.968931997153\\
10.2	21.0166118969217\\
10.3	21.0639332935742\\
10.4	21.1104782933252\\
10.5	21.1584176994848\\
10.6	21.2068064136199\\
10.7	21.2541504852113\\
10.8	21.3029644203743\\
10.9	21.350618050979\\
11	21.3996106144119\\
11.1	21.4492246711816\\
11.2	21.4975919010598\\
11.3	21.5469946819449\\
11.4	21.5968883492935\\
11.5	21.6458534046936\\
11.6	21.6957651922927\\
11.7	21.7463702595909\\
11.8	21.7958922984595\\
11.9	21.8471682950604\\
12	21.89857246556\\
12.1	21.9493251373057\\
12.2	22.000225314707\\
12.3	22.0518357282573\\
12.4	22.1037837839853\\
12.5	22.1564726978639\\
12.6	22.2078813037332\\
12.7	22.2611181667139\\
12.8	22.3134202898713\\
12.9	22.367210059226\\
13	22.4200572886897\\
13.1	22.4738754918835\\
13.2	22.5277107874593\\
13.3	22.5816082759143\\
13.4	22.636854555713\\
13.5	22.6906795077893\\
13.6	22.746654828476\\
13.7	22.8010091057921\\
13.8	22.8572352703245\\
13.9	22.9133890329798\\
14	22.9688964404723\\
14.1	23.0266626348631\\
14.2	23.0833648615404\\
14.3	23.1401299284092\\
14.4	23.1978340009134\\
14.5	23.2564864303255\\
14.6	23.3141287966308\\
14.7	23.3729997335647\\
14.8	23.4325621121161\\
14.9	23.4921715739338\\
15	23.5512523589211\\
15.1	23.6124735430217\\
15.2	23.672329064411\\
15.3	23.7331412529761\\
15.4	23.7940522500952\\
15.5	23.8558489539401\\
15.6	23.917967823647\\
15.7	23.9807016231316\\
15.8	24.0439016936523\\
15.9	24.1076251380197\\
16	24.1709119002476\\
16.1	24.2347651446349\\
16.2	24.3005211965947\\
16.3	24.366048399633\\
16.4	24.4318474606709\\
16.5	24.4976498449796\\
16.6	24.5646285995522\\
16.7	24.632233505665\\
16.8	24.6995394873638\\
16.9	24.76801575334\\
17	24.8367212319435\\
17.1	24.907137423494\\
17.2	24.9769391567801\\
17.3	25.046784403907\\
17.4	25.1183776774156\\
17.5	25.1889828267458\\
17.6	25.2629900837953\\
17.7	25.3368588388934\\
17.8	25.4090034241157\\
17.9	25.484298473964\\
18	25.5582960122254\\
18.1	25.6361853375413\\
18.2	25.7126066539801\\
18.3	25.7889875588794\\
18.4	25.8672019983269\\
18.5	25.9466704730194\\
18.6	26.0254096364837\\
18.7	26.1074050047284\\
18.8	26.1873137641445\\
18.9	26.2697952226736\\
19	26.3529630588927\\
19.1	26.438283973053\\
19.2	26.5233836424966\\
19.3	26.6094011003177\\
19.4	26.6959637504896\\
19.5	26.7841157392807\\
19.6	26.8732289570342\\
19.7	26.9641612835044\\
19.8	27.0556935688751\\
19.9	27.1489046609386\\
20	27.2426181464204\\
};
\end{axis}
\end{tikzpicture}%

==> figures/c_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=11,
xmax=44,
xtick={11, 22, 33, 44},
xlabel style={font=\color{white!15!black}},
xlabel={Charging speed},
ymin=22.9,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={Passenger cost},
axis background/.style={fill=white},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
11	24.6421516444848\\
11.33	24.5768162105026\\
11.66	24.5155960435017\\
11.99	24.4583212781313\\
12.32	24.4042847190869\\
12.65	24.3533495483242\\
12.98	24.3050903807265\\
13.31	24.2594763597033\\
13.64	24.216275887449\\
13.97	24.1752713849402\\
14.3	24.1362006185595\\
14.63	24.0991680338527\\
14.96	24.0638080912547\\
15.29	24.0300010856069\\
15.62	23.9979334182383\\
15.95	23.9670848202344\\
16.28	23.9375109562317\\
16.61	23.9093311202117\\
16.94	23.8821304395593\\
17.27	23.8561231885976\\
17.6	23.8311061135136\\
17.93	23.8070673491327\\
18.26	23.7838230981996\\
18.59	23.7617185658137\\
18.92	23.7400458919275\\
19.25	23.7195257684773\\
19.58	23.6993619471538\\
19.91	23.6801007153842\\
20.24	23.661323466733\\
20.57	23.6433493797923\\
20.9	23.6258001110005\\
21.23	23.6088119895644\\
21.56	23.5925212771487\\
21.89	23.5767148162702\\
22.22	23.5612280219277\\
22.55	23.5464300040694\\
22.88	23.5319550550851\\
23.21	23.5178327557052\\
23.54	23.5040382439421\\
23.87	23.4909079115157\\
24.2	23.478041903017\\
24.53	23.4655579685629\\
24.86	23.4532194730757\\
25.19	23.4413353895406\\
25.52	23.4295683500879\\
25.85	23.4182665402365\\
26.18	23.4075158207584\\
26.51	23.3966138657377\\
26.84	23.3860898371714\\
27.17	23.3759550554996\\
27.5	23.3660494627739\\
27.83	23.356281159659\\
28.16	23.3469035757226\\
28.49	23.3372973640312\\
28.82	23.3284638643947\\
29.15	23.3195755063749\\
29.48	23.310980631014\\
29.81	23.302497653648\\
30.14	23.294202369249\\
30.47	23.2860938015856\\
30.8	23.278215302862\\
31.13	23.2705383866615\\
31.46	23.262866439246\\
31.79	23.255454114851\\
32.12	23.2481724009185\\
32.45	23.2408519843593\\
32.78	23.2339374364821\\
33.11	23.2271938948138\\
33.44	23.2203871914702\\
33.77	23.2137577362372\\
34.1	23.2071859172939\\
34.43	23.2009324077187\\
34.76	23.194589132723\\
35.09	23.1886472045246\\
35.42	23.1826621130073\\
35.75	23.1767371839758\\
36.08	23.1708330662202\\
36.41	23.1652398992528\\
36.74	23.159691413267\\
37.07	23.154217084611\\
37.4	23.1488340600619\\
37.73	23.1434910106691\\
38.06	23.1383549155733\\
38.39	23.1332277788843\\
38.72	23.1281386100006\\
39.05	23.1232527834593\\
39.38	23.118384619585\\
39.71	23.1134728824622\\
40.04	23.1088196168928\\
40.37	23.1042434463832\\
40.7	23.0996009258351\\
41.03	23.0950882949732\\
41.36	23.0907090113119\\
41.69	23.0862968937417\\
42.02	23.0820880715866\\
42.35	23.0779622000181\\
42.68	23.0737029745101\\
43.01	23.0696265423322\\
43.34	23.0656788920336\\
43.67	23.0615864718553\\
44	23.0577085196095\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
11	24.7975297138852\\
11.33	24.6897042320029\\
11.66	24.5907153000364\\
11.99	24.5014524883518\\
12.32	24.4213184665082\\
12.65	24.3444970548426\\
12.98	24.2754408485797\\
13.31	24.2097787449064\\
13.64	24.1511907128465\\
13.97	24.0944714393822\\
14.3	24.0434925042122\\
14.63	23.9954353107277\\
14.96	23.9480999094457\\
15.29	23.9079606185252\\
15.62	23.8665656085711\\
15.95	23.828275641191\\
16.28	23.7931394330775\\
16.61	23.7593321747417\\
16.94	23.7280959992781\\
17.27	23.6981937168896\\
17.6	23.6696754288744\\
17.93	23.6428748632164\\
18.26	23.6168190397236\\
18.59	23.5922982202038\\
18.92	23.5691983211097\\
19.25	23.5480488790232\\
19.58	23.5257555383334\\
19.91	23.5062416060671\\
20.24	23.4867144486832\\
20.57	23.4685161705013\\
20.9	23.4509909139072\\
21.23	23.4342643070442\\
21.56	23.4178440930214\\
21.89	23.4023894646847\\
22.22	23.3877163915292\\
22.55	23.3731003351313\\
22.88	23.3594895812221\\
23.21	23.3470278285731\\
23.54	23.333305023033\\
23.87	23.3218538797625\\
24.2	23.3097892232321\\
24.53	23.2980474904729\\
24.86	23.2876119306799\\
25.19	23.2766772047005\\
25.52	23.2663192433579\\
25.85	23.2567366247741\\
26.18	23.2477216965271\\
26.51	23.2384009931367\\
26.84	23.2295585026051\\
27.17	23.2211387921911\\
27.5	23.2121649334568\\
27.83	23.2044817875216\\
28.16	23.1967553759883\\
28.49	23.1893180283478\\
28.82	23.1808368762962\\
29.15	23.1745232079358\\
29.48	23.1673432757066\\
29.81	23.1611601802954\\
30.14	23.1548058336633\\
30.47	23.148271869664\\
30.8	23.1419524393645\\
31.13	23.1366244508858\\
31.46	23.1306261872675\\
31.79	23.1250197510599\\
32.12	23.119410901886\\
32.45	23.1141585769279\\
32.78	23.1090256080801\\
33.11	23.104022169729\\
33.44	23.0989528771885\\
33.77	23.0945345555234\\
34.1	23.089340638357\\
34.43	23.0849447004854\\
34.76	23.0808853923868\\
35.09	23.0767449633457\\
35.42	23.072661825925\\
35.75	23.0683520186238\\
36.08	23.0646581226768\\
36.41	23.0609693457219\\
36.74	23.0569291242044\\
37.07	23.0534336621783\\
37.4	23.0497831365385\\
37.73	23.0462110584991\\
38.06	23.0428509358274\\
38.39	23.0394281168918\\
38.72	23.0360316214605\\
39.05	23.0331097638713\\
39.38	23.0302107185524\\
39.71	23.027295699205\\
40.04	23.0240936248193\\
40.37	23.0212580229773\\
40.7	23.0184951337772\\
41.03	23.015739341919\\
41.36	23.0130564511426\\
41.69	23.010260854375\\
42.02	23.0081980119138\\
42.35	23.0055118533324\\
42.68	23.0032015664485\\
43.01	23.0000692344768\\
43.34	22.9977505767207\\
43.67	22.995913171329\\
44	22.9935075396956\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/gamma_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=12.5,
xmax=50,
xtick={12.5,   25, 37.5,   50},
xlabel style={font=\color{white!15!black}},
xlabel={Battery capacity},
ymin=400,
ymax=1800,
ytick={500,1000,1500},
yticklabels={{0.5K},{1K},{1.5K}},
ylabel style={font=\color{white!15!black}},
ylabel={Charging arrivals},
axis background/.style={fill=white},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
12.5	1593.96135309245\\
12.875	1548.31280724541\\
13.25	1505.23411374706\\
13.625	1464.49316012705\\
14	1425.88711960857\\
14.375	1389.2591758405\\
14.75	1354.48412388083\\
15.125	1321.46523619088\\
15.5	1289.96732215052\\
15.875	1259.96130968657\\
16.25	1231.27981780163\\
16.625	1203.94135923426\\
17	1177.7420403041\\
17.375	1152.71134853599\\
17.75	1128.68496777657\\
18.125	1105.66812750688\\
18.5	1083.54234297545\\
18.875	1062.30964256591\\
19.25	1041.88310412984\\
19.625	1022.24844441521\\
20	1003.34987112651\\
20.375	985.121302722816\\
20.75	967.532304419586\\
21.125	950.58927891927\\
21.5	934.212921400548\\
21.875	918.388076502349\\
22.25	903.093146595156\\
22.625	888.318077746772\\
23	874.018616705891\\
23.375	860.155654720844\\
23.75	846.748066226625\\
24.125	833.722347011526\\
24.5	821.121952741431\\
24.875	808.890331617102\\
25.25	797.009696137203\\
25.625	785.471091270526\\
26	774.281109324924\\
26.375	763.401730620637\\
26.75	752.809241307277\\
27.125	742.515476572261\\
27.5	732.492077652466\\
27.875	722.748592248023\\
28.25	713.273428672219\\
28.625	704.014882718336\\
29	695.018615529937\\
29.375	686.237061466535\\
29.75	677.667002463154\\
30.125	669.325478444161\\
30.5	661.185128273352\\
30.875	653.238850663577\\
31.25	645.475167905085\\
31.625	637.896072318525\\
32	630.498289339558\\
32.375	623.253997117875\\
32.75	616.193362554682\\
33.125	609.284278113824\\
33.5	602.534712682346\\
33.875	595.92922207209\\
34.25	589.472923097054\\
34.625	583.152723801716\\
35	576.958565661213\\
35.375	570.898634342819\\
35.75	564.967069978329\\
36.125	559.163374621539\\
36.5	553.469509749428\\
36.875	547.892775673625\\
37.25	542.426201516779\\
37.625	537.071149808133\\
38	531.824841362666\\
38.375	526.66903224783\\
38.75	521.620101429771\\
39.125	516.663555197695\\
39.5	511.805080510847\\
39.875	507.02980849625\\
40.25	502.350703517453\\
40.625	497.756231723847\\
41	493.24348533238\\
41.375	488.811395701868\\
41.75	484.462305262692\\
42.125	480.186226192426\\
42.5	475.986998288897\\
42.875	471.851074675207\\
43.25	467.806503875539\\
43.625	463.811420460617\\
44	459.895122544039\\
44.375	456.041513036977\\
44.75	452.249618953908\\
45.125	448.516764493232\\
45.5	444.862523832842\\
45.875	441.253319163094\\
46.25	437.702412703126\\
46.625	434.213298657218\\
47	430.77514692886\\
47.375	427.393139619014\\
47.75	424.062993977642\\
48.125	420.783064024337\\
48.5	417.562135347741\\
48.875	414.380903366075\\
49.25	411.244208558173\\
49.625	408.169874544644\\
50	405.13189886037\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
12.5	1627.20996772176\\
12.875	1580.72359434407\\
13.25	1536.91402971182\\
13.625	1495.27125124447\\
14	1455.85504493985\\
14.375	1418.44712043028\\
14.75	1382.95815024101\\
15.125	1349.09396536791\\
15.5	1316.99906502176\\
15.875	1286.39265257583\\
16.25	1257.04349597172\\
16.625	1229.01064581464\\
17	1202.23004058335\\
17.375	1176.5774121926\\
17.75	1152.00689813548\\
18.125	1128.54395517887\\
18.5	1105.84498143923\\
18.875	1084.05557353745\\
19.25	1063.19941872182\\
19.625	1043.12635946248\\
20	1023.70633520778\\
20.375	1005.09289321798\\
20.75	987.031281957183\\
21.125	969.639113919246\\
21.5	952.984881395388\\
21.875	936.772800238368\\
22.25	921.048378110319\\
22.625	905.954501264296\\
23	891.227848986959\\
23.375	877.113318617362\\
23.75	863.366266474608\\
24.125	850.098785885855\\
24.5	837.097563383502\\
24.875	824.572297386327\\
25.25	812.491704181817\\
25.625	800.60085617868\\
26	789.142618055776\\
26.375	778.02510299212\\
26.75	767.128093341299\\
27.125	756.625039638091\\
27.5	746.362037856559\\
27.875	736.429232417197\\
28.25	726.625764570172\\
28.625	717.192768487041\\
29	707.975667721167\\
29.375	698.973658765246\\
29.75	690.235143203617\\
30.125	681.700154821277\\
30.5	673.345937137738\\
30.875	665.195242991092\\
31.25	657.289631562303\\
31.625	649.508406885439\\
32	641.939568177085\\
32.375	634.565041401053\\
32.75	627.324460454225\\
33.125	620.228152348797\\
33.5	613.337493410505\\
33.875	606.548833692307\\
34.25	599.987125872125\\
34.625	593.544573428699\\
35	587.16371988644\\
35.375	580.985482850073\\
35.75	574.961824768464\\
36.125	568.961679947549\\
36.5	563.106852191278\\
36.875	557.478126522913\\
37.25	551.8057728606\\
37.625	546.353325193723\\
38	541.006276020609\\
38.375	535.715848432995\\
38.75	530.568520771494\\
39.125	525.536328442504\\
39.5	520.510542478031\\
39.875	515.673373667875\\
40.25	510.850385724728\\
40.625	506.150635307126\\
41	501.559308886727\\
41.375	497.008509416472\\
41.75	492.554351422182\\
42.125	488.16669005719\\
42.5	483.947988433364\\
42.875	479.690668687407\\
43.25	475.550515351254\\
43.625	471.476728373078\\
44	467.540199677407\\
44.375	463.556912569818\\
44.75	459.701021792035\\
45.125	455.836991604737\\
45.5	452.145716102847\\
45.875	448.41642828902\\
46.25	444.808063495267\\
46.625	441.233821445381\\
47	437.724950804218\\
47.375	434.245490116748\\
47.75	430.89791938382\\
48.125	427.51073043261\\
48.5	424.211420391177\\
48.875	420.98442428557\\
49.25	417.797050528068\\
49.625	414.630784360755\\
50	411.555179296581\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/gamma_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=10,
xmax=20,
xtick={10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={AV cost},
ymin=400,
ymax=1200,
ytick={400,800,1200},
yticklabels={{0.4K},{0.8K},{1.2K}},
ylabel style={font=\color{white!15!black}},
ylabel={Charging arrivals},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	1144.31047124349\\
10.1	1135.89017767157\\
10.2	1127.45483394033\\
10.3	1119.19452250608\\
10.4	1110.92373538838\\
10.5	1102.74993048862\\
10.6	1094.59938189376\\
10.7	1086.54670465971\\
10.8	1078.56547260635\\
10.9	1070.60735075134\\
11	1062.65507679145\\
11.1	1054.8632297648\\
11.2	1047.07134374816\\
11.3	1039.31024583254\\
11.4	1031.61965924745\\
11.5	1023.9507447475\\
11.6	1016.35616719672\\
11.7	1008.7781604523\\
11.8	1001.24437525485\\
11.9	993.784296028901\\
12	986.342783262293\\
12.1	978.929265992498\\
12.2	971.576859952477\\
12.3	964.250250637329\\
12.4	956.984123976978\\
12.5	949.709768808724\\
12.6	942.498727233019\\
12.7	935.31882167148\\
12.8	928.147861255091\\
12.9	921.055397939415\\
13	913.952288469905\\
13.1	906.903130905011\\
13.2	899.891259560553\\
13.3	892.858534007783\\
13.4	885.869740761079\\
13.5	878.965913022729\\
13.6	872.005085588439\\
13.7	865.112315098343\\
13.8	858.24586595803\\
13.9	851.395955799352\\
14	844.550833658827\\
14.1	837.75805297216\\
14.2	830.974085226277\\
14.3	824.190201812568\\
14.4	817.433651011254\\
14.5	810.728719802222\\
14.6	804.00869138451\\
14.7	797.333321109949\\
14.8	790.64670304939\\
14.9	784.004158511195\\
15	777.363925256663\\
15.1	770.756354772165\\
15.2	764.103721852966\\
15.3	757.536673021852\\
15.4	750.957358588923\\
15.5	744.387158523661\\
15.6	737.810377074201\\
15.7	731.273696227644\\
15.8	724.724416306176\\
15.9	718.209442864579\\
16	711.680752772047\\
16.1	705.194868178096\\
16.2	698.687528800727\\
16.3	692.195263931119\\
16.4	685.708774737746\\
16.5	679.224447704692\\
16.6	672.750064825231\\
16.7	666.287656767676\\
16.8	659.846270247676\\
16.9	653.367720853321\\
17	646.938977777344\\
17.1	640.435930318138\\
17.2	634.026529314853\\
17.3	627.545065967797\\
17.4	621.114108752173\\
17.5	614.652329127662\\
17.6	608.219036955506\\
17.7	601.769288900594\\
17.8	595.300156292521\\
17.9	588.864099527113\\
18	582.397605353013\\
18.1	575.902864440095\\
18.2	569.462766334769\\
18.3	562.977123799532\\
18.4	556.485248363809\\
18.5	549.99558410376\\
18.6	543.485269144262\\
18.7	536.959157303289\\
18.8	530.454369741875\\
18.9	523.896738162686\\
19	517.33651520339\\
19.1	510.738642348321\\
19.2	504.177607485768\\
19.3	497.56073465085\\
19.4	490.92803222559\\
19.5	484.29538204379\\
19.6	477.620175874688\\
19.7	470.924733464561\\
19.8	464.198503627599\\
19.9	457.446337722987\\
20	450.64208834864\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	1124.28159661727\\
10.1	1117.2439675679\\
10.2	1110.09395044157\\
10.3	1103.06631852572\\
10.4	1096.21634114781\\
10.5	1089.23891615339\\
10.6	1082.26795627601\\
10.7	1075.50638673822\\
10.8	1068.61117877657\\
10.9	1061.93641039308\\
11	1055.14720183167\\
11.1	1048.34102272529\\
11.2	1041.76011169784\\
11.3	1035.10671534749\\
11.4	1028.45250093723\\
11.5	1021.97593410914\\
11.6	1015.43966520191\\
11.7	1008.87705729078\\
11.8	1002.50595005593\\
11.9	995.978883509357\\
12	989.49516610251\\
12.1	983.146641966176\\
12.2	976.836107274339\\
12.3	970.497800926514\\
12.4	964.175697533781\\
12.5	957.8239483955\\
12.6	951.672564156279\\
12.7	945.367908860197\\
12.8	939.221805200202\\
12.9	932.963640939212\\
13	926.862189938956\\
13.1	920.706698901072\\
13.2	914.601518042787\\
13.3	908.54078698481\\
13.4	902.388475148461\\
13.5	896.436528796306\\
13.6	890.310717230887\\
13.7	884.402870619775\\
13.8	878.352578051578\\
13.9	872.360029856905\\
14	866.481620950459\\
14.1	860.427068532904\\
14.2	854.527638005524\\
14.3	848.670303310688\\
14.4	842.769680676869\\
14.5	836.826693255119\\
14.6	831.028565364937\\
14.7	825.161548485161\\
14.8	819.278016548706\\
14.9	813.4385557726\\
15	807.695097262305\\
15.1	801.803425712041\\
15.2	796.08357771432\\
15.3	790.324217494076\\
15.4	784.602781534569\\
15.5	778.849885453555\\
15.6	773.11593536863\\
15.7	767.375643614911\\
15.8	761.642381520447\\
15.9	755.911777497\\
16	750.264793385159\\
16.1	744.616487761399\\
16.2	738.857150318875\\
16.3	733.164543832101\\
16.4	727.496925177209\\
16.5	721.875806427646\\
16.6	716.20707452142\\
16.7	710.536146307359\\
16.8	704.935997887016\\
16.9	699.291427904627\\
17	693.676528992565\\
17.1	687.978523715352\\
17.2	682.375457310498\\
17.3	676.816353784893\\
17.4	671.174484070525\\
17.5	665.653378482759\\
17.6	659.931511971244\\
17.7	654.269951005659\\
17.8	648.780719385705\\
17.9	643.115458100387\\
18	637.591120629206\\
18.1	631.844751369343\\
18.2	626.251260387831\\
18.3	620.710151957411\\
18.4	615.094483497347\\
18.5	609.445822213949\\
18.6	603.896828429472\\
18.7	598.185014916085\\
18.8	592.661639514321\\
18.9	587.023590311557\\
19	581.39477507912\\
19.1	575.683788014638\\
19.2	570.041476804193\\
19.3	564.396699371647\\
19.4	558.773134273226\\
19.5	553.108334091864\\
19.6	547.441944782031\\
19.7	541.724592985536\\
19.8	536.029942226787\\
19.9	530.296246676248\\
20	524.592864223119\\
};
\end{axis}
\end{tikzpicture}%

==> figures/gamma_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=11,
xmax=44,
xtick={11, 22, 33, 44},
xlabel style={font=\color{white!15!black}},
xlabel={Charging speed},
ymin=680,
ymax=900,
ytick={700,800,900},
yticklabels={{0.7K},{0.8K},{0.9K}},
ylabel style={font=\color{white!15!black}},
ylabel={Charging arrivals},
axis background/.style={fill=white},
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
11	710.129523752727\\
11.33	715.598945455357\\
11.66	720.748124977386\\
11.99	725.609967613038\\
12.32	730.214508789056\\
12.65	734.590436103833\\
12.98	738.756324481856\\
13.31	742.70941504842\\
13.64	746.485809177371\\
13.97	750.085990061069\\
14.3	753.518833198691\\
14.63	756.794030186313\\
14.96	759.926847821543\\
15.29	762.942928459771\\
15.62	765.813057526469\\
15.95	768.580306337171\\
16.28	771.236147460897\\
16.61	773.787327454254\\
16.94	776.252707184985\\
17.27	778.620475016619\\
17.6	780.896461567671\\
17.93	783.085488434129\\
18.26	785.216140157802\\
18.59	787.243387959396\\
18.92	789.243519627524\\
19.25	791.12819677566\\
19.58	792.994007769592\\
19.91	794.775501994602\\
20.24	796.510702874459\\
20.57	798.186096146253\\
20.9	799.824255141442\\
21.23	801.392729194631\\
21.56	802.920082611229\\
21.89	804.400241978337\\
22.22	805.84838445665\\
22.55	807.233646999525\\
22.88	808.599092908375\\
23.21	809.914923796997\\
23.54	811.214941803379\\
23.87	812.464329121908\\
24.2	813.675441037587\\
24.53	814.86051731991\\
24.86	816.018943866789\\
25.19	817.146915888204\\
25.52	818.262995891142\\
25.85	819.330876243454\\
26.18	820.354921860267\\
26.51	821.385614391472\\
26.84	822.382045750713\\
27.17	823.350569122051\\
27.5	824.295579793774\\
27.83	825.225578287959\\
28.16	826.123597688577\\
28.49	827.030048568894\\
28.82	827.873827932542\\
29.15	828.728967759003\\
29.48	829.551411266196\\
29.81	830.363754170996\\
30.14	831.15757117754\\
30.47	831.93373450984\\
30.8	832.68374812265\\
31.13	833.425254752634\\
31.46	834.161578274715\\
31.79	834.871344178668\\
32.12	835.570558289502\\
32.45	836.274344654234\\
32.78	836.936515782439\\
33.11	837.583355684268\\
33.44	838.238208412241\\
33.77	838.875543465979\\
34.1	839.509686958684\\
34.43	840.114177895841\\
34.76	840.72165947741\\
35.09	841.294602344009\\
35.42	841.86646764626\\
35.75	842.441951640222\\
36.08	843.008038458207\\
36.41	843.549291616536\\
36.74	844.086660939944\\
37.07	844.616650258439\\
37.4	845.131550566163\\
37.73	845.646285838719\\
38.06	846.14380521742\\
38.39	846.635464493379\\
38.72	847.127379869318\\
39.05	847.598554365972\\
39.38	848.066872596572\\
39.71	848.538430920656\\
40.04	848.988625620497\\
40.37	849.432549809433\\
40.7	849.877277894551\\
41.03	850.316598668951\\
41.36	850.739002607007\\
41.69	851.16553296742\\
42.02	851.571100434694\\
42.35	851.972543353667\\
42.68	852.385983445199\\
43.01	852.78149686891\\
43.34	853.157738642836\\
43.67	853.5602866354\\
44	853.91604057096\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
11	688.889282897549\\
11.33	697.965948200354\\
11.66	706.423491705887\\
11.99	714.160418932422\\
12.32	721.200943613032\\
12.65	728.023789196248\\
12.98	734.233411128327\\
13.31	740.196268645701\\
13.64	745.579499620535\\
13.97	750.833159028474\\
14.3	755.606419397032\\
14.63	760.143871645113\\
14.96	764.640426395349\\
15.29	768.503708973611\\
15.62	772.499232290012\\
15.95	776.226389562312\\
16.28	779.676555157831\\
16.61	783.01569490843\\
16.94	786.126123804091\\
17.27	789.121108048334\\
17.6	791.994551502325\\
17.93	794.713506280082\\
18.26	797.368611972188\\
18.59	799.883978921163\\
18.92	802.269244036238\\
19.25	804.472616300878\\
19.58	806.789129135439\\
19.91	808.842739921251\\
20.24	810.900404041025\\
20.57	812.832620227365\\
20.9	814.701991378704\\
21.23	816.495825821781\\
21.56	818.26158970808\\
21.89	819.934977169515\\
22.22	821.533395538942\\
22.55	823.127157933336\\
22.88	824.623530175377\\
23.21	826.008077846401\\
23.54	827.516497215317\\
23.87	828.802613789602\\
24.2	830.148937300294\\
24.53	831.463710966594\\
24.86	832.649945407407\\
25.19	833.885210294582\\
25.52	835.063427353806\\
25.85	836.164820608041\\
26.18	837.209794966346\\
26.51	838.284537990478\\
26.84	839.311556002619\\
27.17	840.29615441941\\
27.5	841.335150924056\\
27.83	842.245659929055\\
28.16	843.159772604885\\
28.49	844.044571852133\\
28.82	845.032366809937\\
29.15	845.804189924441\\
29.48	846.661348244902\\
29.81	847.418602257093\\
30.14	848.192140648827\\
30.47	848.982787108162\\
30.8	849.751291047513\\
31.13	850.420256468024\\
31.46	851.155200910254\\
31.79	851.85026962289\\
32.12	852.544780493237\\
32.45	853.202907261759\\
32.78	853.848337521104\\
33.11	854.479997780171\\
33.44	855.117376547394\\
33.77	855.68900710178\\
34.1	856.337172148254\\
34.43	856.904865990458\\
34.76	857.438168770182\\
35.09	857.978699225612\\
35.42	858.51268530659\\
35.75	859.068439214789\\
36.08	859.561933522001\\
36.41	860.054073371492\\
36.74	860.580439195661\\
37.07	861.051641885802\\
37.4	861.537511720332\\
37.73	862.014691294918\\
38.06	862.469954131156\\
38.39	862.930654473868\\
38.72	863.387919279609\\
39.05	863.797090815197\\
39.38	864.203173631589\\
39.71	864.61008322968\\
40.04	865.044753830337\\
40.37	865.442181910855\\
40.7	865.831586032308\\
41.03	866.219512229271\\
41.36	866.599408328404\\
41.69	866.989777748165\\
42.02	867.30651027082\\
42.35	867.684456872147\\
42.68	868.024320117881\\
43.01	868.445060332903\\
43.34	868.784242387595\\
43.67	869.074978660307\\
44	869.42133091735\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/infrastructure_cost_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=12.5,
xmax=50,
xtick={12.5,   25, 37.5,   50},
xlabel style={font=\color{white!15!black}},
xlabel={Battery capacity},
ymin=10000,
ymax=60000,
ylabel style={font=\color{white!15!black}},
ylabel={Infrastructure cost},
axis background/.style={fill=white},
legend style={at={(1,0.3)}, anchor=south east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
12.5	14924.98372569\\
12.875	14814.47343031\\
13.25	14709.5873274259\\
13.625	14608.4484709154\\
14	14511.6819270716\\
14.375	14416.9439596778\\
14.75	14324.7253379816\\
15.125	14241.2803900459\\
15.5	14156.8806051243\\
15.875	14077.6177849908\\
16.25	13999.4690372165\\
16.625	13925.3100353215\\
17	13851.5284956775\\
17.375	13782.9757248333\\
17.75	13715.7163801118\\
18.125	13651.120469973\\
18.5	13585.2538029179\\
18.875	13521.57586689\\
19.25	13459.6145777407\\
19.625	13402.2803063635\\
20	13346.0452433713\\
20.375	13295.4273882082\\
20.75	13235.8127656417\\
21.125	13186.0301241112\\
21.5	13136.0802393375\\
21.875	13083.8528682385\\
22.25	13035.0959060431\\
22.625	12989.6355112658\\
23	12943.5137082775\\
23.375	12896.9016467602\\
23.75	12853.7716161351\\
24.125	12807.272940012\\
24.5	12768.6991522754\\
24.875	12726.9702225994\\
25.25	12685.5098709778\\
25.625	12645.6491470178\\
26	12607.7006826353\\
26.375	12572.1018114223\\
26.75	12531.842915878\\
27.125	12497.0461006787\\
27.5	12460.7862712668\\
27.875	12426.3566308732\\
28.25	12391.7558637543\\
28.625	12358.5828741119\\
29	12326.1523487339\\
29.375	12291.9664965977\\
29.75	12259.6163837025\\
30.125	12230.3082365661\\
30.5	12202.238553085\\
30.875	12172.6687511585\\
31.25	12141.3762733092\\
31.625	12111.4767142736\\
32	12083.8164534253\\
32.375	12052.6237460689\\
32.75	12026.8842706066\\
33.125	11998.6464190891\\
33.5	11974.7202095401\\
33.875	11947.8333758346\\
34.25	11921.952152641\\
34.625	11897.0778737409\\
35	11873.0215335572\\
35.375	11847.9387187382\\
35.75	11822.9370870026\\
36.125	11802.1731515833\\
36.5	11777.8720698174\\
36.875	11753.4144715943\\
37.25	11729.2845845015\\
37.625	11710.5038823508\\
38	11688.848353128\\
38.375	11665.0214279788\\
38.75	11642.0909186861\\
39.125	11619.9196985759\\
39.5	11600.8857052673\\
39.875	11580.3115341032\\
40.25	11562.3757258659\\
40.625	11541.8252469141\\
41	11518.9771633345\\
41.375	11501.4531660212\\
41.75	11483.2225912141\\
42.125	11462.7764839412\\
42.5	11444.0704198087\\
42.875	11425.1174545517\\
43.25	11408.6574745284\\
43.625	11390.4843010476\\
44	11371.388366199\\
44.375	11352.8603876485\\
44.75	11337.3805154809\\
45.125	11316.5367401206\\
45.5	11304.5826484938\\
45.875	11286.995718372\\
46.25	11270.0958192059\\
46.625	11253.3462667114\\
47	11237.2072657318\\
47.375	11220.8922085168\\
47.75	11204.5612115217\\
48.125	11187.1298900536\\
48.5	11175.2456794178\\
48.875	11160.5194736789\\
49.25	11142.6833724327\\
49.625	11130.4434434381\\
50	11114.8865833861\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
12.5	55089.1098976135\\
12.875	54927.4520762265\\
13.25	54785.5253219601\\
13.625	54634.2773407814\\
14	54495.4403042792\\
14.375	54363.4529113742\\
14.75	54243.896484375\\
15.125	54119.9340820312\\
15.5	54019.088745139\\
15.875	53923.4619140625\\
16.25	53817.9931612685\\
16.625	53718.75\\
17	53627.9296871508\\
17.375	53539.8561358452\\
17.75	53457.2751224041\\
18.125	53391.357421875\\
18.5	53306.4880259339\\
18.875	53227.2719414905\\
19.25	53163.5742075741\\
19.625	53102.0507812501\\
20	53030.6403643808\\
20.375	52975.6743907928\\
20.75	52906.8603515625\\
21.125	52845.3368246555\\
21.5	52806.15234375\\
21.875	52750.4882812503\\
22.25	52688.5757446289\\
22.625	52646.1180802435\\
23	52586.4200599026\\
23.375	52551.3153062202\\
23.75	52505.6762695749\\
24.125	52470.7031249113\\
24.5	52414.3066406195\\
24.875	52374.0234374782\\
25.25	52348.0224609375\\
25.625	52295.1049804688\\
26	52259.6744298933\\
26.375	52228.4545898438\\
26.75	52182.1288168867\\
27.125	52154.296897349\\
27.5	52119.1402225813\\
27.875	52095.5085754395\\
28.25	52047.3618503893\\
28.625	52022.4523991345\\
29	51993.1654930115\\
29.375	51960.9375\\
29.75	51937.1280782034\\
30.125	51911.4503859602\\
30.5	51880.7373047312\\
30.875	51851.0742187527\\
31.25	51832.763671875\\
31.625	51801.8188476576\\
32	51778.1982418383\\
32.375	51759.5214843749\\
32.75	51733.88671875\\
33.125	51704.589933157\\
33.5	51686.5997312707\\
33.875	51657.7377319336\\
34.25	51647.6382287219\\
34.625	51632.8103542328\\
35	51600.5859375\\
35.375	51585.0219712593\\
35.75	51576.049804693\\
36.125	51542.9134372389\\
36.5	51515.760529785\\
36.875	51515.7108278945\\
37.25	51476.8066406472\\
37.625	51465.4541005148\\
38	51454.0100097656\\
38.375	51430.6640625109\\
38.75	51418.3931315783\\
39.125	51410.8872524521\\
39.5	51380.1269307733\\
39.875	51375\\
40.25	51349.7288525541\\
40.625	51334.1774940493\\
41	51325.1953572034\\
41.375	51304.7077059746\\
41.75	51288.7558043003\\
42.125	51269.5355415344\\
42.5	51276.758194057\\
42.875	51251.9495487868\\
43.25	51240.0512695312\\
43.625	51227.0507812506\\
44	51234.375\\
44.375	51208.2595881511\\
44.75	51200.6378173828\\
45.125	51171.432495816\\
45.5	51175.78125\\
45.875	51150.146484375\\
46.25	51143.5089125189\\
46.625	51129.6387724585\\
47	51118.6523437609\\
47.375	51099.6108055115\\
47.75	51105.4916381837\\
48.125	51082.03125\\
48.5	51070.3125000068\\
48.875	51065.91796875\\
49.25	51058.5930235684\\
49.625	51042.4806475639\\
50	51041.015625\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/infrastructure_cost_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=10,
xmax=20,
xtick={10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={AV cost},
ymin=20000,
ymax=80000,
ylabel style={font=\color{white!15!black}},
ylabel={Infrastructure cost},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	37169.05896324\\
10.1	37017.0222216408\\
10.2	36858.8950104985\\
10.3	36705.8417342719\\
10.4	36548.6909334277\\
10.5	36397.8468386507\\
10.6	36246.4629662553\\
10.7	36094.2873946669\\
10.8	35948.2432933913\\
10.9	35798.3348524261\\
11	35640.7505655151\\
11.1	35501.3971630442\\
11.2	35350.5055962997\\
11.3	35207.3693723387\\
11.4	35056.5501529139\\
11.5	34908.6575406385\\
11.6	34761.0693923662\\
11.7	34615.7229735645\\
11.8	34470.8974453307\\
11.9	34326.5270723258\\
12	34181.9813468836\\
12.1	34035.7362802307\\
12.2	33889.948392291\\
12.3	33749.7968978554\\
12.4	33607.2819529546\\
12.5	33460.3541675517\\
12.6	33319.274311283\\
12.7	33175.6639857599\\
12.8	33031.4411088454\\
12.9	32893.6369786148\\
13	32746.8175249816\\
13.1	32608.0713318055\\
13.2	32467.0817855155\\
13.3	32318.8724411657\\
13.4	32177.7093476581\\
13.5	32039.1757404473\\
13.6	31891.9396718745\\
13.7	31751.460954719\\
13.8	31610.7767285216\\
13.9	31465.5868336279\\
14	31322.7288913564\\
14.1	31180.673114299\\
14.2	31038.7899381949\\
14.3	30896.1341217796\\
14.4	30752.0082747193\\
14.5	30610.4750209444\\
14.6	30467.0181227996\\
14.7	30326.860982936\\
14.8	30181.2431710786\\
14.9	30040.6810266117\\
15	29894.8635507204\\
15.1	29752.3426189965\\
15.2	29606.853192758\\
15.3	29464.9667182886\\
15.4	29320.7288140048\\
15.5	29177.1198625558\\
15.6	29031.1845214992\\
15.7	28887.901120822\\
15.8	28740.3572758724\\
15.9	28595.9949690501\\
16	28448.2306129318\\
16.1	28306.2169961318\\
16.2	28158.2842923812\\
16.3	28012.5681284285\\
16.4	27863.4773696423\\
16.5	27716.5642212915\\
16.6	27567.10310923\\
16.7	27420.9198613736\\
16.8	27275.9612102661\\
16.9	27122.9392866324\\
17	26976.578806966\\
17.1	26820.444050996\\
17.2	26677.6342140018\\
17.3	26520.098345561\\
17.4	26372.7772801944\\
17.5	26220.823246913\\
17.6	26068.7682154454\\
17.7	25917.9708046221\\
17.8	25762.9570629595\\
17.9	25610.9387572952\\
18	25458.6604342039\\
18.1	25298.4999383508\\
18.2	25149.3737365327\\
18.3	24992.4610545987\\
18.4	24836.6794323677\\
18.5	24679.8148658501\\
18.6	24524.1495713075\\
18.7	24364.8973586414\\
18.8	24210.7780623223\\
18.9	24049.7872545217\\
19	23889.8098504761\\
19.1	23727.3532968919\\
19.2	23568.629624673\\
19.3	23405.6948303104\\
19.4	23246.0441400151\\
19.5	23087.145735811\\
19.6	22923.0120928471\\
19.7	22760.9138115265\\
19.8	22597.5644001858\\
19.9	22433.8481407641\\
20	22267.2133504615\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	70031.6894531163\\
10.1	69763.224792481\\
10.2	69468.7889099122\\
10.3	69187.3580753803\\
10.4	68928.5159111023\\
10.5	68641.4063930511\\
10.6	68348.4741574153\\
10.7	68084.1796875\\
10.8	67790.625\\
10.9	67528.1249997206\\
11	67239.7705078125\\
11.1	66942.178343609\\
11.2	66677.1972656251\\
11.3	66393.75\\
11.4	66104.22359705\\
11.5	65839.8193359375\\
11.6	65559.375\\
11.7	65268.7316156924\\
11.8	65006.2500011176\\
11.9	64710.9558105469\\
12	64418.005371085\\
12.1	64143.7866199063\\
12.2	63871.3256835938\\
12.3	63588.9449715702\\
12.4	63304.5959472656\\
12.5	63010.107421875\\
12.6	62746.9116255641\\
12.7	62451.5716910319\\
12.8	62180.3100585938\\
12.9	61884.3612671073\\
13	61612.4771118164\\
13.1	61326.5556346625\\
13.2	61045.6008911133\\
13.3	60768.7225344504\\
13.4	60471.0940361765\\
13.5	60206.25\\
13.6	59905.6643664831\\
13.7	59641.4062499999\\
13.8	59347.2656160593\\
13.9	59060.15625\\
14	58790.6261443732\\
14.1	58485.058093071\\
14.2	58204.8340559005\\
14.3	57929.1481018066\\
14.4	57642.2192567959\\
14.5	57344.2388534546\\
14.6	57070.1637268066\\
14.7	56780.2551090019\\
14.8	56484.3383777887\\
14.9	56193.7500357606\\
15	55918.3588027954\\
15.1	55612.499713758\\
15.2	55336.1569315201\\
15.3	55049.8486519209\\
15.4	54768.1642055511\\
15.5	54478.1249284744\\
15.6	54189.2578125\\
15.7	53896.8841597432\\
15.8	53603.6129772663\\
15.9	53308.6486816406\\
16	53027.3434638802\\
16.1	52743.7499910593\\
16.2	52437.2360229492\\
16.3	52141.40625\\
16.4	51848.4466552734\\
16.5	51562.5000045402\\
16.6	51265.8691407647\\
16.7	50967.1875000349\\
16.8	50680.2978873253\\
16.9	50383.5205078125\\
17	50090.9362787381\\
17.1	49781.2866233289\\
17.2	49488.28125\\
17.3	49202.34375\\
17.4	48899.6520996095\\
17.5	48618.6767577777\\
17.6	48298.828125\\
17.7	47989.4531160593\\
17.8	47711.6821557283\\
17.9	47400\\
18	47114.1351699829\\
18.1	46785.932886583\\
18.2	46485.9374999999\\
18.3	46195.3127861023\\
18.4	45890.3320312848\\
18.5	45578.9154051337\\
18.6	45285.9729766846\\
18.7	44962.5\\
18.8	44674.2370605469\\
18.9	44364.6606533322\\
19	44057.0068359375\\
19.1	43734.3841552713\\
19.2	43424.9633789063\\
19.3	43115.625\\
19.4	42810.8642578125\\
19.5	42499.2186784744\\
19.6	42188.1683349959\\
19.7	41868.7500804663\\
19.8	41554.6874999649\\
19.9	41234.7656249997\\
20	40921.8750000087\\
};
\end{axis}
\end{tikzpicture}%

==> figures/infrastructure_cost_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=11,
xmax=44,
xtick={11, 22, 33, 44},
xlabel style={font=\color{white!15!black}},
xlabel={Charging speed},
ymin=8000,
ymax=85000,
ylabel style={font=\color{white!15!black}},
ylabel={Infrastructure cost},
axis background/.style={fill=white},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
11	19089.0880195194\\
11.33	18781.2532914368\\
11.66	18485.8744736165\\
11.99	18195.8666824407\\
12.32	17919.3567974634\\
12.65	17650.5750117448\\
12.98	17393.404755361\\
13.31	17144.9592807098\\
13.64	16902.3730424079\\
13.97	16667.9932678233\\
14.3	16444.4789809724\\
14.63	16224.8677363397\\
14.96	16014.2250657594\\
15.29	15809.8708135568\\
15.62	15608.7641091027\\
15.95	15416.9542483947\\
16.28	15232.3951018402\\
16.61	15049.2557800218\\
16.94	14874.6980248297\\
17.27	14703.1371414507\\
17.6	14537.9978169568\\
17.93	14377.7471898928\\
18.26	14222.4473437178\\
18.59	14067.6512640256\\
18.92	13921.6035721262\\
19.25	13775.3895587048\\
19.58	13637.2323952426\\
19.91	13499.9912475177\\
20.24	13369.4521361979\\
20.57	13237.8773471484\\
20.9	13112.1539030267\\
21.23	12992.1212204717\\
21.56	12869.7043756592\\
21.89	12751.0722099258\\
22.22	12638.3539483259\\
22.55	12524.7525782954\\
22.88	12414.4893422183\\
23.21	12310.132168558\\
23.54	12207.6858719895\\
23.87	12101.7613921949\\
24.2	12001.6295954126\\
24.53	11902.1038275671\\
24.86	11809.586837512\\
25.19	11715.5828791578\\
25.52	11626.965902466\\
25.85	11538.1912908337\\
26.18	11445.9933552716\\
26.51	11363.6835211115\\
26.84	11281.1695589733\\
27.17	11197.1065854949\\
27.5	11115.2560384463\\
27.83	11036.9709192055\\
28.16	10956.9533122381\\
28.49	10887.6523824797\\
28.82	10809.1293749069\\
29.15	10735.7014086658\\
29.48	10662.660763698\\
29.81	10592.2722481819\\
30.14	10523.2454055793\\
30.47	10455.3707036762\\
30.8	10388.2666241402\\
31.13	10320.5263139052\\
31.46	10257.221039751\\
31.79	10193.5101225261\\
32.12	10131.0565075602\\
32.45	10072.8084327403\\
32.78	10011.3931640028\\
33.11	9950.31958182917\\
33.44	9893.44072015787\\
33.77	9836.78785586768\\
34.1	9782.01734202815\\
34.43	9724.65680051412\\
34.76	9672.50649359903\\
35.09	9615.76052257167\\
35.42	9563.20048086305\\
35.75	9511.26325421836\\
36.08	9462.5002250774\\
36.41	9410.28426626509\\
36.74	9359.78516929404\\
37.07	9310.48736180356\\
37.4	9262.71003239768\\
37.73	9216.17383875452\\
38.06	9167.9574000951\\
38.39	9122.39524514572\\
38.72	9077.9174268354\\
39.05	9032.07703336641\\
39.38	8988.14587042785\\
39.71	8947.16311664211\\
40.04	8903.1283590677\\
40.37	8859.53244210818\\
40.7	8819.66463478833\\
41.03	8778.53359651286\\
41.36	8737.26597017136\\
41.69	8698.26770357435\\
42.02	8657.48154045576\\
42.35	8616.46128786612\\
42.68	8579.64088270218\\
43.01	8541.15286056236\\
43.34	8502.65773013345\\
43.67	8467.03563880358\\
44	8431.87150973023\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
11	81838.0737304689\\
11.33	80765.6221193756\\
11.66	79686.2182617188\\
11.99	78577.1484375\\
12.32	77438.96484375\\
12.65	76354.2194366455\\
12.98	75247.158229351\\
13.31	74179.6989440904\\
13.64	73088.3789118379\\
13.97	72049.8050451279\\
14.3	70998.0010987201\\
14.63	69973.0224832674\\
14.96	69005.8593750007\\
15.29	67989.2578125\\
15.62	67054.7586441971\\
15.95	66129.2781829834\\
16.28	65208.8013589382\\
16.61	64319.8213577271\\
16.94	63439.5446777344\\
17.27	62585.4263745714\\
17.6	61754.3338537216\\
17.93	60938.5997001082\\
18.26	60151.9775390625\\
18.59	59379.6615600586\\
18.92	58621.6278048232\\
19.25	57867.4621805549\\
19.58	57166.2594079972\\
19.91	56452.148616314\\
20.24	55769.5305375382\\
20.57	55094.9764251709\\
20.9	54437.9882819485\\
21.23	53795.28809152\\
21.56	53173.8510075957\\
21.89	52561.707302928\\
22.22	51960.8459472656\\
22.55	51382.3242186627\\
22.88	50809.4787615009\\
23.21	50239.0136718747\\
23.54	49710.205078125\\
23.87	49163.452150533\\
24.2	48646.0647583009\\
24.53	48141.7250744998\\
24.86	47633.334249258\\
25.19	47150.390625\\
25.52	46674.316316843\\
25.85	46201.1714279652\\
26.18	45733.8640093804\\
26.51	45286.5142874653\\
26.84	44845.4589829344\\
27.17	44411.1333489418\\
27.5	43999.51171875\\
27.83	43579.1008420032\\
28.16	43171.9207763659\\
28.49	42771.97265625\\
28.82	42401.367184706\\
29.15	42005.4988861084\\
29.48	41635.253911838\\
29.81	41258.789059706\\
30.14	40895.5307006836\\
30.47	40545.3185840015\\
30.8	40201.1718945576\\
31.13	39849.609375\\
31.46	39518.5511112213\\
31.79	39189.697265625\\
32.12	38869.4915778469\\
32.45	38551.5761319548\\
32.78	38239.7432327257\\
33.11	37933.59375\\
33.44	37636.2290382385\\
33.77	37335.2057039738\\
34.1	37054.6875\\
34.43	36767.5781250437\\
34.76	36481.5673828125\\
35.09	36203.6132805515\\
35.42	35931.1752319336\\
35.75	35668.9453125\\
36.08	35402.3208618164\\
36.41	35141.6008528322\\
36.74	34892.7612304685\\
37.07	34640.2588114141\\
37.4	34395.9733843776\\
37.73	34155.76171875\\
38.06	33917.1752929688\\
38.39	33684.8172694555\\
38.72	33457.0315182195\\
39.05	33225.9521498345\\
39.38	32999.2647171021\\
39.71	32777.515411377\\
40.04	32565.2840137481\\
40.37	32351.1657269554\\
40.7	32140.1368081571\\
41.03	31933.2278966904\\
41.36	31729.2022705078\\
41.69	31531.1851497972\\
42.02	31324.4018554688\\
42.35	31132.3227882385\\
42.68	30937.4885559082\\
43.01	30760.6658935547\\
43.34	30573.3032226563\\
43.67	30381.0883462428\\
44	30202.2399902344\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/lambda_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=12.5,
xmax=50,
xtick={12.5,   25, 37.5,   50},
xlabel style={font=\color{white!15!black}},
xlabel={Battery capacity},
ymin=204,
ymax=218,
ylabel style={font=\color{white!15!black}},
ylabel={Passenger arrivals},
axis background/.style={fill=white},
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
12.5	205.211040584823\\
12.875	205.428676069012\\
13.25	205.638893544925\\
13.625	205.839607843997\\
14	206.031211671442\\
14.375	206.212859408043\\
14.75	206.387283167785\\
15.125	206.563533587223\\
15.5	206.725814129772\\
15.875	206.885695388592\\
16.25	207.035297495141\\
16.625	207.18565476271\\
17	207.32509412128\\
17.375	207.466423131835\\
17.75	207.599162970542\\
18.125	207.730357224577\\
18.5	207.851917857825\\
18.875	207.971954521796\\
19.25	208.087238393123\\
19.625	208.203484441019\\
20	208.316664649591\\
20.375	208.428704742296\\
20.75	208.527035899335\\
21.125	208.632875285437\\
21.5	208.732788579498\\
21.875	208.826407460336\\
22.25	208.919731744259\\
22.625	209.014446666426\\
23	209.105066122361\\
23.375	209.190115579678\\
23.75	209.277654356189\\
24.125	209.35571074413\\
24.5	209.441584993378\\
24.875	209.52098782065\\
25.25	209.596950512266\\
25.625	209.671534003881\\
26	209.74770666419\\
26.375	209.823072175221\\
26.75	209.890015831212\\
27.125	209.960797490729\\
27.5	210.027117599716\\
27.875	210.094704391116\\
28.25	210.161749615256\\
28.625	210.224195627874\\
29	210.288877651009\\
29.375	210.348380662969\\
29.75	210.40667504625\\
30.125	210.468470085825\\
30.5	210.529435349907\\
30.875	210.587175933189\\
31.25	210.640859804216\\
31.625	210.694620002331\\
32	210.749740984642\\
32.375	210.797724393705\\
32.75	210.852266822754\\
33.125	210.902120037994\\
33.5	210.955552978061\\
33.875	211.004395927418\\
34.25	211.053868060157\\
34.625	211.102628925603\\
35	211.149581517413\\
35.375	211.195154663826\\
35.75	211.240099757516\\
36.125	211.288785462579\\
36.5	211.331758302137\\
36.875	211.3739809199\\
37.25	211.415284116435\\
37.625	211.461062976853\\
38	211.504030303943\\
38.375	211.54203757996\\
38.75	211.581436096926\\
39.125	211.619953089114\\
39.5	211.661338739356\\
39.875	211.699057044209\\
40.25	211.739879060165\\
40.625	211.77733774428\\
41	211.811623117745\\
41.375	211.849825032126\\
41.75	211.887467346471\\
42.125	211.921598887991\\
42.5	211.956993216867\\
42.875	211.989459967424\\
43.25	212.027751394144\\
43.625	212.059671463865\\
44	212.092522634439\\
44.375	212.124593956325\\
44.75	212.158253394548\\
45.125	212.185700926399\\
45.5	212.224454604514\\
45.875	212.254345390662\\
46.25	212.284324590899\\
46.625	212.315045097738\\
47	212.344759802151\\
47.375	212.374268954773\\
47.75	212.403024961814\\
48.125	212.429968656603\\
48.5	212.463440080399\\
48.875	212.491600736953\\
49.25	212.515614611911\\
49.625	212.547914386202\\
50	212.574437709228\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
12.5	207.117002942979\\
12.875	207.527080789683\\
13.25	207.928436271176\\
13.625	208.279917398685\\
14	208.617810040845\\
14.375	208.936270471706\\
14.75	209.246228127022\\
15.125	209.523971990588\\
15.5	209.81371100458\\
15.875	210.089694767625\\
16.25	210.33030899173\\
16.625	210.561677850813\\
17	210.788476634329\\
17.375	211.003156478754\\
17.75	211.211000881912\\
18.125	211.430216160159\\
18.5	211.606819265811\\
18.875	211.779545891703\\
19.25	211.96436952331\\
19.625	212.141426533784\\
20	212.292727908107\\
20.375	212.459521504607\\
20.75	212.595594200406\\
21.125	212.734067853157\\
21.5	212.898717628472\\
21.875	213.029990853435\\
22.25	213.144081882057\\
22.625	213.281120842182\\
23	213.384735352907\\
23.375	213.519957882944\\
23.75	213.632753450422\\
24.125	213.756209769644\\
24.5	213.840971537476\\
24.875	213.945377407666\\
25.25	214.066797547671\\
25.625	214.141741745574\\
26	214.239138167003\\
26.375	214.338635296836\\
26.75	214.410491387373\\
27.125	214.506949509586\\
27.5	214.588192603547\\
27.875	214.683554902692\\
28.25	214.737350930523\\
28.625	214.82374200358\\
29	214.900056332326\\
29.375	214.968639918418\\
29.75	215.047243108811\\
30.125	215.120014601402\\
30.5	215.182158994321\\
30.875	215.243232077561\\
31.25	215.319284548152\\
31.625	215.373228894979\\
32	215.436088593418\\
32.375	215.504307969528\\
32.75	215.559440699758\\
33.125	215.606702864787\\
33.5	215.669418192119\\
33.875	215.713218028945\\
34.25	215.784173072905\\
34.625	215.8458809877\\
35	215.878736895362\\
35.375	215.935673699593\\
35.75	216.00113912712\\
36.125	216.027394446775\\
36.5	216.061303238416\\
36.875	216.135763429095\\
37.25	216.148318045413\\
37.625	216.202229729969\\
38	216.254559435006\\
38.375	216.287000656789\\
38.75	216.33531952884\\
39.125	216.389715380277\\
39.5	216.406694155805\\
39.875	216.462298111025\\
40.25	216.485374027023\\
40.625	216.5224067735\\
41	216.568514139464\\
41.375	216.595622806306\\
41.75	216.628727523925\\
42.125	216.655678465257\\
42.5	216.722756632761\\
42.875	216.739037744168\\
43.25	216.774420222161\\
43.625	216.807155732064\\
44	216.870610017351\\
44.375	216.881134917229\\
44.75	216.919569487903\\
45.125	216.923567725802\\
45.5	216.978961852948\\
45.875	216.986885245694\\
46.25	217.023599748437\\
46.625	217.04828913687\\
47	217.076715369614\\
47.375	217.091870764469\\
47.75	217.145124169944\\
48.125	217.151994704522\\
48.5	217.17647794194\\
48.875	217.211693162328\\
49.25	217.241700163781\\
49.625	217.2573933485\\
50	217.295276388434\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/lambda_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=10,
xmax=20,
xtick={10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={AV cost},
ymin=100,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={Passenger arrivals},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	285.21081471302\\
10.1	283.572182897858\\
10.2	281.920469995979\\
10.3	280.279696125641\\
10.4	278.628128416257\\
10.5	276.983160521082\\
10.6	275.333249981057\\
10.7	273.684016768501\\
10.8	272.039777094989\\
10.9	270.387945726601\\
11	268.723751222557\\
11.1	267.08289948209\\
11.2	265.425994955986\\
11.3	263.772877385219\\
11.4	262.113050148384\\
11.5	260.452099065921\\
11.6	258.792182511681\\
11.7	257.130285242095\\
11.8	255.467277723406\\
11.9	253.805760009286\\
12	252.14050254112\\
12.1	250.471000374043\\
12.2	248.802223755915\\
12.3	247.135847090404\\
12.4	245.467818504602\\
12.5	243.790120860134\\
12.6	242.11868329318\\
12.7	240.44302464909\\
12.8	238.762893844222\\
12.9	237.091314129111\\
13	235.405873714837\\
13.1	233.72838667604\\
13.2	232.047929399535\\
13.3	230.354360568842\\
13.4	228.667084852871\\
13.5	226.986231620672\\
13.6	225.287427733092\\
13.7	223.597331469019\\
13.8	221.905480756954\\
13.9	220.20697819103\\
14	218.506982484383\\
14.1	216.809002843791\\
14.2	215.108075186475\\
14.3	213.402429108739\\
14.4	211.694316881533\\
14.5	209.990145523404\\
14.6	208.278723779091\\
14.7	206.571315397291\\
14.8	204.853837237472\\
14.9	203.142084867917\\
15	201.421987699645\\
15.1	199.704882590602\\
15.2	197.976377980496\\
15.3	196.257136063682\\
15.4	194.530778822172\\
15.5	192.802503352003\\
15.6	191.067792413683\\
15.7	189.336651656399\\
15.8	187.596635168735\\
15.9	185.860136737405\\
16	184.115473500461\\
16.1	182.377844823295\\
16.2	180.628824697572\\
16.3	178.880348217998\\
16.4	177.126102045261\\
16.5	175.370890956617\\
16.6	173.611229557667\\
16.7	171.852876978241\\
16.8	170.095044845181\\
16.9	168.321892485571\\
17	166.557963933362\\
17.1	164.772460586023\\
17.2	163.008002392804\\
17.3	161.21751346475\\
17.4	159.439864891369\\
17.5	157.650826137878\\
17.6	155.862178817779\\
17.7	154.069511721515\\
17.8	152.267238497072\\
17.9	150.468927845093\\
18	148.663302758505\\
18.1	146.843359315576\\
18.2	145.037852712747\\
18.3	143.21581398002\\
18.4	141.390811161194\\
18.5	139.561834221344\\
18.6	137.727985151861\\
18.7	135.885298564552\\
18.8	134.047018053478\\
18.9	132.19167908958\\
19	130.333488146765\\
19.1	128.464273905002\\
19.2	126.600068163062\\
19.3	124.720521667108\\
19.4	122.838162135129\\
19.5	120.952677193732\\
19.6	119.052309422189\\
19.7	117.146961470602\\
19.8	115.231859787372\\
19.9	113.308353403759\\
20	111.370097207344\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	283.935279273118\\
10.1	282.509298919503\\
10.2	281.0484484545\\
10.3	279.602894119863\\
10.4	278.185266590676\\
10.5	276.729553349736\\
10.6	275.264727763562\\
10.7	273.835950680037\\
10.8	272.367417343076\\
10.9	270.93831678869\\
11	269.473743138639\\
11.1	267.995446162042\\
11.2	266.559021416053\\
11.3	265.096673559276\\
11.4	263.624768919928\\
11.5	262.18513650762\\
11.6	260.722659404571\\
11.7	259.24502995533\\
11.8	257.804072833006\\
11.9	256.317360467889\\
12	254.832341618611\\
12.1	253.371474998743\\
12.2	251.911699182039\\
12.3	250.437027490721\\
12.4	248.958289860984\\
12.5	247.464199726962\\
12.6	246.011998786443\\
12.7	244.513981298455\\
12.8	243.048056208337\\
12.9	241.546436466083\\
13	240.07706985574\\
13.1	238.586772143548\\
13.2	237.102139122134\\
13.3	235.621954158849\\
13.4	234.111141156574\\
13.5	232.645454353597\\
13.6	231.12777539133\\
13.7	229.660464660481\\
13.8	228.149286081788\\
13.9	226.646829052481\\
14	225.168331608941\\
14.1	223.636716978326\\
14.2	222.140313742865\\
14.3	220.649209481618\\
14.4	219.140583496552\\
14.5	217.614553607608\\
14.6	216.122070857484\\
14.7	214.605221468202\\
14.8	213.078219042861\\
14.9	211.557732497536\\
15	210.058360557384\\
15.1	208.512687475301\\
15.2	207.009388663101\\
15.3	205.490060715129\\
15.4	203.9763485019\\
15.5	202.448896291772\\
15.6	200.921878742399\\
15.7	199.388291048924\\
15.8	197.851989519597\\
15.9	196.311790392211\\
16	194.790914950867\\
16.1	193.265280515157\\
16.2	191.703474808411\\
16.3	190.156479881185\\
16.4	188.612478926481\\
16.5	187.077826244941\\
16.6	185.525411664857\\
16.7	183.968372488225\\
16.8	182.428076960595\\
16.9	180.871084030609\\
17	179.319090029273\\
17.1	177.739051943612\\
17.2	176.183376399039\\
17.3	174.63725380774\\
17.4	173.063343177787\\
17.5	171.521951295319\\
17.6	169.917774336592\\
17.7	168.328300616355\\
17.8	166.787187316669\\
17.9	165.190616499927\\
18	163.633314450765\\
18.1	162.006666853459\\
18.2	160.423163240346\\
18.3	158.852820775961\\
18.4	157.257513639889\\
18.5	155.649783375763\\
18.6	154.069844735475\\
18.7	152.438316589866\\
18.8	150.861757153546\\
18.9	149.24831475009\\
19	147.635664815325\\
19.1	145.996045673157\\
19.2	144.375528545601\\
19.3	142.752543139513\\
19.4	141.134438217569\\
19.5	139.502190545644\\
19.6	137.868036121635\\
19.7	136.216913369256\\
19.8	134.571532724809\\
19.9	132.913036776931\\
20	131.262865188962\\
};
\end{axis}
\end{tikzpicture}%

==> figures/lambda_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=11,
xmax=44,
xtick={11, 22, 33, 44},
xlabel style={font=\color{white!15!black}},
xlabel={Charging speed},
ymin=180,
ymax=225,
ylabel style={font=\color{white!15!black}},
ylabel={Passenger arrivals},
axis background/.style={fill=white},
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
11	183.740778404079\\
11.33	185.243979522721\\
11.66	186.660917537579\\
11.99	187.993919771672\\
12.32	189.258101983792\\
12.65	190.455549042665\\
12.98	191.595300016427\\
13.31	192.67724612295\\
13.64	193.706126475834\\
13.97	194.686471693162\\
14.3	195.62399691941\\
14.63	196.515689125631\\
14.96	197.369899144505\\
15.29	198.189145270147\\
15.62	198.968546921065\\
15.95	199.720437022834\\
16.28	200.443207160278\\
16.61	201.133683803352\\
16.94	201.801812322855\\
17.27	202.442136500731\\
17.6	203.059474186413\\
17.93	203.65395686497\\
18.26	204.229989937235\\
18.59	204.778872110308\\
18.92	205.318065406251\\
19.25	205.829528558203\\
19.58	206.333005311535\\
19.91	206.814772857753\\
20.24	207.285213419369\\
20.57	207.736251688081\\
20.9	208.177308974551\\
21.23	208.604902469837\\
21.56	209.01553266164\\
21.89	209.414509212583\\
22.22	209.805944724356\\
22.55	210.180459086638\\
22.88	210.54725839204\\
23.21	210.905561063393\\
23.54	211.255966419316\\
23.87	211.589885130527\\
24.2	211.917445695898\\
24.53	212.235623153864\\
24.86	212.550426931386\\
25.19	212.85394990844\\
25.52	213.154786145321\\
25.85	213.444011753861\\
26.18	213.719392056707\\
26.51	213.998902809889\\
26.84	214.26896908057\\
27.17	214.529274019766\\
27.5	214.783908037094\\
27.83	215.035221606071\\
28.16	215.27667793923\\
28.49	215.524219042226\\
28.82	215.752025072106\\
29.15	215.981416817767\\
29.48	216.203397414023\\
29.81	216.422645216768\\
30.14	216.637192987379\\
30.47	216.847055844407\\
30.8	217.051100764148\\
31.13	217.250054417464\\
31.46	217.449006991573\\
31.79	217.641348124923\\
32.12	217.830416063269\\
32.45	218.020604770716\\
32.78	218.200355446802\\
33.11	218.375760450279\\
33.44	218.552908273579\\
33.77	218.725539626002\\
34.1	218.896764101914\\
34.43	219.05978209983\\
34.76	219.225226656079\\
35.09	219.380282374063\\
35.42	219.536541732167\\
35.75	219.691306752267\\
36.08	219.845603756195\\
36.41	219.991844032662\\
36.74	220.136982966785\\
37.07	220.280247363106\\
37.4	220.421185542147\\
37.73	220.561139088771\\
38.06	220.695729979178\\
38.39	220.830143025988\\
38.72	220.963616933188\\
39.05	221.091810467094\\
39.38	221.219591908611\\
39.71	221.348569006836\\
40.04	221.470807021825\\
40.37	221.591065452372\\
40.7	221.713113765315\\
41.03	221.831792020892\\
41.36	221.947005435277\\
41.69	222.06312457415\\
42.02	222.173932532847\\
42.35	222.282593750142\\
42.68	222.394805622571\\
43.01	222.502238390087\\
43.34	222.606311366827\\
43.67	222.714236477861\\
44	222.816539020576\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
11	180.203138250541\\
11.33	182.652543184675\\
11.66	184.923420488162\\
11.99	186.989428420193\\
12.32	188.858912312405\\
12.65	190.664240908882\\
12.98	192.298058978153\\
13.31	193.861217181837\\
13.64	195.26390736046\\
13.97	196.62899027862\\
14.3	197.861908282923\\
14.63	199.029357410581\\
14.96	200.184199192869\\
15.29	201.16730872053\\
15.62	202.184856490269\\
15.95	203.129406758512\\
16.28	203.998973382238\\
16.61	204.838192815869\\
16.94	205.615804274501\\
17.27	206.362202386424\\
17.6	207.075870516282\\
17.93	207.748168655231\\
18.26	208.403285505041\\
18.59	209.021159136189\\
18.92	209.604426683486\\
19.25	210.139464700187\\
19.58	210.704495422752\\
19.91	211.199969273993\\
20.24	211.696608517789\\
20.57	212.160196947465\\
20.9	212.607321587107\\
21.23	213.034693166086\\
21.56	213.454828021476\\
21.89	213.850792422541\\
22.22	214.227212927109\\
22.55	214.602635843218\\
22.88	214.952654230557\\
23.21	215.273477397885\\
23.54	215.627156049712\\
23.87	215.922599954916\\
24.2	216.234180659508\\
24.53	216.537724886895\\
24.86	216.807753353021\\
25.19	217.090951614645\\
25.52	217.359451444099\\
25.85	217.608059972134\\
26.18	217.842122271293\\
26.51	218.084308914289\\
26.84	218.314243858787\\
27.17	218.533342562243\\
27.5	218.767030478306\\
27.83	218.96724561524\\
28.16	219.168717154486\\
28.49	219.362773273565\\
28.82	219.584210624479\\
29.15	219.749157505953\\
29.48	219.936840706915\\
29.81	220.098556041408\\
30.14	220.264836557636\\
30.47	220.435908409173\\
30.8	220.601451218909\\
31.13	220.741089495354\\
31.46	220.898368111798\\
31.79	221.045443095839\\
32.12	221.192649392672\\
32.45	221.33056025234\\
32.78	221.465394787993\\
33.11	221.596881589071\\
33.44	221.730154173318\\
33.77	221.846357916731\\
34.1	221.983014094243\\
34.43	222.098720331714\\
34.76	222.20560315483\\
35.09	222.314658587556\\
35.42	222.422241271583\\
35.75	222.535835325897\\
36.08	222.633227662643\\
36.41	222.730514436897\\
36.74	222.837103824651\\
37.07	222.929349766922\\
37.4	223.025716027133\\
37.73	223.120039280422\\
38.06	223.208790840362\\
38.39	223.299223462652\\
38.72	223.388985597084\\
39.05	223.466223984041\\
39.38	223.542877541886\\
39.71	223.619971752043\\
40.04	223.704678904328\\
40.37	223.779709918586\\
40.7	223.852833614092\\
41.03	223.925785870503\\
41.36	223.996824000219\\
41.69	224.070862897528\\
42.02	224.125506254436\\
42.35	224.196674604561\\
42.68	224.257896878059\\
43.01	224.34092160812\\
43.34	224.402392937735\\
43.67	224.451113727982\\
44	224.514912653162\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/optimal_K_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=12.5,
xmax=50,
xtick={12.5,   25, 37.5,   50},
xlabel style={font=\color{white!15!black}},
xlabel={Battery capacity},
ymin=90,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={Number of stations},
axis background/.style={fill=white},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
12.5	379.531953950936\\
12.875	368.167052468782\\
13.25	357.394766898598\\
13.625	347.195817234188\\
14	337.72138946224\\
14.375	328.690846771197\\
14.75	319.947020297796\\
15.125	311.669555217373\\
15.5	303.920083103988\\
15.875	296.545774993682\\
16.25	289.734811368542\\
16.625	282.845448724584\\
17	276.526573861139\\
17.375	270.297548968177\\
17.75	264.600517227373\\
18.125	258.975926225842\\
18.5	253.615441846501\\
18.875	248.30233756843\\
19.25	243.293431712792\\
19.625	238.513838098682\\
20	233.819733112096\\
20.375	229.721711147557\\
20.75	225.204589489747\\
21.125	221.15214617664\\
21.5	217.305470643316\\
21.875	213.406941644926\\
22.25	209.765330175014\\
22.625	206.223047964022\\
23	202.701821674108\\
23.375	199.356496848628\\
23.75	196.072007206155\\
24.125	192.90652971618\\
24.5	189.978736683739\\
24.875	186.971075151652\\
25.25	184.098408028511\\
25.625	181.376688920775\\
26	178.624457739957\\
26.375	176.08274816951\\
26.75	173.451341125581\\
27.125	171.077556285162\\
27.5	168.723609885462\\
27.875	166.378287919223\\
28.25	163.937113082262\\
28.625	161.882511303838\\
29	159.651210733414\\
29.375	157.476151161613\\
29.75	155.499056857749\\
30.125	153.538472356313\\
30.5	151.684807947061\\
30.875	149.791750760156\\
31.25	147.893607045603\\
31.625	146.066618694871\\
32	144.321121396671\\
32.375	142.578624323841\\
32.75	140.935709241389\\
33.125	139.254598124938\\
33.5	137.742631275014\\
33.875	136.140779121169\\
34.25	134.545477445639\\
34.625	133.041366749587\\
35	131.676432689813\\
35.375	130.233682753989\\
35.75	128.784690868843\\
36.125	127.491368934898\\
36.5	126.131109374586\\
36.875	124.752032695405\\
37.25	123.413724477938\\
37.625	122.300474215353\\
38	121.022197141067\\
38.375	119.775056691138\\
38.75	118.495682606806\\
39.125	117.301165330436\\
39.5	116.208542683538\\
39.875	115.136327190921\\
40.25	114.105908500477\\
40.625	112.979096339967\\
41	111.778077083176\\
41.375	110.827919209887\\
41.75	109.810471708742\\
42.125	108.746636995508\\
42.5	107.74545731471\\
42.875	106.848354891046\\
43.25	105.840239016028\\
43.625	104.985722764993\\
44	103.972358425303\\
44.375	103.024983423553\\
44.75	102.240785327942\\
45.125	101.276815440359\\
45.5	100.492525677621\\
45.875	99.6424017960074\\
46.25	98.8248323998594\\
46.625	97.9610454709144\\
47	97.1783488461864\\
47.375	96.3697123084225\\
47.75	95.576543992864\\
48.125	94.7597671938761\\
48.5	94.0716773468464\\
48.875	93.384238347596\\
49.25	92.6185805360878\\
49.625	91.9014677145605\\
50	91.1689982068743\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
12.5	229.537957906723\\
12.875	228.864383650944\\
13.25	228.273022174834\\
13.625	227.642822253256\\
14	227.064334601163\\
14.375	226.514387130726\\
14.75	226.016235351562\\
15.125	225.499725341797\\
15.5	225.079536438079\\
15.875	224.681091308594\\
16.25	224.241638171952\\
16.625	223.828125\\
17	223.449707029795\\
17.375	223.082733899355\\
17.75	222.73864634335\\
18.125	222.463989257812\\
18.5	222.110366774724\\
18.875	221.78029975621\\
19.25	221.514892531559\\
19.625	221.258544921875\\
20	220.961001518253\\
20.375	220.731976628304\\
20.75	220.445251464844\\
21.125	220.188903436065\\
21.5	220.025634765625\\
21.875	219.793701171876\\
22.25	219.535732269287\\
22.625	219.358825334348\\
23	219.110083582927\\
23.375	218.963813775918\\
23.75	218.773651123229\\
24.125	218.627929687131\\
24.5	218.392944335915\\
24.875	218.225097656159\\
25.25	218.116760253906\\
25.625	217.896270751953\\
26	217.748643457889\\
26.375	217.618560791016\\
26.75	217.425536737028\\
27.125	217.309570405621\\
27.5	217.163084260756\\
27.875	217.064619064331\\
28.25	216.864007709955\\
28.625	216.760218329727\\
29	216.638189554214\\
29.375	216.50390625\\
29.75	216.404700325847\\
30.125	216.297709941501\\
30.5	216.169738769713\\
30.875	216.046142578136\\
31.25	215.969848632812\\
31.625	215.84091186524\\
32	215.742492674326\\
32.375	215.664672851562\\
32.75	215.557861328125\\
33.125	215.435791388154\\
33.5	215.360832213628\\
33.875	215.240573883057\\
34.25	215.198492619675\\
34.625	215.136709809303\\
35	215.00244140625\\
35.375	214.937591546914\\
35.75	214.900207519554\\
36.125	214.762139321829\\
36.5	214.649002207437\\
36.875	214.648795116227\\
37.25	214.48669433603\\
37.625	214.439392085478\\
38	214.391708374023\\
38.375	214.294433593795\\
38.75	214.24330471491\\
39.125	214.21203021855\\
39.5	214.083862211555\\
39.875	214.0625\\
40.25	213.957203552309\\
40.625	213.892406225205\\
41	213.854980655014\\
41.375	213.769615441561\\
41.75	213.703149184585\\
42.125	213.623064756393\\
42.5	213.653159141904\\
42.875	213.549789786612\\
43.25	213.500213623047\\
43.625	213.446044921878\\
44	213.4765625\\
44.375	213.367748283963\\
44.75	213.335990905762\\
45.125	213.2143020659\\
45.5	213.232421875\\
45.875	213.125610351562\\
46.25	213.097953802162\\
46.625	213.040161551911\\
47	212.99438476567\\
47.375	212.915045022965\\
47.75	212.939548492432\\
48.125	212.841796875\\
48.5	212.792968750028\\
48.875	212.774658203125\\
49.25	212.744137598202\\
49.625	212.677002698183\\
50	212.6708984375\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/optimal_K_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=10,
xmax=20,
xtick={10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={AV cost},
ymin=240,
ymax=440,
ylabel style={font=\color{white!15!black}},
ylabel={Number of stations},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	288.31711690973\\
10.1	288.832163106282\\
10.2	289.493856405863\\
10.3	289.786582079245\\
10.4	290.257026075096\\
10.5	290.741099336229\\
10.6	291.354250845771\\
10.7	291.726471096683\\
10.8	292.20435968568\\
10.9	292.683570769347\\
11	293.116686420626\\
11.1	293.605368855252\\
11.2	293.932610766369\\
11.3	294.596310604046\\
11.4	294.86240879192\\
11.5	295.336896064568\\
11.6	295.652455873747\\
11.7	296.171517476621\\
11.8	296.685850637827\\
11.9	297.029382401286\\
12	297.468154701396\\
12.1	297.894379211085\\
12.2	298.197828362394\\
12.3	298.75319338471\\
12.4	299.076025352438\\
12.5	299.469929629134\\
12.6	299.90174283671\\
12.7	300.242078285835\\
12.8	300.684578936729\\
12.9	301.083221046472\\
13	301.37697096189\\
13.1	301.822421560826\\
13.2	302.124721962674\\
13.3	302.438077709157\\
13.4	302.913918905958\\
13.5	303.127664871591\\
13.6	303.505591694367\\
13.7	303.875323781199\\
13.8	304.2186968659\\
13.9	304.422241084919\\
14	304.828544885686\\
14.1	305.069310799081\\
14.2	305.394302575265\\
14.3	305.820347710687\\
14.4	306.137088108019\\
14.5	306.344706604616\\
14.6	306.696109802324\\
14.7	307.006358743477\\
14.8	307.280672539802\\
14.9	307.58297779226\\
15	307.756020024954\\
15.1	307.951658511417\\
15.2	308.441658615072\\
15.3	308.588446819624\\
15.4	308.818007204151\\
15.5	309.107333205529\\
15.6	309.435062747096\\
15.7	309.681452026472\\
15.8	309.914533207178\\
15.9	310.123078249099\\
16	310.35808553778\\
16.1	310.616700952978\\
16.2	310.834987854987\\
16.3	311.114216977682\\
16.4	311.254572174927\\
16.5	311.547137772168\\
16.6	311.697499905597\\
16.7	311.970365173442\\
16.8	312.188962515211\\
16.9	312.351426528182\\
17	312.488096572627\\
17.1	312.77550125651\\
17.2	313.010165806452\\
17.3	313.109985273331\\
17.4	313.345803357808\\
17.5	313.618728323249\\
17.6	313.655699523445\\
17.7	313.911679776668\\
17.8	314.109470510221\\
17.9	314.17715141892\\
18	314.491746974472\\
18.1	314.596470655212\\
18.2	314.813389901728\\
18.3	314.964415683959\\
18.4	315.199266544021\\
18.5	315.299514624719\\
18.6	315.608915136035\\
18.7	315.783143838804\\
18.8	315.98946887395\\
18.9	316.191003065162\\
19	316.378722300384\\
19.1	316.665568982717\\
19.2	316.693063925175\\
19.3	316.861660736857\\
19.4	317.250989699995\\
19.5	317.51303262304\\
19.6	317.660822757247\\
19.7	317.942345693478\\
19.8	318.220791269159\\
19.9	318.48281725806\\
20	318.803375137915\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	437.698059081977\\
10.1	436.020154953006\\
10.2	434.179930686952\\
10.3	432.420987971127\\
10.4	430.803224444389\\
10.5	429.00878995657\\
10.6	427.177963483846\\
10.7	425.526123046875\\
10.8	423.69140625\\
10.9	422.050781248254\\
11	420.248565673828\\
11.1	418.388614647556\\
11.2	416.732482910157\\
11.3	414.9609375\\
11.4	413.151397481562\\
11.5	411.498870849609\\
11.6	409.74609375\\
11.7	407.929572598077\\
11.8	406.289062506985\\
11.9	404.443473815918\\
12	402.612533569281\\
12.1	400.898666374414\\
12.2	399.195785522461\\
12.3	397.430906072314\\
12.4	395.65372467041\\
12.5	393.813171386719\\
12.6	392.168197659776\\
12.7	390.322323068949\\
12.8	388.626937866211\\
12.9	386.777257919421\\
13	385.077981948853\\
13.1	383.290972716641\\
13.2	381.535005569458\\
13.3	379.804515840315\\
13.4	377.944337726103\\
13.5	376.2890625\\
13.6	374.41040229052\\
13.7	372.7587890625\\
13.8	370.920410100371\\
13.9	369.1259765625\\
14	367.441413402332\\
14.1	365.531613081694\\
14.2	363.780212849378\\
14.3	362.057175636292\\
14.4	360.263870354975\\
14.5	358.401492834091\\
14.6	356.688523292542\\
14.7	354.876594431262\\
14.8	353.027114861179\\
14.9	351.210937723504\\
15	349.489742517471\\
15.1	347.578123210988\\
15.2	345.850980822\\
15.3	344.061554074506\\
15.4	342.301026284695\\
15.5	340.488280802965\\
15.6	338.682861328125\\
15.7	336.855525998395\\
15.8	335.022581107914\\
15.9	333.179054260254\\
16	331.420896649252\\
16.1	329.648437444121\\
16.2	327.732725143433\\
16.3	325.8837890625\\
16.4	324.052791595459\\
16.5	322.265625028376\\
16.6	320.411682129779\\
16.7	318.544921875218\\
16.8	316.751861795783\\
16.9	314.897003173828\\
17	313.068351742113\\
17.1	311.133041395806\\
17.2	309.3017578125\\
17.3	307.5146484375\\
17.4	305.622825622559\\
17.5	303.866729736111\\
17.6	301.86767578125\\
17.7	299.934081975371\\
17.8	298.198013473302\\
17.9	296.25\\
18	294.463344812393\\
18.1	292.412080541144\\
18.2	290.537109375\\
18.3	288.720704913139\\
18.4	286.81457519553\\
18.5	284.868221282086\\
18.6	283.037331104279\\
18.7	281.015625\\
18.8	279.213981628418\\
18.9	277.279129083327\\
19	275.35629272461\\
19.1	273.339900970445\\
19.2	271.406021118164\\
19.3	269.47265625\\
19.4	267.567901611328\\
19.5	265.620116740465\\
19.6	263.676052093724\\
19.7	261.679688002914\\
19.8	259.716796874781\\
19.9	257.717285156248\\
20	255.761718750055\\
};
\end{axis}
\end{tikzpicture}%

==> figures/optimal_K_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=11,
xmax=44,
xtick={11, 22, 33, 44},
xlabel style={font=\color{white!15!black}},
xlabel={Charging speed},
ymin=100,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={Number of stations},
axis background/.style={fill=white},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
11	138.508034687647\\
11.33	140.129632723886\\
11.66	141.892745374958\\
11.99	143.479077929857\\
12.32	145.19695345023\\
12.65	146.768689197498\\
12.98	148.372187708492\\
13.31	150.024889960815\\
13.64	151.476674483981\\
13.97	152.929353711021\\
14.3	154.543706002467\\
14.63	156.029138692075\\
14.96	157.596991558767\\
15.29	159.020639442869\\
15.62	160.435540978117\\
15.95	161.890531355404\\
16.28	163.414998075556\\
16.61	164.733331023685\\
16.94	166.112915920384\\
17.27	167.417402388822\\
17.6	168.826877438377\\
17.93	170.275489824939\\
18.26	171.585612565519\\
18.59	172.923834815641\\
18.92	174.150587459074\\
19.25	175.548684302122\\
19.58	176.802345675886\\
19.91	178.100794277566\\
20.24	179.476371977128\\
20.57	180.64394194533\\
20.9	181.821349483618\\
21.23	183.314499524822\\
21.56	184.437818400139\\
21.89	185.621465423546\\
22.22	186.878834080674\\
22.55	188.115771406125\\
22.88	189.206972121226\\
23.21	190.604880929504\\
23.54	191.774081837032\\
23.87	192.729258270587\\
24.2	193.940327845875\\
24.53	194.987832344309\\
24.86	196.294997276962\\
25.19	197.382238699844\\
25.52	198.51377140939\\
25.85	199.715737439692\\
26.18	200.747021515305\\
26.51	201.972392941481\\
26.84	203.166303370718\\
27.17	204.185279775528\\
27.5	205.243541053516\\
27.83	206.355565264923\\
28.16	207.35530675413\\
28.49	208.668720860434\\
28.82	209.710230670395\\
29.15	210.667031942559\\
29.48	211.70646077008\\
29.81	212.746859588103\\
30.14	213.800804201247\\
30.47	214.852806809461\\
30.8	215.981939625321\\
31.13	216.890966823787\\
31.46	217.917305641574\\
31.79	218.964994680813\\
32.12	219.97602768276\\
32.45	220.996793218814\\
32.78	222.035449707537\\
33.11	223.04710032917\\
33.44	224.046529075787\\
33.77	225.049457643208\\
34.1	226.012736830541\\
34.43	226.92427633878\\
34.76	227.989054972327\\
35.09	228.919273662566\\
35.42	229.987194245661\\
35.75	230.856448723948\\
36.08	231.901150135283\\
36.41	232.79616689176\\
36.74	233.68921043981\\
37.07	234.588739409696\\
37.4	235.628723422122\\
37.73	236.593623336023\\
38.06	237.473161251633\\
38.39	238.47859060427\\
38.72	239.401506830584\\
39.05	240.325591275289\\
39.38	241.285837566753\\
39.71	242.291290249227\\
40.04	243.174594809868\\
40.37	244.027340080133\\
40.7	245.037719607764\\
41.03	245.864308108554\\
41.36	246.771860493257\\
41.69	247.674352923366\\
42.02	248.57790048158\\
42.35	249.380030196908\\
42.68	250.242060521072\\
43.01	251.081357934728\\
43.34	252.071541994993\\
43.67	252.798157463998\\
44	254.139061525257\\
};
\addlegendentry{plug-in charging}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
11	340.991973876954\\
11.33	336.523425497398\\
11.66	332.025909423828\\
11.99	327.40478515625\\
12.32	322.662353515625\\
12.65	318.142580986023\\
12.98	313.529825955629\\
13.31	309.08207893371\\
13.64	304.534912132658\\
13.97	300.207521021366\\
14.3	295.825004578001\\
14.63	291.554260346948\\
14.96	287.524414062503\\
15.29	283.28857421875\\
15.62	279.394827684155\\
15.95	275.538659095764\\
16.28	271.703338995576\\
16.61	267.999255657196\\
16.94	264.331436157227\\
17.27	260.772609894048\\
17.6	257.309724390507\\
17.93	253.910832083784\\
18.26	250.633239746094\\
18.59	247.415256500244\\
18.92	244.256782520097\\
19.25	241.114425752312\\
19.58	238.192747533321\\
19.91	235.217285901308\\
20.24	232.373043906409\\
20.57	229.562401771545\\
20.9	226.824951174785\\
21.23	224.147033714667\\
21.56	221.557712531649\\
21.89	219.0071137622\\
22.22	216.503524780273\\
22.55	214.093017577761\\
22.88	211.706161506254\\
23.21	209.329223632811\\
23.54	207.125854492188\\
23.87	204.847717293887\\
24.2	202.69193649292\\
24.53	200.590521143749\\
24.86	198.472226038575\\
25.19	196.4599609375\\
25.52	194.476317986846\\
25.85	192.504880949855\\
26.18	190.557766705751\\
26.51	188.693809531105\\
26.84	186.85607909556\\
27.17	185.046388953924\\
27.5	183.331298828125\\
27.83	181.57958684168\\
28.16	179.883003234858\\
28.49	178.216552734375\\
28.82	176.672363269608\\
29.15	175.022912025452\\
29.48	173.480224632658\\
29.81	171.911621082108\\
30.14	170.398044586182\\
30.47	168.93882743334\\
30.8	167.50488289399\\
31.13	166.0400390625\\
31.46	164.660629630089\\
31.79	163.290405273438\\
32.12	161.956214907696\\
32.45	160.631567216478\\
32.78	159.33226346969\\
33.11	158.056640625\\
33.44	156.817620992661\\
33.77	155.563357099891\\
34.1	154.39453125\\
34.43	153.198242187682\\
34.76	152.006530761719\\
35.09	150.848388668965\\
35.42	149.713230133057\\
35.75	148.62060546875\\
36.08	147.509670257568\\
36.41	146.423336886801\\
36.74	145.386505126952\\
37.07	144.334411714225\\
37.4	143.31655576824\\
37.73	142.315673828125\\
38.06	141.321563720703\\
38.39	140.353405289398\\
38.72	139.404297992581\\
39.05	138.441467290977\\
39.38	137.496936321259\\
39.71	136.572980880737\\
40.04	135.688683390617\\
40.37	134.796523862314\\
40.7	133.917236700655\\
41.03	133.05511623621\\
41.36	132.205009460449\\
41.69	131.379938124155\\
42.02	130.518341064453\\
42.35	129.718011617661\\
42.68	128.906202316284\\
43.01	128.169441223145\\
43.34	127.388763427734\\
43.67	126.587868109345\\
44	125.842666625977\\
};
\addlegendentry{battery swapping}

\end{axis}
\end{tikzpicture}%

==> figures/optimal_Q_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=12.5,
xmax=50,
xtick={12.5,   25, 37.5,   50},
xlabel style={font=\color{white!15!black}},
xlabel={Battery capacity},
ymin=3.5,
ymax=15.5,
ylabel style={font=\color{white!15!black}},
ylabel={Number of chargers},
axis background/.style={fill=white},
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
12.5	4.91558865146944\\
12.875	5.02980689437378\\
13.25	5.14472674539727\\
13.625	5.25944141093362\\
14	5.37117368779145\\
14.375	5.48271426680217\\
14.75	5.59652240418143\\
15.125	5.7116905355551\\
15.5	5.82261645090117\\
15.875	5.93399863195265\\
16.25	6.03977693045022\\
16.625	6.15411618699982\\
17	6.26139122104463\\
17.375	6.3739829391017\\
17.75	6.47944518581844\\
18.125	6.58899104489949\\
18.5	6.6957938877891\\
18.875	6.8070119673982\\
19.25	6.91531953975527\\
19.625	7.0238483924036\\
20	7.13479411347044\\
20.375	7.23452918413321\\
20.75	7.34654919535083\\
21.125	7.45303083876651\\
21.5	7.55622960184179\\
21.875	7.6636757732604\\
22.25	7.76766583350997\\
22.625	7.87353525679391\\
23	7.98186814589125\\
23.375	8.08658223498536\\
23.75	8.19454788529572\\
24.125	8.29888506032888\\
24.5	8.40140018770341\\
24.875	8.50864914016548\\
25.25	8.6132669524587\\
25.625	8.71504575798975\\
26	8.82277043843409\\
26.375	8.92485347238528\\
26.75	9.03123812314949\\
27.125	9.13112623599197\\
27.5	9.2316557532507\\
27.875	9.33592116065821\\
28.25	9.44855898610361\\
28.625	9.54286443187495\\
29	9.65084471651469\\
29.375	9.75700638313066\\
29.75	9.85505686613076\\
30.125	9.95703881970985\\
30.5	10.0555872389538\\
30.875	10.1579932551236\\
31.25	10.2619177696821\\
31.625	10.3646856674814\\
32	10.4660845346854\\
32.375	10.5666468266429\\
32.75	10.66699519886\\
33.125	10.7704221087228\\
33.5	10.8669335872055\\
33.875	10.9701088947793\\
34.25	11.0761360944461\\
34.625	11.1779874978037\\
35	11.2710198885078\\
35.375	11.371807266173\\
35.75	11.4754876989255\\
36.125	11.5715413229365\\
36.5	11.6722513266328\\
36.875	11.7767765158299\\
37.25	11.8800447783648\\
37.625	11.9689886297276\\
38	12.073041794456\\
38.375	12.1738842692214\\
38.75	12.2811340702145\\
39.125	12.3825706098516\\
39.5	12.4785207668199\\
39.875	12.5723911564641\\
40.25	12.6662763105488\\
40.625	12.7698680782764\\
41	12.8815254564218\\
41.375	12.9721974029843\\
41.75	13.0716388115423\\
42.125	13.176012611331\\
42.5	13.2767435224463\\
42.875	13.3660427741283\\
43.25	13.4739131125743\\
43.625	13.5619444257016\\
44	13.6711676767059\\
44.375	13.7744021042146\\
44.75	13.8611275323196\\
45.125	13.9673338499482\\
45.5	14.0614719506091\\
45.875	14.1593783305716\\
46.25	14.2551415792003\\
46.625	14.3594658119138\\
47	14.4543607181447\\
47.375	14.5544849358444\\
47.75	14.6539108125188\\
48.125	14.7572253253391\\
48.5	14.8493760218262\\
48.875	14.9389764150255\\
49.25	15.0384017277331\\
49.625	15.1390991355117\\
50	15.2393999084055\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
12.5	6\\
12.875	6\\
13.25	6\\
13.625	6\\
14	6\\
14.375	6\\
14.75	6\\
15.125	6\\
15.5	6\\
15.875	6\\
16.25	6\\
16.625	6\\
17	6\\
17.375	6\\
17.75	6\\
18.125	6\\
18.5	6\\
18.875	6\\
19.25	6\\
19.625	6\\
20	6\\
20.375	6\\
20.75	6\\
21.125	6\\
21.5	6\\
21.875	6\\
22.25	6\\
22.625	6\\
23	6\\
23.375	6\\
23.75	6\\
24.125	6\\
24.5	6\\
24.875	6\\
25.25	6\\
25.625	6\\
26	6\\
26.375	6\\
26.75	6\\
27.125	6\\
27.5	6\\
27.875	6\\
28.25	6\\
28.625	6\\
29	6\\
29.375	6\\
29.75	6\\
30.125	6\\
30.5	6\\
30.875	6\\
31.25	6\\
31.625	6\\
32	6\\
32.375	6\\
32.75	6\\
33.125	6\\
33.5	6\\
33.875	6\\
34.25	6\\
34.625	6\\
35	6\\
35.375	6\\
35.75	6\\
36.125	6\\
36.5	6\\
36.875	6\\
37.25	6\\
37.625	6\\
38	6\\
38.375	6\\
38.75	6\\
39.125	6\\
39.5	6\\
39.875	6\\
40.25	6\\
40.625	6\\
41	6\\
41.375	6\\
41.75	6\\
42.125	6\\
42.5	6\\
42.875	6\\
43.25	6\\
43.625	6\\
44	6\\
44.375	6\\
44.75	6\\
45.125	6\\
45.5	6\\
45.875	6\\
46.25	6\\
46.625	6\\
47	6\\
47.375	6\\
47.75	6\\
48.125	6\\
48.5	6\\
48.875	6\\
49.25	6\\
49.625	6\\
50	6\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/optimal_Q_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=10,
xmax=20,
xtick={10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={AV cost},
ymin=3,
ymax=6.5,
ylabel style={font=\color{white!15!black}},
ylabel={Number of chargers},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	6.44586408216572\\
10.1	6.40805058265265\\
10.2	6.366092784854\\
10.3	6.33325419536408\\
10.4	6.29591838441349\\
10.5	6.25949460219902\\
10.6	6.22034222274698\\
10.7	6.18632365773634\\
10.8	6.15121610985891\\
10.9	6.1155354156584\\
11	6.07961815492999\\
11.1	6.04576770878916\\
11.2	6.01336910255221\\
11.3	5.97552788426795\\
11.4	5.94456076929982\\
11.5	5.90997230718619\\
11.6	5.87870465842\\
11.7	5.84386426967898\\
11.8	5.80932615613853\\
11.9	5.77830496007138\\
12	5.74548582875975\\
12.1	5.71271877810648\\
12.2	5.68246062997904\\
12.3	5.64844119580594\\
12.4	5.61851822013333\\
12.5	5.58659665913525\\
12.6	5.55503179076633\\
12.7	5.52481920175361\\
12.8	5.49270621487308\\
12.9	5.46254900294456\\
13	5.43286658905376\\
13.1	5.40186364604362\\
13.2	5.37312563741914\\
13.3	5.34305612011023\\
13.4	5.31136196446092\\
13.5	5.28476603315299\\
13.6	5.25392950650973\\
13.7	5.22442239791429\\
13.8	5.19540334867317\\
13.9	5.16808277895349\\
14	5.13776177081822\\
14.1	5.11042442004837\\
14.2	5.08175654824884\\
14.3	5.05135357294931\\
14.4	5.02258783226366\\
14.5	4.99608355571357\\
14.6	4.96697172690528\\
14.7	4.93912587137583\\
14.8	4.91102205056019\\
14.9	4.88334582788601\\
15	4.85690963060552\\
15.1	4.83068393961798\\
15.2	4.79942516936513\\
15.3	4.77415260064992\\
15.4	4.74725050515297\\
15.5	4.71957742962305\\
15.6	4.69099788882468\\
15.7	4.66413163135657\\
15.8	4.63681986424616\\
15.9	4.61042679095316\\
16	4.58313025156691\\
16.1	4.55645445162604\\
16.2	4.52945861833254\\
16.3	4.50197493392563\\
16.4	4.47599487052399\\
16.5	4.44821358647185\\
16.6	4.42209243217851\\
16.7	4.39479561562341\\
16.8	4.36850185069198\\
16.9	4.34173449887945\\
17	4.3164170256156\\
17.1	4.28749117869693\\
17.2	4.2614645031206\\
17.3	4.23494931380265\\
17.4	4.20825442651286\\
17.5	4.18036629813239\\
17.6	4.15563438749131\\
17.7	4.1282265800147\\
17.8	4.10095197402225\\
17.9	4.07587544823491\\
18	4.04758800177202\\
18.1	4.02078572045984\\
18.2	3.99433037844789\\
18.3	3.96750550380849\\
18.4	3.93983775798206\\
18.5	3.91370961912595\\
18.6	3.885211791425\\
18.7	3.85785274388788\\
18.8	3.83094698513199\\
18.9	3.80304737032087\\
19	3.77550830169199\\
19.1	3.74643719131127\\
19.2	3.72105238626912\\
19.3	3.69336176170395\\
19.4	3.66366771022486\\
19.5	3.63562174835523\\
19.6	3.60809556146692\\
19.7	3.57940899031264\\
19.8	3.55061093118083\\
19.9	3.52198720387895\\
20	3.49231141935506\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	4\\
10.1	4\\
10.2	4\\
10.3	4\\
10.4	4\\
10.5	4\\
10.6	4\\
10.7	4\\
10.8	4\\
10.9	4\\
11	4\\
11.1	4\\
11.2	4\\
11.3	4\\
11.4	4\\
11.5	4\\
11.6	4\\
11.7	4\\
11.8	4\\
11.9	4\\
12	4\\
12.1	4\\
12.2	4\\
12.3	4\\
12.4	4\\
12.5	4\\
12.6	4\\
12.7	4\\
12.8	4\\
12.9	4\\
13	4\\
13.1	4\\
13.2	4\\
13.3	4\\
13.4	4\\
13.5	4\\
13.6	4\\
13.7	4\\
13.8	4\\
13.9	4\\
14	4\\
14.1	4\\
14.2	4\\
14.3	4\\
14.4	4\\
14.5	4\\
14.6	4\\
14.7	4\\
14.8	4\\
14.9	4\\
15	4\\
15.1	4\\
15.2	4\\
15.3	4\\
15.4	4\\
15.5	4\\
15.6	4\\
15.7	4\\
15.8	4\\
15.9	4\\
16	4\\
16.1	4\\
16.2	4\\
16.3	4\\
16.4	4\\
16.5	4\\
16.6	4\\
16.7	4\\
16.8	4\\
16.9	4\\
17	4\\
17.1	4\\
17.2	4\\
17.3	4\\
17.4	4\\
17.5	4\\
17.6	4\\
17.7	4\\
17.8	4\\
17.9	4\\
18	4\\
18.1	4\\
18.2	4\\
18.3	4\\
18.4	4\\
18.5	4\\
18.6	4\\
18.7	4\\
18.8	4\\
18.9	4\\
19	4\\
19.1	4\\
19.2	4\\
19.3	4\\
19.4	4\\
19.5	4\\
19.6	4\\
19.7	4\\
19.8	4\\
19.9	4\\
20	4\\
};
\end{axis}
\end{tikzpicture}%

==> figures/optimal_Q_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=11,
xmax=44,
xtick={11, 22, 33, 44},
xlabel style={font=\color{white!15!black}},
xlabel={Charging speed},
ymin=4,
ymax=18,
ylabel style={font=\color{white!15!black}},
ylabel={Number of chargers},
axis background/.style={fill=white},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
11	17.2274193899362\\
11.33	16.7534633167523\\
11.66	16.2850771763972\\
11.99	15.8523693358067\\
12.32	15.4267672045248\\
12.65	15.03264687129\\
12.98	14.6535252192395\\
13.31	14.2850956974438\\
13.64	13.947999832307\\
13.97	13.6239322793121\\
14.3	13.3008320156937\\
14.63	12.9982674008408\\
14.96	12.7018803685315\\
15.29	12.4275305307434\\
15.62	12.1612424637503\\
15.95	11.9038418424772\\
16.28	11.6516195585039\\
16.61	11.4194071158086\\
16.94	11.1932130189977\\
17.27	10.9779038287364\\
17.6	10.76398352379\\
17.93	10.5547686316118\\
18.26	10.3610430465776\\
18.59	10.1689649080356\\
18.92	9.99250402715252\\
19.25	9.80881002716402\\
19.58	9.64158050555673\\
19.91	9.4749656383328\\
20.24	9.31142912359354\\
20.57	9.16020017374479\\
20.9	9.01444875716319\\
21.23	8.85917457030758\\
21.56	8.72225154749603\\
21.89	8.58674411714099\\
22.22	8.45357501994451\\
22.55	8.32250300219085\\
22.88	8.20165953917934\\
23.21	8.07306986875573\\
23.54	7.95707490491568\\
23.87	7.84893890838586\\
24.2	7.73538807575287\\
24.53	7.63002983600944\\
24.86	7.52030553588775\\
25.19	7.41934973248373\\
25.52	7.32125901135095\\
25.85	7.22163375727831\\
26.18	7.12712526745941\\
26.51	7.03294355952153\\
26.84	6.94084684062281\\
27.17	6.85474645736246\\
27.5	6.76955288178109\\
27.83	6.6856513568195\\
28.16	6.60518018790702\\
28.49	6.52209177397614\\
28.82	6.44289583557309\\
29.15	6.3700649489813\\
29.48	6.2956633000905\\
29.81	6.22351856843474\\
30.14	6.15248235670457\\
30.47	6.08286834771748\\
30.8	6.01223107020054\\
31.13	5.94799224758059\\
31.46	5.88366594472184\\
31.79	5.81914368172481\\
32.12	5.75690940865313\\
32.45	5.69737250823303\\
32.78	5.63614570172789\\
33.11	5.57635560333705\\
33.44	5.51974670226385\\
33.77	5.46368116084446\\
34.1	5.41010292119205\\
34.43	5.35677416130435\\
34.76	5.30316383760893\\
35.09	5.25062851236022\\
35.42	5.19768095797113\\
35.75	5.14998785326962\\
36.08	5.10050306971166\\
36.41	5.05285610578827\\
36.74	5.00653472173504\\
37.07	4.96106898887808\\
37.4	4.91382687659634\\
37.73	4.86920024978083\\
38.06	4.82578607608445\\
38.39	4.78155880892226\\
38.72	4.73990198882683\\
39.05	4.69783356478894\\
39.38	4.6563786964606\\
39.71	4.61591247638267\\
40.04	4.57651032894125\\
40.37	4.53818639706463\\
40.7	4.49913621916358\\
41.03	4.46309880440075\\
41.36	4.42578114088199\\
41.69	4.38997195354828\\
42.02	4.35350524105486\\
42.35	4.31894109617691\\
42.68	4.28567087445104\\
43.01	4.25218389908439\\
43.34	4.21639113981298\\
43.67	4.18665810490005\\
44	4.14727249085844\\
};
\addlegendentry{plug-in charging}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
11	6\\
11.33	6\\
11.66	6\\
11.99	6\\
12.32	6\\
12.65	6\\
12.98	6\\
13.31	6\\
13.64	6\\
13.97	6\\
14.3	6\\
14.63	6\\
14.96	6\\
15.29	6\\
15.62	6\\
15.95	6\\
16.28	6\\
16.61	6\\
16.94	6\\
17.27	6\\
17.6	6\\
17.93	6\\
18.26	6\\
18.59	6\\
18.92	6\\
19.25	6\\
19.58	6\\
19.91	6\\
20.24	6\\
20.57	6\\
20.9	6\\
21.23	6\\
21.56	6\\
21.89	6\\
22.22	6\\
22.55	6\\
22.88	6\\
23.21	6\\
23.54	6\\
23.87	6\\
24.2	6\\
24.53	6\\
24.86	6\\
25.19	6\\
25.52	6\\
25.85	6\\
26.18	6\\
26.51	6\\
26.84	6\\
27.17	6\\
27.5	6\\
27.83	6\\
28.16	6\\
28.49	6\\
28.82	6\\
29.15	6\\
29.48	6\\
29.81	6\\
30.14	6\\
30.47	6\\
30.8	6\\
31.13	6\\
31.46	6\\
31.79	6\\
32.12	6\\
32.45	6\\
32.78	6\\
33.11	6\\
33.44	6\\
33.77	6\\
34.1	6\\
34.43	6\\
34.76	6\\
35.09	6\\
35.42	6\\
35.75	6\\
36.08	6\\
36.41	6\\
36.74	6\\
37.07	6\\
37.4	6\\
37.73	6\\
38.06	6\\
38.39	6\\
38.72	6\\
39.05	6\\
39.38	6\\
39.71	6\\
40.04	6\\
40.37	6\\
40.7	6\\
41.03	6\\
41.36	6\\
41.69	6\\
42.02	6\\
42.35	6\\
42.68	6\\
43.01	6\\
43.34	6\\
43.67	6\\
44	6\\
};
\addlegendentry{battery swapping}

\end{axis}
\end{tikzpicture}%

==> figures/pf_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=12.5,
xmax=50,
xtick={12.5,   25, 37.5,   50},
xlabel style={font=\color{white!15!black}},
xlabel={Battery capacity},
ymin=13.98,
ymax=14.18,
ylabel style={font=\color{white!15!black}},
ylabel={Ride fare},
axis background/.style={fill=white},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
12.5	14.1638657585028\\
12.875	14.1608358370609\\
13.25	14.1579114571544\\
13.625	14.1551210631407\\
14	14.1524591395533\\
14.375	14.1499371409689\\
14.75	14.1475167815928\\
15.125	14.1450724294299\\
15.5	14.1428231139882\\
15.875	14.1406083949804\\
16.25	14.1385368626164\\
16.625	14.1364561768558\\
17	14.134527302312\\
17.375	14.1325734245292\\
17.75	14.1307390147654\\
18.125	14.1289268527847\\
18.5	14.1272483478821\\
18.875	14.1255913443992\\
19.25	14.1240008579633\\
19.625	14.122397859312\\
20	14.1208374661886\\
20.375	14.1192935464957\\
20.75	14.1179388257891\\
21.125	14.1164813405912\\
21.5	14.1151059654005\\
21.875	14.1138174175319\\
22.25	14.1125335326432\\
22.625	14.1112306889618\\
23	14.1099849433103\\
23.375	14.1088157455711\\
23.75	14.1076128576083\\
24.125	14.1065407422996\\
24.5	14.1053612758349\\
24.875	14.1042710936125\\
25.25	14.1032283867707\\
25.625	14.102204994793\\
26	14.1011597927933\\
26.375	14.1001262076634\\
26.75	14.0992083182413\\
27.125	14.0982378865548\\
27.5	14.0973287922784\\
27.875	14.096402710579\\
28.25	14.0954842406128\\
28.625	14.0946288983009\\
29	14.0937431127325\\
29.375	14.0929283654575\\
29.75	14.0921302744828\\
30.125	14.0912847014314\\
30.5	14.0904506134422\\
30.875	14.0896605872814\\
31.25	14.0889263099902\\
31.625	14.0881909754097\\
32	14.0874375180553\\
32.375	14.0867816480769\\
32.75	14.0860358681294\\
33.125	14.0853544895163\\
33.5	14.0846246865744\\
33.875	14.0839573327719\\
34.25	14.083281782201\\
34.625	14.0826159934647\\
35	14.081974600117\\
35.375	14.081352561943\\
35.75	14.0807389227423\\
36.125	14.0800744875379\\
36.5	14.0794882407342\\
36.875	14.0789119822427\\
37.25	14.0783485061391\\
37.625	14.0777240699286\\
38	14.0771380913598\\
38.375	14.0766198459036\\
38.75	14.0760828372008\\
39.125	14.075557710107\\
39.5	14.0749937721232\\
39.875	14.0744795962457\\
40.25	14.0739231812033\\
40.625	14.0734129009985\\
41	14.0729456936994\\
41.375	14.0724253931383\\
41.75	14.0719126338884\\
42.125	14.0714478675709\\
42.5	14.0709659759403\\
42.875	14.0705237126156\\
43.25	14.0700026316782\\
43.625	14.0695680735906\\
44	14.069121138761\\
44.375	14.0686845677594\\
44.75	14.0682263652943\\
45.125	14.0678530834688\\
45.5	14.0673257846797\\
45.875	14.066919219344\\
46.25	14.0665113893446\\
46.625	14.0660936171985\\
47	14.0656895235529\\
47.375	14.0652882245356\\
47.75	14.0648973944386\\
48.125	14.0645309733611\\
48.5	14.0640759412938\\
48.875	14.063693292539\\
49.25	14.0633667276037\\
49.625	14.0629279932021\\
50	14.0625675222135\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
12.5	14.1374061697601\\
12.875	14.1317349819071\\
13.25	14.1261920653884\\
13.625	14.1213442592364\\
14	14.1166889162777\\
14.375	14.1123056471691\\
14.75	14.1080446710476\\
15.125	14.1042297198651\\
15.5	14.1002544540643\\
15.875	14.0964715088687\\
16.25	14.0931755485257\\
16.625	14.0900091168554\\
17	14.0869076424826\\
17.375	14.0839742407027\\
17.75	14.0811355929419\\
18.125	14.0781446035257\\
18.5	14.0757369680111\\
18.875	14.0733825776399\\
19.25	14.0708653044846\\
19.625	14.0684551564801\\
20	14.0663973322452\\
20.375	14.0641290460426\\
20.75	14.0622797325836\\
21.125	14.0603993516065\\
21.5	14.0581634584991\\
21.875	14.0563821750823\\
22.25	14.0548344183201\\
22.625	14.0529765981124\\
23	14.0515728858898\\
23.375	14.049740018182\\
23.75	14.0482131031752\\
24.125	14.0465418996673\\
24.5	14.0453952468677\\
24.875	14.0439822924873\\
25.25	14.0423403602251\\
25.625	14.0413277463654\\
26	14.0400114035535\\
26.375	14.0386674183979\\
26.75	14.0376974267562\\
27.125	14.0363952090382\\
27.5	14.0352982973547\\
27.875	14.0340118085222\\
28.25	14.0332856881852\\
28.625	14.0321210167\\
29	14.0310918636053\\
29.375	14.0301676223243\\
29.75	14.0291078884639\\
30.125	14.0281280762304\\
30.5	14.0272909046091\\
30.875	14.0264679317815\\
31.25	14.0254444862646\\
31.625	14.0247178514783\\
32	14.0238724372583\\
32.375	14.0229539076127\\
32.75	14.022212548182\\
33.125	14.0215777128447\\
33.5	14.0207340883346\\
33.875	14.0201448002157\\
34.25	14.0191912336165\\
34.625	14.0183622401625\\
35	14.0179201374429\\
35.375	14.0171556123602\\
35.75	14.0162762071879\\
36.125	14.0159238521425\\
36.5	14.015468511555\\
36.875	14.0144688895916\\
37.25	14.0143000980584\\
37.625	14.0135761703588\\
38	14.0128742196995\\
38.375	14.0124393798954\\
38.75	14.0117901538903\\
39.125	14.0110608998562\\
39.5	14.0108332549425\\
39.875	14.0100877183902\\
40.25	14.0097782661525\\
40.625	14.0092818274929\\
41	14.0086636540699\\
41.375	14.0083006086259\\
41.75	14.0078563060601\\
42.125	14.0074953268779\\
42.5	14.0065970333911\\
42.875	14.0063786482007\\
43.25	14.0059047040393\\
43.625	14.0054663072382\\
44	14.0046157204\\
44.375	14.0044752803963\\
44.75	14.0039605816067\\
45.125	14.0039078463242\\
45.5	14.003166057352\\
45.875	14.0030599496881\\
46.25	14.002568108861\\
46.625	14.0022381855651\\
47	14.0018575630397\\
47.375	14.0016546547043\\
47.75	14.0009426100771\\
48.125	14.000850487328\\
48.5	14.000523122985\\
48.875	14.000051840795\\
49.25	13.999650426964\\
49.625	13.9994408105208\\
50	13.9989344938301\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/pf_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=10,
xmax=20,
xtick={10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={AV cost},
ymin=13,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={Ride fare},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	13.2001958774621\\
10.1	13.2167500563527\\
10.2	13.2335829595453\\
10.3	13.2504491261177\\
10.4	13.2675706660209\\
10.5	13.2847667099418\\
10.6	13.3021569003863\\
10.7	13.319681580482\\
10.8	13.3372930781901\\
10.9	13.3551255814194\\
11	13.373232454254\\
11.1	13.3912227313299\\
11.2	13.4095267502233\\
11.3	13.4279260312615\\
11.4	13.4465369649282\\
11.5	13.465297482882\\
11.6	13.484181878152\\
11.7	13.5032244456059\\
11.8	13.5224145937384\\
11.9	13.541721879284\\
12	13.5612064420068\\
12.1	13.5808750405832\\
12.2	13.6006685785081\\
12.3	13.6205667651238\\
12.4	13.6406169106896\\
12.5	13.6609165858909\\
12.6	13.6812727127132\\
12.7	13.7018126643663\\
12.8	13.7225400104232\\
12.9	13.7432930863337\\
13	13.7643506819641\\
13.1	13.7854404395672\\
13.2	13.8066987343572\\
13.3	13.828255817842\\
13.4	13.8498650049866\\
13.5	13.8715229592028\\
13.6	13.8935448129685\\
13.7	13.9155862560487\\
13.8	13.9377823933842\\
13.9	13.9601984670106\\
14	13.9827671067908\\
14.1	14.0054419414946\\
14.2	14.0282887696822\\
14.3	14.0513329518055\\
14.4	14.0745440874563\\
14.5	14.0978356002482\\
14.6	14.1213604794644\\
14.7	14.144964680063\\
14.8	14.1688432617328\\
14.9	14.1927774167408\\
15	14.2169645173352\\
15.1	14.2412457041834\\
15.2	14.2658259494723\\
15.3	14.2904112020271\\
15.4	14.3152363534237\\
15.5	14.3402277366191\\
15.6	14.3654516555876\\
15.7	14.3907635975493\\
15.8	14.4163463754412\\
15.9	14.4420185509083\\
16	14.4679539393241\\
16.1	14.4939271420389\\
16.2	14.5202144217225\\
16.3	14.5466380249417\\
16.4	14.573294453404\\
16.5	14.6001120200355\\
16.6	14.6271451132125\\
16.7	14.6543060814627\\
16.8	14.6816074475026\\
16.9	14.7092974858617\\
17	14.7369938786839\\
17.1	14.7651834282386\\
17.2	14.793192372327\\
17.3	14.8217706274915\\
17.4	14.8502991465525\\
17.5	14.8791673039753\\
17.6	14.9081873630526\\
17.7	14.9374317544553\\
17.8	14.9669937663167\\
17.9	14.9966524358473\\
18	15.0265951245457\\
18.1	15.0569409534885\\
18.2	15.087211356942\\
18.3	15.1179262245184\\
18.4	15.1488603005987\\
18.5	15.1800320591984\\
18.6	15.2114586659239\\
18.7	15.2432104544121\\
18.8	15.2750603509497\\
18.9	15.3073824506966\\
19	15.3399325615442\\
19.1	15.3728559752515\\
19.2	15.4058714836605\\
19.3	15.4393413293671\\
19.4	15.4730449536582\\
19.5	15.5069888634073\\
19.6	15.5413877016574\\
19.7	15.5760639774819\\
19.8	15.611106714866\\
19.9	15.6464935054107\\
20	15.6823433431925\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	13.2130691284472\\
10.1	13.2275649752167\\
10.2	13.2425285403338\\
10.3	13.2574476974032\\
10.4	13.2721858338982\\
10.5	13.2874303700912\\
10.6	13.3028823169526\\
10.7	13.3180605948116\\
10.8	13.3337721591684\\
10.9	13.349168087897\\
11	13.3650544704993\\
11.1	13.3812003535597\\
11.2	13.3969948987114\\
11.3	13.4131808932973\\
11.4	13.4295811763534\\
11.5	13.4457256831443\\
11.6	13.4622318221808\\
11.7	13.4790160968507\\
11.8	13.4954875711666\\
11.9	13.512588335359\\
12	13.5297765753723\\
12.1	13.5467903051042\\
12.2	13.5638933940294\\
12.3	13.5812766019841\\
12.4	13.5988116137518\\
12.5	13.6166353484371\\
12.6	13.6340612477895\\
12.7	13.6521413115474\\
12.8	13.6699372051342\\
12.9	13.6882718258021\\
13	13.7063154815462\\
13.1	13.7247194393891\\
13.2	13.7431581031543\\
13.3	13.7616429241903\\
13.4	13.7806167076997\\
13.5	13.7991239392759\\
13.6	13.8183941509076\\
13.7	13.8371261740538\\
13.8	13.8565224351744\\
13.9	13.8759112391175\\
14	13.8950930868614\\
14.1	13.9150706994834\\
14.2	13.9346925639012\\
14.3	13.9543491093623\\
14.4	13.9743392731033\\
14.5	13.9946677635211\\
14.6	14.0146529191897\\
14.7	14.0350684967269\\
14.8	14.0557273359313\\
14.9	14.0764056933337\\
15	14.0968999218636\\
15.1	14.1181352755102\\
15.2	14.1388957733617\\
15.3	14.1599820854044\\
15.4	14.1810952844447\\
15.5	14.2025073601741\\
15.6	14.2240222587869\\
15.7	14.2457377591663\\
15.8	14.2675999305347\\
15.9	14.2896277349728\\
16	14.3114860435553\\
16.1	14.3335218493622\\
16.2	14.3561917745494\\
16.3	14.3787589098566\\
16.4	14.4013936221533\\
16.5	14.4240021145206\\
16.6	14.4469827140522\\
16.7	14.4701464768499\\
16.8	14.4931743538944\\
16.9	14.5165643976892\\
17	14.5399931382425\\
17.1	14.5639636561266\\
17.2	14.5876794503854\\
17.3	14.6113643398768\\
17.4	14.6355922938494\\
17.5	14.6594338735892\\
17.6	14.6843687709767\\
17.7	14.7091977465537\\
17.8	14.7333865719733\\
17.9	14.7585668828745\\
18	14.7832489275133\\
18.1	14.8091558019235\\
18.2	14.8344985644284\\
18.3	14.8597537654801\\
18.4	14.8855347704784\\
18.5	14.9116437043124\\
18.6	14.9374257484818\\
18.7	14.9641801980725\\
18.8	14.9901593505547\\
18.9	15.0168750134021\\
19	15.0437089091439\\
19.1	15.0711259507917\\
19.2	15.0983569368678\\
19.3	15.1257626849224\\
19.4	15.1532190803911\\
19.5	15.1810511550639\\
19.6	15.2090519506574\\
19.7	15.23748289597\\
19.8	15.2659545899414\\
19.9	15.2947940963407\\
20	15.3236298475213\\
};
\end{axis}
\end{tikzpicture}%

==> figures/pf_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=11,
xmax=44,
xtick={11, 22, 33, 44},
xlabel style={font=\color{white!15!black}},
xlabel={Charging speed},
ymin=13.9,
ymax=14.5,
ylabel style={font=\color{white!15!black}},
ylabel={Ride fare},
axis background/.style={fill=white},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
11	14.4735425923376\\
11.33	14.4511616838329\\
11.66	14.4301623380449\\
11.99	14.4104927338708\\
12.32	14.3919155442439\\
12.65	14.3743876382458\\
12.98	14.3577665201027\\
13.31	14.342044189959\\
13.64	14.3271438003091\\
13.97	14.3129917762743\\
14.3	14.2994999459422\\
14.63	14.2867053559781\\
14.96	14.2744829568922\\
15.29	14.2627927908013\\
15.62	14.2516997986938\\
15.95	14.2410251609765\\
16.28	14.2307887045172\\
16.61	14.2210319760309\\
16.94	14.2116120283071\\
17.27	14.2026033601545\\
17.6	14.1939361261688\\
17.93	14.1856062488614\\
18.26	14.1775505580154\\
18.59	14.1698885805913\\
18.92	14.1623755789615\\
19.25	14.1552613464373\\
19.58	14.1482696542828\\
19.91	14.1415906309324\\
20.24	14.1350789863686\\
20.57	14.1288453580039\\
20.9	14.1227588793416\\
21.23	14.1168663610533\\
21.56	14.111215882032\\
21.89	14.1057331266371\\
22.22	14.1003608427197\\
22.55	14.095227906267\\
22.88	14.0902067411635\\
23.21	14.0853076575195\\
23.54	14.0805224288939\\
23.87	14.0759674099649\\
24.2	14.0715043338634\\
24.53	14.0671737818289\\
24.86	14.0628936248162\\
25.19	14.0587716532516\\
25.52	14.0546894903338\\
25.85	14.050769417708\\
26.18	14.0470404331429\\
26.51	14.0432588852918\\
26.84	14.0396085644843\\
27.17	14.0360937204552\\
27.5	14.0326582143996\\
27.83	14.0292702983582\\
28.16	14.0260182296156\\
28.49	14.0226868858753\\
28.82	14.0196237174039\\
29.15	14.0165412798994\\
29.48	14.0135612323342\\
29.81	14.0106198943524\\
30.14	14.0077434795467\\
30.47	14.0049323080871\\
30.8	14.0022007136575\\
31.13	13.9995392023456\\
31.46	13.996879634516\\
31.79	13.9943102323253\\
32.12	13.99178609761\\
32.45	13.9892486570599\\
32.78	13.9868519448164\\
33.11	13.984514901032\\
33.44	13.9821556685393\\
33.77	13.9798581533286\\
34.1	13.9775807018979\\
34.43	13.9754137686563\\
34.76	13.9732157405782\\
35.09	13.9711568460316\\
35.42	13.9690830811672\\
35.75	13.9670303577411\\
36.08	13.9649848909889\\
36.41	13.9630471222288\\
36.74	13.9611251233673\\
37.07	13.9592286636836\\
37.4	13.9573640041576\\
37.73	13.9555133299706\\
38.06	13.9537344977133\\
38.39	13.9519586102177\\
38.72	13.9501961821632\\
39.05	13.9485042473269\\
39.38	13.9468183184017\\
39.71	13.9451177546146\\
40.04	13.943506333703\\
40.37	13.9419219976004\\
40.7	13.9403144459807\\
41.03	13.9387520764309\\
41.36	13.937236026309\\
41.69	13.9357085686952\\
42.02	13.9342515954792\\
42.35	13.932823547223\\
42.68	13.9313492974306\\
43.01	13.9299382436625\\
43.34	13.9285718504267\\
43.67	13.9271553402026\\
44	13.925813612318\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
11	14.5266340959873\\
11.33	14.4898111477076\\
11.66	14.4559255092254\\
11.99	14.425306913096\\
12.32	14.3977727880346\\
12.65	14.3713393814487\\
12.98	14.3475471744587\\
13.31	14.3249014757323\\
13.64	14.304676407657\\
13.97	14.2850815156997\\
14.3	14.2674577588248\\
14.63	14.2508359284586\\
14.96	14.2344539842567\\
15.29	14.2205562157773\\
15.62	14.2062202750566\\
15.95	14.1929549922224\\
16.28	14.1807790405797\\
16.61	14.1690613244799\\
16.94	14.1582322571452\\
17.27	14.1478641873371\\
17.6	14.1379750868965\\
17.93	14.1286804084222\\
18.26	14.1196437449872\\
18.59	14.1111381971733\\
18.92	14.1031255118312\\
19.25	14.0957892041387\\
19.58	14.0880555132381\\
19.91	14.0812862592441\\
20.24	14.0745124004935\\
20.57	14.0681997673248\\
20.9	14.0621210500056\\
21.23	14.0563183034249\\
21.56	14.0506225644644\\
21.89	14.0452621551078\\
22.22	14.0401729234053\\
22.55	14.0351036628418\\
22.88	14.0303827280553\\
23.21	14.0260607865078\\
23.54	14.0213024235026\\
23.87	14.0173317873261\\
24.2	14.0131477566247\\
24.53	14.0090765657088\\
24.86	14.005458249448\\
25.19	14.0016676476416\\
25.52	13.9980767163835\\
25.85	13.9947542724002\\
26.18	13.9916294555796\\
26.51	13.9883987651533\\
26.84	13.9853343191965\\
27.17	13.9824159147124\\
27.5	13.9793060181627\\
27.83	13.9766437078212\\
28.16	13.973966042538\\
28.49	13.971389125144\\
28.82	13.9684503531727\\
29.15	13.9662632866629\\
29.48	13.9637759284205\\
29.81	13.961633641637\\
30.14	13.9594325175792\\
30.47	13.9571693283421\\
30.8	13.9549803529636\\
31.13	13.9531348438946\\
31.46	13.9510576740805\\
31.79	13.9491159277442\\
32.12	13.9471736837328\\
32.45	13.945354714148\\
32.78	13.9435775899782\\
33.11	13.941845177324\\
33.44	13.9400898520159\\
33.77	13.9385601944891\\
34.1	13.9367622863105\\
34.43	13.935240276618\\
34.76	13.9338352666174\\
35.09	13.9324019284532\\
35.42	13.9309886129882\\
35.75	13.929496830464\\
36.08	13.9282184660484\\
36.41	13.9269417365052\\
36.74	13.9255435166388\\
37.07	13.9243337626432\\
37.4	13.9230707408676\\
37.73	13.9218343911871\\
38.06	13.9206717752173\\
38.39	13.9194875345442\\
38.72	13.9183124613694\\
39.05	13.9173016384253\\
39.38	13.9162984625194\\
39.71	13.9152900751868\\
40.04	13.9141820886849\\
40.37	13.9132012545629\\
40.7	13.9122455048175\\
41.03	13.9112922633746\\
41.36	13.9103641602069\\
41.69	13.9093975462601\\
42.02	13.9086837404379\\
42.35	13.9077547016782\\
42.68	13.9069556703321\\
43.01	13.9058725589254\\
43.34	13.9050705497006\\
43.67	13.9044352521514\\
44	13.9036031197354\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/profit_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=12.5,
xmax=50,
xtick={12.5,   25, 37.5,   50},
xlabel style={font=\color{white!15!black}},
xlabel={Battery capacity},
ymin=36000,
ymax=54000,
ylabel style={font=\color{white!15!black}},
ylabel={Platform profit},
axis background/.style={fill=white},
legend style={at={(1,0.3)}, anchor=south east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
12.5	37642.1611053367\\
12.875	37735.2573294918\\
13.25	37824.2367970244\\
13.625	37909.1873525461\\
14	37991.3881359296\\
14.375	38069.6809012591\\
14.75	38143.9062594527\\
15.125	38216.4718539323\\
15.5	38286.0602123972\\
15.875	38353.5570804169\\
16.25	38419.3463421842\\
16.625	38481.2793239489\\
17	38541.9478675011\\
17.375	38600.2400754307\\
17.75	38657.7733923622\\
18.125	38712.751984107\\
18.5	38765.5641947034\\
18.875	38815.9284062034\\
19.25	38865.2417060002\\
19.625	38913.8233674856\\
20	38960.3779086446\\
20.375	39008.676337794\\
20.75	39050.5638347536\\
21.125	39094.5089841186\\
21.5	39137.3656056694\\
21.875	39177.3771678031\\
22.25	39217.4618072698\\
22.625	39256.7637275268\\
23	39294.1838664643\\
23.375	39330.7648250338\\
23.75	39366.5910638061\\
24.125	39400.8847271765\\
24.5	39436.4490846573\\
24.875	39469.4119688593\\
25.25	39501.7892630057\\
25.625	39533.9849363505\\
26	39564.9242946065\\
26.375	39596.3169547426\\
26.75	39625.0285025499\\
27.125	39655.1573651553\\
27.5	39683.9800179903\\
27.875	39712.0099300788\\
28.25	39738.2094306831\\
28.625	39766.2669446342\\
29	39792.1498433834\\
29.375	39817.1152680272\\
29.75	39842.8233669412\\
30.125	39868.1985092061\\
30.5	39893.6370438104\\
30.875	39917.6452264091\\
31.25	39940.4622594156\\
31.625	39963.1894771678\\
32	39986.0724084041\\
32.375	40007.6155776478\\
32.75	40030.0229133469\\
33.125	40050.9816968315\\
33.5	40073.2188276223\\
33.875	40093.5687089801\\
34.25	40113.4296483952\\
34.625	40133.5015328361\\
35	40154.176037301\\
35.375	40173.4227905349\\
35.75	40192.0057929439\\
36.125	40211.9248964164\\
36.5	40230.154644147\\
36.875	40247.6229587441\\
37.25	40264.9189784835\\
37.625	40284.4031801052\\
38	40301.5069215073\\
38.375	40318.026761438\\
38.75	40333.8864646458\\
39.125	40350.1010527729\\
39.5	40367.2005057504\\
39.875	40383.7826698911\\
40.25	40400.6733294805\\
40.625	40415.8592617052\\
41	40429.582119598\\
41.375	40445.9419023099\\
41.75	40461.1622735867\\
42.125	40475.2145115965\\
42.5	40489.6950082895\\
42.875	40504.7211310335\\
43.25	40518.6780498757\\
43.625	40533.4633136881\\
44	40546.2331049047\\
44.375	40559.3464131663\\
44.75	40574.1173944416\\
45.125	40586.0330538435\\
45.5	40600.6247162858\\
45.875	40613.439446651\\
46.25	40626.3462639756\\
46.625	40638.4939809168\\
47	40651.221031231\\
47.375	40663.3555521918\\
47.75	40675.3404150965\\
48.125	40686.633016951\\
48.5	40699.7206122232\\
48.875	40712.1398778022\\
49.25	40723.0452809141\\
49.625	40734.95024639\\
50	40745.967541134\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
12.5	46445.2834661534\\
12.875	46674.612630938\\
13.25	46893.4968431618\\
13.625	47096.2446958554\\
14	47289.1727755714\\
14.375	47471.9540367053\\
14.75	47646.8045011083\\
15.125	47810.5558518517\\
15.5	47970.4226987977\\
15.875	48122.8389645972\\
16.25	48264.8877785055\\
16.625	48400.8830012671\\
17	48531.8299912807\\
17.375	48656.8584166398\\
17.75	48777.0214809057\\
18.125	48895.2792741821\\
18.5	49003.7481599585\\
18.875	49108.4437522279\\
19.25	49211.9288633788\\
19.625	49311.3985214679\\
20	49404.3444425346\\
20.375	49497.0380217202\\
20.75	49582.763601601\\
21.125	49666.5603089444\\
21.5	49752.0384713966\\
21.875	49830.5261299877\\
22.25	49904.5273137515\\
22.625	49980.0308547696\\
23	50048.8518372807\\
23.375	50120.604412635\\
23.75	50187.4563754945\\
24.125	50254.3183006204\\
24.5	50314.0629311368\\
24.875	50375.2594188996\\
25.25	50437.5817320254\\
25.625	50491.8593420294\\
26	50548.1606904666\\
26.375	50603.5798515685\\
26.75	50653.8649799973\\
27.125	50706.618302491\\
27.5	50756.1240966723\\
27.875	50806.6626957905\\
28.25	50850.2465355859\\
28.625	50897.5970776232\\
29	50942.6027875829\\
29.375	50985.6389657694\\
29.75	51029.284757523\\
30.125	51071.2962201888\\
30.5	51111.0163982867\\
30.875	51149.8412093443\\
31.25	51190.0964954803\\
31.625	51226.4992530847\\
32	51263.513068347\\
32.375	51300.6430413812\\
32.75	51335.2885796066\\
33.125	51368.2130955161\\
33.5	51402.7562272948\\
33.875	51434.0454018612\\
34.25	51468.6530041104\\
34.625	51501.4168638719\\
35	51529.5754750562\\
35.375	51560.6588271831\\
35.75	51592.4673850344\\
36.125	51618.2592657103\\
36.5	51644.6888732763\\
36.875	51676.4191428122\\
37.25	51698.9717587914\\
37.625	51726.9597955327\\
38	51754.3246757978\\
38.375	51778.4940194486\\
38.75	51804.526740506\\
39.125	51831.0518625993\\
39.5	51851.9481191388\\
39.875	51877.9399896546\\
40.25	51899.0163980564\\
40.625	51921.730116836\\
41	51945.403302161\\
41.375	51966.0958808427\\
41.75	51987.3287759358\\
42.125	52007.4078185456\\
42.5	52032.8336150149\\
42.875	52050.8493271007\\
43.25	52071.2765573799\\
43.625	52091.0677066044\\
44	52114.9003923098\\
44.375	52131.0743391896\\
44.75	52150.9087819221\\
45.125	52165.6874946258\\
45.5	52187.4225764788\\
45.875	52202.2931960937\\
46.25	52220.9658159562\\
46.625	52237.7417163276\\
47	52254.8291860234\\
47.375	52269.857621538\\
47.75	52290.0006759173\\
48.125	52303.4764973103\\
48.5	52319.2155225959\\
48.875	52336.2642174847\\
49.25	52352.4020700609\\
49.625	52366.3660614595\\
50	52383.2448055252\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/profit_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=10,
xmax=20,
xtick={10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={AV cost},
ymin=0,
ymax=120000,
ylabel style={font=\color{white!15!black}},
ylabel={Platform profit},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	93213.8606523454\\
10.1	91893.5519410004\\
10.2	90582.7835371681\\
10.3	89279.3884293009\\
10.4	87986.1054971129\\
10.5	86703.7162164606\\
10.6	85431.6471783464\\
10.7	84166.5128031411\\
10.8	82912.8346712544\\
10.9	81667.4165872003\\
11	80428.9417210466\\
11.1	79203.9589188703\\
11.2	77983.9434164697\\
11.3	76777.4317957566\\
11.4	75574.5804796528\\
11.5	74382.9394478747\\
11.6	73198.6924503577\\
11.7	72025.3489201178\\
11.8	70860.6752279457\\
11.9	69703.1848860802\\
12	68554.9799583406\\
12.1	67414.7565350489\\
12.2	66282.00314859\\
12.3	65160.9929299114\\
12.4	64045.8217467176\\
12.5	62938.5866649003\\
12.6	61841.1892420359\\
12.7	60750.6849218294\\
12.8	59669.0806296794\\
12.9	58596.6298601288\\
13	57529.4643238114\\
13.1	56473.3678605052\\
13.2	55423.634769671\\
13.3	54380.4520856238\\
13.4	53348.0906842999\\
13.5	52322.0776041258\\
13.6	51303.4686996577\\
13.7	50294.1169765534\\
13.8	49292.3617775356\\
13.9	48296.3487006699\\
14	47310.2786940716\\
14.1	46330.8237303448\\
14.2	45359.8403552171\\
14.3	44397.2327535469\\
14.4	43441.1517540167\\
14.5	42492.4408545901\\
14.6	41552.1349451855\\
14.7	40619.8408583982\\
14.8	39693.7544378455\\
14.9	38776.5519588246\\
15	37864.8463335278\\
15.1	36961.5832424797\\
15.2	36067.5419647912\\
15.3	35179.1438498411\\
15.4	34298.4320375482\\
15.5	33425.8245448794\\
15.6	32560.5348425432\\
15.7	31702.6622134128\\
15.8	30851.3038798192\\
15.9	30007.8821235436\\
16	29171.4316536732\\
16.1	28343.7701510886\\
16.2	27522.0593158746\\
16.3	26708.6782223198\\
16.4	25901.0349383963\\
16.5	25102.3616424216\\
16.6	24309.5685411172\\
16.7	23525.7246047884\\
16.8	22749.137749395\\
16.9	21977.9695228428\\
17	21215.3380321365\\
17.1	20459.2633427624\\
17.2	19712.8181509607\\
17.3	18969.9752750686\\
17.4	18237.466677555\\
17.5	17511.7211814179\\
17.6	16791.755307477\\
17.7	16080.9419669805\\
17.8	15376.3504358337\\
17.9	14678.8861322522\\
18	13990.4570186908\\
18.1	13306.5988134476\\
18.2	12633.0026941882\\
18.3	11964.9870913998\\
18.4	11305.2045275241\\
18.5	10651.8474507715\\
18.6	10007.5533431165\\
18.7	9369.26428057511\\
18.8	8739.64585380972\\
18.9	8116.31622785715\\
19	7500.66669195202\\
19.1	6892.78760192495\\
19.2	6291.62441158849\\
19.3	5698.23982168632\\
19.4	5114.42422080877\\
19.5	4537.67939754702\\
19.6	3967.11257521057\\
19.7	3405.4537383339\\
19.8	2851.3794813868\\
19.9	2305.00807856124\\
20	1766.38532338919\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	103375.416848908\\
10.1	102114.753877705\\
10.2	100854.646494898\\
10.3	99606.3004790461\\
10.4	98372.3798797088\\
10.5	97138.2161381681\\
10.6	95910.2185458087\\
10.7	94698.1702140826\\
10.8	93485.4879077916\\
10.9	92289.2968841455\\
11	91093.3668724538\\
11.1	89902.387735671\\
11.2	88728.1398331027\\
11.3	87556.1306472831\\
11.4	86389.8265830483\\
11.5	85237.9463115365\\
11.6	84088.8779280768\\
11.7	82944.2368231611\\
11.8	81814.694330779\\
11.9	80683.1943413334\\
12	79559.5110170166\\
12.1	78448.1516065457\\
12.2	77344.3468309168\\
12.3	76244.8297217637\\
12.4	75151.772299514\\
12.5	74062.8895586983\\
12.6	72989.5578932281\\
12.7	71914.2812164174\\
12.8	70852.4814571348\\
12.9	69790.7487621975\\
13	68742.4052679068\\
13.1	67696.9942049759\\
13.2	66659.6800103729\\
13.3	65630.1846981389\\
13.4	64601.735722084\\
13.5	63588.84153385\\
13.6	62572.8903482956\\
13.7	61573.3717721736\\
13.8	60572.3559003656\\
13.9	59579.79535267\\
14	58598.4939094929\\
14.1	57614.0112981139\\
14.2	56642.8249659864\\
14.3	55679.3112885123\\
14.4	54719.2250982792\\
14.5	53762.6090032185\\
14.6	52818.7750968327\\
14.7	51877.0969674582\\
14.8	50940.1848160487\\
14.9	50011.0364928472\\
15	49092.2451524912\\
15.1	48171.6846196243\\
15.2	47265.2341850827\\
15.3	46362.4174089123\\
15.4	45467.0765723534\\
15.5	44575.7755479694\\
15.6	43691.0126420214\\
15.7	42811.5445685656\\
15.8	41938.0450671275\\
15.9	41070.2935991226\\
16	40212.2923715366\\
16.1	39359.850669758\\
16.2	38507.5853695272\\
16.3	37664.2531086349\\
16.4	36827.8022979285\\
16.5	35999.294924341\\
16.6	35174.1270309416\\
16.7	34354.5356508628\\
16.8	33544.092415901\\
16.9	32737.1814798578\\
17	31937.4346754394\\
17.1	31139.3706039523\\
17.2	30351.6640604555\\
17.3	29571.832344083\\
17.4	28793.7609174052\\
17.5	28027.3005825689\\
17.6	27256.9570349663\\
17.7	26495.3460692729\\
17.8	25747.8371790865\\
17.9	24997.736202842\\
18	24260.2374886597\\
18.1	23518.0444006993\\
18.2	22789.0513554667\\
18.3	22068.4669389976\\
18.4	21350.2974787067\\
18.5	20636.556563196\\
18.6	19933.5136732735\\
18.7	19228.8565412188\\
18.8	18539.0893910075\\
18.9	17850.0427646132\\
19	17167.546984307\\
19.1	16487.4002858419\\
19.2	15816.6315198648\\
19.3	15151.9758917719\\
19.4	14494.5547324384\\
19.5	13841.539264633\\
19.6	13194.7946634794\\
19.7	12552.1275987589\\
19.8	11916.9322399502\\
19.9	11286.4679244805\\
20	10663.9094824824\\
};
\end{axis}
\end{tikzpicture}%

==> figures/profit_phi_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.3362in,
at={(1.358in,0.0in)},
scale only axis,
xmin=20,
xmax=40,
xtick={20,   25, 30, 35,  40},
xticklabels={{1},{1.25},{1.5},{1.75},{2}},
ymin=12.5,
ymax=50,
ytick={12.5,   25, 37.5,   50},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Cost ratio},
ymin=12.5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Battery capacity},
axis background/.style={fill=white}
]
\addplot[contour prepared, contour prepared format=matlab, line width=1.0pt] table[row sep=crcr] {%
%
9400	3\\
38.1101892970693	12.5\\
39	12.9380660836165\\
40	13.404499918805\\
9800	7\\
35.3938915556113	12.5\\
36	12.8077622659294\\
37	13.2956834152192\\
38	13.762320905813\\
39	14.226148584275\\
39.3210646865301	14.375\\
40	14.7933327186329\\
10200	11\\
32.6747123583449	12.5\\
33	12.6680683947772\\
34	13.1757203151901\\
35	13.6740083552207\\
36	14.1631411268909\\
36.4561502884551	14.375\\
37	14.7062276990807\\
38	15.3164441058007\\
39	15.9129832856188\\
39.5652040373856	16.25\\
40	16.5772973936954\\
10600	14\\
30.0145891933155	12.5\\
31	13.0446298617873\\
32	13.5712295546899\\
33	14.0767265655356\\
33.6112556598823	14.375\\
34	14.6263360023184\\
35	15.2753524508908\\
36	15.8900141442423\\
36.6040401178881	16.25\\
37	16.5560219683806\\
38	17.3233576419108\\
39	18.0478095148317\\
39.1050175110926	18.125\\
40	18.9845182643504\\
11000	19\\
27.3221158603379	12.5\\
28	12.8865835454638\\
29	13.4495167165241\\
30	13.9726547150529\\
30.7671940968805	14.375\\
31	14.5366236181981\\
32	15.2031542512851\\
33	15.8539749426715\\
33.6187478194469	16.25\\
34	16.5638422937389\\
35	17.3569744608053\\
35.9835761598324	18.125\\
36	18.1412436216144\\
37	19.0699733897027\\
37.9470575276148	20\\
38	20.0634641199906\\
39	21.147037468611\\
39.6358592919519	21.875\\
40	22.3762569630541\\
11400	25\\
24.7300488901032	12.5\\
25	12.6690248918935\\
26	13.2728250774284\\
27	13.8604476508472\\
27.9575028187053	14.375\\
28	14.4053180827302\\
29	15.1313314625866\\
30	15.8193264493616\\
30.6328388685089	16.25\\
31	16.5679243657193\\
32	17.3882442182204\\
32.9049175227148	18.125\\
33	18.2193478486009\\
34	19.2027282871335\\
34.8221484764894	20\\
35	20.216818316035\\
36	21.3996692061968\\
36.413211247715	21.875\\
37	22.6965657887271\\
37.7573883048067	23.75\\
38	24.1482863586939\\
38.9329737411687	25.625\\
39	25.7600697175027\\
39.9343749743984	27.5\\
40	27.6492447761219\\
11800	33\\
22.2017070219476	12.5\\
23	13.0500173920968\\
24	13.6790490492544\\
25	14.2763981104964\\
25.1664744568818	14.375\\
26	15.0261212167169\\
27	15.7617365247933\\
27.6957499562903	16.25\\
28	16.5233854513642\\
29	17.4010752627123\\
29.8393698799449	18.125\\
30	18.2990735962252\\
31	19.364436297554\\
31.6159988852479	20\\
32	20.4788112999289\\
33	21.6544419219467\\
33.1787806253983	21.875\\
34	23.087353391727\\
34.4563802844561	23.75\\
35	24.6722304359282\\
35.5776558878019	25.625\\
36	26.4876262569521\\
36.4979622214027	27.5\\
37	28.7225684337843\\
37.2811420352646	29.375\\
38	31.2351319659176\\
38.0057670948868	31.25\\
38.5888562793696	33.125\\
39	34.7074753567423\\
39.0757756530548	35\\
39.5465677479303	36.875\\
39.8930555552409	38.75\\
40	39.2885319541001\\
12200	38\\
20	12.6775584157924\\
21	13.410713606022\\
22	14.087340677139\\
22.4414308501859	14.375\\
23	14.8469090586211\\
24	15.6459970204971\\
24.7898897958105	16.25\\
25	16.4592899281168\\
26	17.4192130974535\\
26.774887016197	18.125\\
27	18.3854633119481\\
28	19.5096992885195\\
28.4586911836492	20\\
29	20.6998562005182\\
29.8891919822858	21.875\\
30	22.0522673077446\\
31	23.5364124592751\\
31.1422700321888	23.75\\
32	25.363508918919\\
32.1512509303482	25.625\\
33	27.398218258758\\
33.0482937915595	27.5\\
33.7889510716273	29.375\\
34	29.9648348737002\\
34.4730074624511	31.25\\
35	33.0740048876289\\
35.0151903409972	33.125\\
35.5018708844245	35\\
35.9597714813863	36.875\\
36	37.099158665349\\
36.2946964946323	38.75\\
36.5960186366805	40.625\\
36.8959846863485	42.5\\
37	43.4219322731671\\
37.1102873312594	44.375\\
37.294814549355	46.25\\
37.489679523584	48.125\\
37.6092447174396	50\\
12600	33\\
20	14.5255809154962\\
21	15.4420869920084\\
21.9283429769501	16.25\\
22	16.329766339622\\
23	17.3546008410581\\
23.7672287461637	18.125\\
24	18.4176660601124\\
25	19.6624732254778\\
25.293276197731	20\\
26	21.0032007665926\\
26.6321886953905	21.875\\
27	22.4678269867028\\
27.8037407693082	23.75\\
28	24.1437715867004\\
28.7633422166061	25.625\\
29	26.1709490640921\\
29.5942561319456	27.5\\
30	28.6005470830991\\
30.289796249865	29.375\\
30.925806160547	31.25\\
31	31.5229642564483\\
31.4474005870709	33.125\\
31.8894051538991	35\\
32	35.5325143552814\\
32.2789423708796	36.875\\
32.6157245932529	38.75\\
32.9086728269266	40.625\\
33	41.287616725999\\
33.1605170040115	42.5\\
33.3667703315507	44.375\\
33.5435737115852	46.25\\
33.6833324006173	48.125\\
33.8324498260814	50\\
13000	28\\
20	17.2197721086639\\
20.8258641911904	18.125\\
21	18.3673726401542\\
22	19.7023009204517\\
22.2241545854854	20\\
23	21.2228806963012\\
23.4391383533778	21.875\\
24	22.8638584945521\\
24.5136458740436	23.75\\
25	24.8364553297484\\
25.3632904640856	25.625\\
26	27.2302774319956\\
26.1149754616305	27.5\\
26.7725788263701	29.375\\
27	30.1047674442838\\
27.3524827648161	31.25\\
27.8161948496937	33.125\\
28	33.9529506186394\\
28.2363053494806	35\\
28.5615715070209	36.875\\
28.8918210301009	38.75\\
29	39.5024947136681\\
29.1556371743702	40.625\\
29.3760318041907	42.5\\
29.5548680173382	44.375\\
29.7354204443202	46.25\\
29.8379642221763	48.125\\
29.9759539183136	50\\
13400	23\\
20	21.3632461946989\\
20.3006138828295	21.875\\
21	23.3072369429514\\
21.2258809345481	23.75\\
22	25.5766821777942\\
22.0211160917177	25.625\\
22.7116933452334	27.5\\
23	28.4604384378414\\
23.2721782870573	29.375\\
23.7760325475485	31.25\\
24	32.2553376844685\\
24.1979343565081	33.125\\
24.5690898546433	35\\
24.8557636109543	36.875\\
25	37.81404819675\\
25.1497714697628	38.75\\
25.3715493870597	40.625\\
25.5626476617455	42.5\\
25.7144666201636	44.375\\
25.8438954335926	46.25\\
25.9483749197565	48.125\\
26	48.9204627782725\\
26.0713489814051	50\\
13800	14\\
20	29.9647477343311\\
20.2998826819284	31.25\\
20.6502652114685	33.125\\
20.9711783626818	35\\
21	35.2135918743776\\
21.2148656126116	36.875\\
21.4281277179716	38.75\\
21.6090691644531	40.625\\
21.7977183298297	42.5\\
21.8773661981325	44.375\\
21.9957948951387	46.25\\
22	46.4007844431391\\
22.0508209121738	48.125\\
22.1042940494677	50\\
};
\end{axis}
\end{tikzpicture}%

==> figures/profit_phi_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.3362in,
at={(1.358in,0.0in)},
scale only axis,
xmin=20,
xmax=40,
xtick={20,   25, 30, 35,  40},
xticklabels={{1},{1.25},{1.5},{1.75},{2}},
ymin=10,
ymax=20,
ytick={10,   15,   20},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Cost ratio},
ymin=10,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={AV cost},
axis background/.style={fill=white}
]
\addplot[contour prepared, contour prepared format=matlab, line width=1.0pt] table[row sep=crcr] {%
%
9200	4\\
40	19.6286278722594\\
39	19.7547565712935\\
38	19.8803431509283\\
37.0249500629513	20\\
9600	9\\
40	19.0917801946661\\
39	19.2350745319683\\
38	19.3783536808331\\
37.1476914216011	19.5\\
37	19.5185901759738\\
36	19.638753128897\\
35	19.7626320621492\\
34	19.8849466414877\\
33.0482422835901	20\\
10000	15\\
40	18.4733850410396\\
39.8604521511037	18.5\\
39	18.6457388711288\\
38	18.8080273537741\\
37	18.9697682031291\\
36.8067270431089	19\\
36	19.1119427262047\\
35	19.2534296548999\\
34	19.3956970939658\\
33.2294126330114	19.5\\
33	19.5275913594435\\
32	19.6484028961125\\
31	19.7701403691487\\
30	19.8893180922896\\
29.067066159739	20\\
10400	3\\
38.4781781826949	10\\
39	10.1554171755647\\
40	10.4377995659452\\
10400	20\\
40	17.7361479451854\\
39	17.9570341677051\\
38.7958423753627	18\\
38	18.1454530414547\\
37	18.3386945852273\\
36.1254593599963	18.5\\
36	18.5200808755104\\
35	18.6778498879616\\
34	18.8392906890524\\
33	18.9946173478817\\
32.9653891776228	19\\
32	19.1336605658574\\
31	19.2707393674448\\
30	19.4026326236267\\
29.2964032910309	19.5\\
29	19.5366298018849\\
28	19.6601696917537\\
27	19.7753798799672\\
26	19.8966584315531\\
25.1325685569694	20\\
10800	8\\
35.853263031955	10\\
36	10.0442555732201\\
37	10.3400291058782\\
37.5572399789009	10.5\\
38	10.6466917176\\
39	10.981852039797\\
39.0567093055026	11\\
40	11.3584198371846\\
10800	26\\
40	16.7812447358652\\
39.3043654479676	17\\
39	17.0801012622508\\
38	17.3426044868562\\
37.3826654604502	17.5\\
37	17.5838142388092\\
36	17.8067750337156\\
35.0947478600778	18\\
35	18.0173205266312\\
34	18.1985943483454\\
33	18.3814361120103\\
32.3376327551324	18.5\\
32	18.5526798278887\\
31	18.7097915896141\\
30	18.860872182492\\
29.1163012827286	19\\
29	19.0163545107043\\
28	19.1557047531962\\
27	19.2854956985889\\
26	19.4229098872836\\
25.4454555339996	19.5\\
25	19.5548852375432\\
24	19.6766888016545\\
23	19.7935783447915\\
22	19.917167218912\\
21.3250777595506	20\\
11200	13\\
33.1954599959656	10\\
34	10.2536790537853\\
34.8267408508875	10.5\\
35	10.5593613643999\\
36	10.9122627722547\\
36.2549354562195	11\\
37	11.2897674756976\\
37.5376380505878	11.5\\
38	11.7241077357663\\
38.6027266894743	12\\
39	12.2340346332786\\
39.4452284139118	12.5\\
40	12.9268701744005\\
11200	30\\
40	15.174710406092\\
39.5786589983302	15.5\\
39	15.8086750584704\\
38.63712864027	16\\
38	16.2478228699351\\
37.3561994222276	16.5\\
37	16.6122604912496\\
36	16.9242789101632\\
35.7488278070448	17\\
35	17.1869110263174\\
34	17.4322566931997\\
33.7200369286361	17.5\\
33	17.6535693805597\\
32	17.8660873414218\\
31.3514267750986	18\\
31	18.0633484919703\\
30	18.2418492471083\\
29	18.4211928420489\\
28.5620530851145	18.5\\
28	18.5881598459278\\
27	18.7369185399512\\
26	18.8916801070605\\
25.3100011559911	19\\
25	19.0434201745658\\
24	19.1800084294398\\
23	19.3158820575747\\
22	19.4525586311243\\
21.6668012390252	19.5\\
21	19.5841462365612\\
20	19.7074890191208\\
11600	44\\
30.4850100760642	10\\
31	10.1708233880154\\
32	10.4811976221748\\
32.0595661247113	10.5\\
33	10.8471769580113\\
33.4339024258747	11\\
34	11.2374164399522\\
34.6274345055333	11.5\\
35	11.6883464073132\\
35.6285610769725	12\\
36	12.2332210950085\\
36.4374314467805	12.5\\
36.9984901591901	13\\
37	13.0019365870768\\
37.4006789751012	13.5\\
37.4749448742277	14\\
37.3098676686157	14.5\\
37	14.8762679040545\\
36.8978822598308	15\\
36.1760243311523	15.5\\
36	15.5888015683698\\
35.1582877177382	16\\
35	16.0608165457917\\
34	16.4391777635214\\
33.8341597968951	16.5\\
33	16.7427179709845\\
32.1316132428734	17\\
32	17.0323594102372\\
31	17.2736240795758\\
30.0623381825965	17.5\\
30	17.5129253186913\\
29	17.716930005592\\
28	17.9232401188646\\
27.6181308366155	18\\
27	18.1090034581946\\
26	18.287318332917\\
25	18.4650344129181\\
24.8024908455782	18.5\\
24	18.6249642544226\\
23	18.7817990646498\\
22	18.9328095152061\\
21.5790240570512	19\\
21	19.0837145468436\\
20	19.2239386840522\\
12000	40\\
27.76363216104	10\\
28	10.0816994232979\\
29	10.4211708754995\\
29.2423651017514	10.5\\
30	10.7880808331457\\
30.5690812742068	11\\
31	11.1949949708982\\
31.7061941268945	11.5\\
32	11.6505478421568\\
32.6733430516558	12\\
33	12.2292722358696\\
33.3862349964782	12.5\\
33.9255955707228	13\\
34	13.1415562670117\\
34.1914053188226	13.5\\
34.2479287915331	14\\
34.0118063471813	14.5\\
34	14.5124771249307\\
33.5381389589329	15\\
33	15.3504481346583\\
32.7620979207534	15.5\\
32	15.8448208538645\\
31.6602697532543	16\\
31	16.2473452264297\\
30.2955140361033	16.5\\
30	16.5824945448663\\
29	16.8628808251008\\
28.5281067007841	17\\
28	17.1268437197679\\
27	17.3609257373711\\
26.4082618830562	17.5\\
26	17.5838470221944\\
25	17.7868179624337\\
24	17.9910131049787\\
23.9564954785859	18\\
23	18.173677107438\\
22	18.3505834595437\\
21.1786948486518	18.5\\
21	18.5284948233885\\
20	18.6864069112194\\
12400	33\\
25.0034316230193	10\\
26	10.3566530770933\\
26.4205488143455	10.5\\
27	10.7312227797836\\
27.6818611647941	11\\
28	11.1515199110852\\
28.7860322311223	11.5\\
29	11.6197959744116\\
29.6521032135345	12\\
30	12.258883525634\\
30.3314995080304	12.5\\
30.7964271516576	13\\
30.9964742501803	13.5\\
30.9860876167879	14\\
30.6879738158165	14.5\\
30.1302411092753	15\\
30	15.080289071869\\
29.3026975303134	15.5\\
29	15.6352169857653\\
28.1745028689781	16\\
28	16.0613628695246\\
27	16.4000721389445\\
26.7081776018713	16.5\\
26	16.7035920646558\\
25	16.9790412502071\\
24.9263715813858	17\\
24	17.2230003876962\\
23	17.4557451049385\\
22.809712493857	17.5\\
22	17.6672350450415\\
21	17.8756167189473\\
20.3992910263546	18\\
20	18.0722022581627\\
12800	28\\
22.2542223515399	10\\
23	10.2806589136297\\
23.6189540216112	10.5\\
24	10.666253005974\\
24.7710911137603	11\\
25	11.116162673962\\
25.7915850025164	11.5\\
26	11.6276019407295\\
26.6330629967704	12\\
27	12.3021406971212\\
27.2378180068576	12.5\\
27.6205670432234	13\\
27.7837219429504	13.5\\
27.719810764564	14\\
27.3717492703926	14.5\\
27	14.7942822828459\\
26.7444843498504	15\\
26	15.4325101702905\\
25.8806804963493	15.5\\
25	15.879366558187\\
24.7130069969846	16\\
24	16.2403055104437\\
23.2182931082037	16.5\\
23	16.5609988930123\\
22	16.8459958562046\\
21.437536957376	17\\
21	17.1016171645365\\
20	17.3439665869274\\
13200	22\\
20	10.1948259314052\\
20.791862134366	10.5\\
21	10.5978713031299\\
21.8913159917781	11\\
22	11.057441051563\\
22.8526042668892	11.5\\
23	11.5995106097666\\
23.6096762301911	12\\
24	12.3587664316657\\
24.1581861574956	12.5\\
24.4956193257484	13\\
24.6024209214102	13.5\\
24.448524324956	14\\
24.0634402861894	14.5\\
24	14.549770541762\\
23.421137719678	15\\
23	15.2263810348861\\
22.4877130413844	15.5\\
22	15.7073282790128\\
21.3028556705591	16\\
21	16.1028803926387\\
20	16.4381662490276\\
13600	11\\
20	11.5461776028778\\
20.6252995988597	12\\
21	12.395262243264\\
21.1041202911859	12.5\\
21.3907539781811	13\\
21.447507057208	13.5\\
21.2488766749094	14\\
21	14.3048541173127\\
20.8417573973082	14.5\\
20.1426341488495	15\\
20	15.0798922501769\\
};
\end{axis}
\end{tikzpicture}%

==> figures/profit_phi_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.3362in,
at={(1.358in,0.0in)},
scale only axis,
xmin=20,
xmax=40,
xtick={20,   25, 30, 35,  40},
xticklabels={{1},{1.25},{1.5},{1.75},{2}},
ymin=11,
ymax=44,
ytick={11,   22, 33,   44},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Cost ratio},
ymin=11,
ymax=44,
ylabel style={font=\color{white!15!black}},
ylabel={Charging speed},
axis background/.style={fill=white}
]
\addplot[contour prepared, contour prepared format=matlab, line width=1.0pt] table[row sep=crcr] {%
%
4500	16\\
40	39.886757110906\\
39	40.160453482185\\
38	40.4519467259905\\
37.0841858365778	40.7\\
37	40.7240069344225\\
36	41.0351585303773\\
35	41.3306026008749\\
34	41.6442384839917\\
33	41.9493408044127\\
32	42.2732770754464\\
31.7596504768388	42.35\\
31	42.6059834907481\\
30	42.9490748638914\\
29	43.3132829305494\\
28	43.6681962169178\\
27.1081569187473	44\\
6000	25\\
40	34.7749616444284\\
39	35.025446041308\\
38	35.2770412340374\\
37	35.5252608073112\\
36.1183695974079	35.75\\
36	35.7819755095709\\
35	36.0408724958106\\
34	36.3180952468534\\
33	36.5852534405337\\
32	36.8555664693965\\
31	37.1346022448265\\
30.0371314517477	37.4\\
30	37.410875437838\\
29	37.7122852576285\\
28	38.0179036793064\\
27	38.3311271113614\\
26	38.6427536321269\\
25	38.9694425238083\\
24.7563968117373	39.05\\
24	39.3133485738066\\
23	39.6685632916038\\
22	40.0356032369259\\
21	40.41692925906\\
20.2717748998832	40.7\\
20	40.8124074739268\\
7500	24\\
40	30.4130885482265\\
39	30.6480709001056\\
38.3075244530489	30.8\\
38	30.8712532304644\\
37	31.1126564074166\\
36	31.3507058038729\\
35	31.5853582167151\\
34	31.8210978962946\\
33	32.0568440268046\\
32	32.2949609114867\\
31.3664099516224	32.45\\
31	32.5455682482471\\
30	32.7869092189459\\
29	33.0538630467672\\
28	33.3182266297592\\
27	33.5746551300578\\
26	33.8327632239774\\
25.0130674432393	34.1\\
25	34.1037896855794\\
24	34.3968743655195\\
23	34.6921590914854\\
22	34.9983583235586\\
21	35.313441869073\\
20	35.6179831708007\\
9000	24\\
40	26.6742930315619\\
39	26.8958964396352\\
38	27.1131658368291\\
37	27.3304171786575\\
36.2233667867544	27.5\\
36	27.5523476993136\\
35	27.7791542479449\\
34	28.0018239358681\\
33	28.2324131630421\\
32	28.4490778459708\\
31	28.6727844020982\\
30	28.8968193940381\\
29	29.1167302559591\\
28.8458722092758	29.15\\
28	29.3460808800699\\
27	29.5900707462677\\
26	29.8285764764156\\
25	30.0711007814551\\
24	30.3150213577889\\
23	30.5556152633079\\
22.0399877563785	30.8\\
22	30.8109974504435\\
21	31.0867623884439\\
20	31.358964837238\\
10500	24\\
40	23.4310829518416\\
39	23.6586255271291\\
38	23.8694984667071\\
37	24.090202564337\\
36.4558781645014	24.2\\
36	24.2982684129449\\
35	24.5185235194893\\
34	24.7390039939017\\
33	24.95075955429\\
32	25.1604353042518\\
31	25.3638726106336\\
30	25.5690662120998\\
29	25.7787290020132\\
28.6491038477902	25.85\\
28	25.9922321206149\\
27	26.2031584673348\\
26	26.4276621860129\\
25	26.6462463350291\\
24	26.8644507828995\\
23	27.0825806266168\\
22	27.3021122345442\\
21.1242574225244	27.5\\
21	27.5307193490341\\
20	27.7724856591129\\
12000	24\\
40	20.5918819208488\\
39	20.8217606006569\\
38.647897689284	20.9\\
38	21.0534812145721\\
37	21.2820219272326\\
36	21.4950532685546\\
35	21.7100557233891\\
34	21.9234759249221\\
33	22.1248250147783\\
32	22.3212386818993\\
31	22.5148465746465\\
30.8186775572153	22.55\\
30	22.7233934599906\\
29	22.937552174653\\
28	23.1333732952985\\
27	23.3396413971334\\
26	23.5372899384141\\
25	23.7386327850072\\
24	23.9347854086752\\
23	24.1343718268059\\
22.6599752568211	24.2\\
22	24.338423551444\\
21	24.5586683810484\\
20	24.7713504276115\\
13500	23\\
40	18.0936052723413\\
39	18.3482996791663\\
38	18.587803980596\\
37	18.8145012750457\\
36	19.0363169388872\\
35	19.2407503917172\\
34.9555892492537	19.25\\
34	19.4663286855046\\
33	19.6822581972404\\
32	19.8882644665633\\
31	20.0907860759503\\
30	20.2859989334668\\
29	20.479003279652\\
28	20.664715149602\\
27	20.8450097597463\\
26.7011082182025	20.9\\
26	21.043082216418\\
25	21.2410995930687\\
24	21.4361302898393\\
23	21.6263018376413\\
22	21.8210935717433\\
21	22.012111150588\\
20	22.2018673035988\\
15000	24\\
40	15.8276119290235\\
39.5476803964417	15.95\\
39	16.1009111789729\\
38	16.3809630485892\\
37	16.6385114416324\\
36	16.8759739364256\\
35	17.1098468697217\\
34	17.328717493342\\
33	17.5326824395647\\
32.6568666945696	17.6\\
32	17.7404056727209\\
31	17.9526877179549\\
30	18.1557202791753\\
29	18.3555994198697\\
28	18.5462672129282\\
27	18.7324372810535\\
26	18.9154462461499\\
25	19.0886158385888\\
24.0587951460307	19.25\\
24	19.2612275858881\\
23	19.4554291769048\\
22	19.6432945007632\\
21	19.8340817361523\\
20	20.0137876042176\\
16500	24\\
40	13.6685580543886\\
39	14.027739157979\\
38.1688209407371	14.3\\
38	14.354029068752\\
37	14.6538822423803\\
36	14.9315685770586\\
35	15.1877366657296\\
34	15.43179690756\\
33	15.6511623070274\\
32	15.8667518491076\\
31.5851998717058	15.95\\
31	16.0781722513154\\
30	16.2918205325212\\
29	16.4965296890379\\
28	16.6917296100841\\
27	16.877938936663\\
26	17.0620045221281\\
25	17.234701113382\\
24	17.4070624746841\\
23	17.5758534319593\\
22.8546967394392	17.6\\
22	17.7596244953209\\
21	17.9417672182183\\
20	18.1169960291456\\
18000	24\\
40	11.2658606470552\\
39	11.8938751929193\\
38	12.3942747656647\\
37.3885797439764	12.65\\
37	12.7923716071382\\
36	13.1276761652311\\
35	13.4282996729312\\
34	13.7076622915248\\
33	13.9638647972937\\
32	14.1944913599384\\
31.5109498391164	14.3\\
31	14.4189429841344\\
30	14.6419135224629\\
29	14.8546084608496\\
28	15.0589992208549\\
27	15.2507278821278\\
26	15.4345530621812\\
25	15.6066015848779\\
24	15.7800435573666\\
23	15.9424011928628\\
22.9531163296326	15.95\\
22	16.1256957161631\\
21	16.3034600334292\\
20	16.4752198910805\\
19500	20\\
36.7227263292986	11\\
36	11.3358783829875\\
35	11.7411356294673\\
34	12.0951980982919\\
33	12.3992706757464\\
32.0699562843414	12.65\\
32	12.6691107355941\\
31	12.9293016153914\\
30	13.1693242364222\\
29	13.3961139045584\\
28	13.6080020454392\\
27	13.805837654519\\
26	13.9918216790973\\
25	14.164118857984\\
24.1858999788695	14.3\\
24	14.3354306907667\\
23	14.5227765214987\\
22	14.6989052186083\\
21	14.8750145248492\\
20	15.0433342796099\\
21000	15\\
32.7170481476719	11\\
32	11.2526414614096\\
31	11.5502597450362\\
30	11.8215277716816\\
29	12.0693482106892\\
28	12.2939425859402\\
27	12.4994273222578\\
26.2053184174666	12.65\\
26	12.693335872376\\
25	12.8989962354275\\
24	13.0907881084784\\
23	13.2758688329234\\
22	13.445159665515\\
21	13.6138658389632\\
20	13.7742919978715\\
22500	10\\
28.321697541091	11\\
28	11.0836822066239\\
27	11.3337708018735\\
26	11.5586624020371\\
25	11.7676886027336\\
24	11.9617925560199\\
23	12.1443720253433\\
22	12.3111510850042\\
21	12.4713920515754\\
20	12.6207406620414\\
24000	5\\
23.4943475627407	11\\
23	11.1013656166808\\
22	11.2970169668493\\
21	11.4798877586779\\
20	11.6529162282714\\
};
\end{axis}
\end{tikzpicture}%

==> figures/profit_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=11,
xmax=44,
xtick={11, 22, 33, 44},
xlabel style={font=\color{white!15!black}},
xlabel={Charging speed},
ymin=25000,
ymax=55000,
ylabel style={font=\color{white!15!black}},
ylabel={Platform profit},
axis background/.style={fill=white},
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
11	27075.5310843013\\
11.33	27750.9932110522\\
11.66	28395.1592372742\\
11.99	29006.1102200753\\
12.32	29590.3575850592\\
12.65	30146.2849952539\\
12.98	30678.0793239964\\
13.31	31187.1847317251\\
13.64	31672.3448221468\\
13.97	32137.2739840884\\
14.3	32585.123179604\\
14.63	33013.414276804\\
14.96	33425.9018452527\\
15.29	33821.2209054543\\
15.62	34201.0868190416\\
15.95	34567.6812077071\\
16.28	34921.7492875728\\
16.61	35260.901166307\\
16.94	35589.1424892237\\
17.27	35905.18010355\\
17.6	36211.5774789281\\
17.93	36508.1295993598\\
18.26	36794.0346346751\\
18.59	37070.361416544\\
18.92	37337.8708589398\\
19.25	37597.6358798608\\
19.58	37849.1136701457\\
19.91	38092.8918354683\\
20.24	38330.4999019883\\
20.57	38559.0346027754\\
20.9	38781.4866662027\\
21.23	39000.1640880417\\
21.56	39209.4227431521\\
21.89	39413.4465245165\\
22.22	39612.936556738\\
22.55	39806.3484100083\\
22.88	39993.8737502552\\
23.21	40178.9898717898\\
23.54	40357.8998015971\\
23.87	40529.9697533196\\
24.2	40699.8581771355\\
24.53	40864.3130161175\\
24.86	41027.1404795636\\
25.19	41184.1721929382\\
25.52	41338.3509104273\\
25.85	41488.9394528642\\
26.18	41634.1213983925\\
26.51	41778.5284115341\\
26.84	41919.1569373457\\
27.17	42055.1119395867\\
27.5	42188.3721867741\\
27.83	42319.3778009917\\
28.16	42446.3557713474\\
28.49	42573.9937869725\\
28.82	42695.5376148974\\
29.15	42814.8247732877\\
29.48	42931.8659974186\\
29.81	43046.7801971333\\
30.14	43159.4570117121\\
30.47	43269.8570437965\\
30.8	43378.3527309172\\
31.13	43483.3298495986\\
31.46	43587.4719973832\\
31.79	43689.4154290317\\
32.12	43789.2924130426\\
32.45	43887.9816729547\\
32.78	43984.0715467719\\
33.11	44078.1307120973\\
33.44	44171.0792554362\\
33.77	44262.2220019324\\
34.1	44351.7679911128\\
34.43	44438.7851100971\\
34.76	44525.8232025731\\
35.09	44609.647641559\\
35.42	44693.293122998\\
35.75	44774.6564584796\\
36.08	44855.8666995641\\
36.41	44934.2188141278\\
36.74	45011.4592305808\\
37.07	45087.5497114809\\
37.4	45163.1227680153\\
37.73	45237.2990155639\\
38.06	45309.4439431477\\
38.39	45381.3514908767\\
38.72	45451.9082267607\\
39.05	45520.9296186519\\
39.38	45589.2946051093\\
39.71	45657.2949400216\\
40.04	45723.0091991841\\
40.37	45787.5800515905\\
40.7	45852.4530988121\\
41.03	45915.3000986943\\
41.36	45977.3538392602\\
41.69	46038.869150256\\
42.02	46098.9752166635\\
42.35	46157.6856310751\\
42.68	46216.596894361\\
43.01	46274.1074915372\\
43.34	46331.2069824649\\
43.67	46387.1647668771\\
44	46444.4094275591\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
11	46703.6315137884\\
11.33	47061.0125679377\\
11.66	47369.8692954286\\
11.99	47654.7653905325\\
12.32	47905.2199499887\\
12.65	48134.3167380377\\
12.98	48335.0990918421\\
13.31	48524.5963227168\\
13.64	48699.3683074679\\
13.97	48851.1462926\\
14.3	48995.4518017569\\
14.63	49117.5204976131\\
14.96	49242.3426977872\\
15.29	49350.6635695322\\
15.62	49448.6412455633\\
15.95	49539.240677832\\
16.28	49625.145204832\\
16.61	49700.6956827571\\
16.94	49772.1677146407\\
17.27	49839.6791780572\\
17.6	49900.5864121853\\
17.93	49953.9404033927\\
18.26	50005.8540231847\\
18.59	50052.6621394582\\
18.92	50097.3941820545\\
19.25	50135.1495369641\\
19.58	50173.7437525988\\
19.91	50206.4426314491\\
20.24	50237.9474304823\\
20.57	50269.3008541475\\
20.9	50296.3569266533\\
21.23	50319.5120146325\\
21.56	50341.4717161048\\
21.89	50362.3534808597\\
22.22	50380.1896781732\\
22.55	50399.0285998286\\
22.88	50413.1326301562\\
23.21	50426.3707093637\\
23.54	50440.0897930226\\
23.87	50448.696437851\\
24.2	50460.6397746424\\
24.53	50470.9084344728\\
24.86	50478.5585000146\\
25.19	50481.4478954423\\
25.52	50492.3872688913\\
25.85	50495.0856385398\\
26.18	50500.554765665\\
26.51	50502.3412115937\\
26.84	50505.3244975003\\
27.17	50508.4829952085\\
27.5	50508.5692458844\\
27.83	50509.9256537507\\
28.16	50509.6539949471\\
28.49	50509.7940553934\\
28.82	50507.3556785861\\
29.15	50507.1426575574\\
29.48	50504.3593454115\\
29.81	50501.9881590154\\
30.14	50499.4647209661\\
30.47	50496.02401781\\
30.8	50490.8879823051\\
31.13	50487.7649983137\\
31.46	50483.9736562942\\
31.79	50477.1767318664\\
32.12	50473.7073693467\\
32.45	50466.8507936793\\
32.78	50461.7615767075\\
33.11	50457.1371492972\\
33.44	50450.6306042548\\
33.77	50444.6803434066\\
34.1	50438.1356534365\\
34.43	50431.0522388557\\
34.76	50422.8445220151\\
35.09	50416.0564175383\\
35.42	50408.0062524154\\
35.75	50399.9399123725\\
36.08	50392.4979677407\\
36.41	50384.4298797892\\
36.74	50377.2083709562\\
37.07	50368.7418811017\\
37.4	50360.448079264\\
37.73	50351.129442669\\
38.06	50342.3374997444\\
38.39	50332.956710278\\
38.72	50325.6485082977\\
39.05	50314.9820444891\\
39.38	50307.542295039\\
39.71	50296.9953170594\\
40.04	50288.4753930593\\
40.37	50278.9061777964\\
40.7	50268.4358005689\\
41.03	50260.4015460943\\
41.36	50249.7716812274\\
41.69	50239.60759914\\
42.02	50229.0558380074\\
42.35	50221.0913465547\\
42.68	50210.4810485893\\
43.01	50201.056981607\\
43.34	50190.9913287942\\
43.67	50179.9587001958\\
44	50170.0483824211\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/tm_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=12.5,
xmax=50,
xtick={12.5,   25, 37.5,   50},
xlabel style={font=\color{white!15!black}},
xlabel={Battery capacity},
ymin=10,
ymax=24,
ylabel style={font=\color{white!15!black}},
ylabel={Searching time},
axis background/.style={fill=white},
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
12.5	11.600701872822\\
12.875	11.7783913152837\\
13.25	11.9545806035258\\
13.625	12.1288938978764\\
14	12.2978489780801\\
14.375	12.4656415343859\\
14.75	12.6348300373135\\
15.125	12.8015114366764\\
15.5	12.9636930528428\\
15.875	13.1238896103057\\
16.25	13.2772489968816\\
16.625	13.4379753994986\\
17	13.5906429436844\\
17.375	13.7463496183182\\
17.75	13.8935457262311\\
18.125	14.0436093960623\\
18.5	14.1912481003603\\
18.875	14.3422746581192\\
19.25	14.4891612931821\\
19.625	14.6336158010627\\
20	14.7797762350882\\
20.375	14.9110222361835\\
20.75	15.0598213753497\\
21.125	15.197174840627\\
21.5	15.3310926869795\\
21.875	15.4704935182035\\
22.25	15.6042027342311\\
22.625	15.7376484026954\\
23	15.8737528179033\\
23.375	16.0063843982884\\
23.75	16.1398926483302\\
24.125	16.2717766710017\\
24.5	16.3966807723913\\
24.875	16.5280350991688\\
25.25	16.6564874775945\\
25.625	16.780994861523\\
26	16.9097807820722\\
26.375	17.0313877000519\\
26.75	17.1600918489775\\
27.125	17.2787340494962\\
27.5	17.3988486317616\\
27.875	17.5210493822692\\
28.25	17.6510196197852\\
28.625	17.7626792107087\\
29	17.8863749650635\\
29.375	18.0094746070179\\
29.75	18.1236038006175\\
30.125	18.2389499478209\\
30.5	18.3500560921442\\
30.875	18.465645369726\\
31.25	18.5837664346858\\
31.625	18.6996273197661\\
32	18.8123691316047\\
32.375	18.9269758987443\\
32.75	19.0369739871831\\
33.125	19.1515384615635\\
33.5	19.2563624441482\\
33.875	19.3693177305206\\
34.25	19.4838100562042\\
34.625	19.5936384611643\\
35	19.6949287031336\\
35.375	19.803720043935\\
35.75	19.914816965914\\
36.125	20.015573898089\\
36.5	20.1232133354191\\
36.875	20.2341340944681\\
37.25	20.3435485470922\\
37.625	20.4359282232286\\
38	20.5435702991055\\
38.375	20.6502468066385\\
38.75	20.7614258014952\\
39.125	20.8668683381609\\
39.5	20.9647366656719\\
39.875	21.0621282735099\\
40.25	21.1570139582031\\
40.625	21.2622583492608\\
41	21.3761811926548\\
41.375	21.4676175393392\\
41.75	21.5668421940122\\
42.125	21.6720763253164\\
42.5	21.7725328631336\\
42.875	21.8637432752963\\
43.25	21.9676213014407\\
43.625	22.0568412744083\\
44	22.1640688979207\\
44.375	22.265741488832\\
44.75	22.3509687214608\\
45.125	22.457086960125\\
45.5	22.5445493460963\\
45.875	22.6405172963347\\
46.25	22.7339759333774\\
46.625	22.8339861578352\\
47	22.9257568137528\\
47.375	23.0217406929514\\
47.75	23.1170694564734\\
48.125	23.2164838702534\\
48.5	23.3012379704991\\
48.875	23.3868456112164\\
49.25	23.4833136534875\\
49.625	23.5747564891033\\
50	23.6692691307356\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
12.5	14.9169894421045\\
12.875	14.9389245240864\\
13.25	14.958262311489\\
13.625	14.9789530156989\\
14	14.9980216805136\\
14.375	15.016217266044\\
14.75	15.0327564277037\\
15.125	15.0499629409954\\
15.5	15.064004374698\\
15.875	15.077355566065\\
16.25	15.0921221103958\\
16.625	15.1060567120999\\
17	15.1188425537598\\
17.375	15.1312727608064\\
17.75	15.1429556760789\\
18.125	15.1523006427665\\
18.5	15.1643578539021\\
18.875	15.1756379213675\\
19.25	15.184726516199\\
19.625	15.1935203947109\\
20	15.2037466583352\\
20.375	15.2116320896001\\
20.75	15.2215214847218\\
21.125	15.2303794969332\\
21.5	15.2360292538008\\
21.875	15.2440659155893\\
22.25	15.253019675321\\
22.625	15.2591690088045\\
23	15.2678279343769\\
23.375	15.272926606569\\
23.75	15.2795629390722\\
24.125	15.2846542120985\\
24.5	15.2928749543753\\
24.875	15.2987550408799\\
25.25	15.3025539732022\\
25.625	15.310294352081\\
26	15.3154834415052\\
26.375	15.3200602140203\\
26.75	15.3268590568556\\
27.125	15.3309480681019\\
27.5	15.3361178990996\\
27.875	15.3395959017703\\
28.25	15.3466892544267\\
28.625	15.3503629745281\\
29	15.3546856710291\\
29.375	15.3594466897785\\
29.75	15.3629668848319\\
30.125	15.3667660154886\\
30.5	15.3713138585665\\
30.875	15.3757100588222\\
31.25	15.378425646224\\
31.625	15.3830182613167\\
32	15.3865266373586\\
32.375	15.3893024020794\\
32.75	15.3931147224685\\
33.125	15.3974751179235\\
33.5	15.4001545318127\\
33.875	15.4044560866458\\
34.25	15.4059621550175\\
34.625	15.4081741329572\\
35	15.4129845621489\\
35.375	15.4153095498157\\
35.75	15.4166503146761\\
36.125	15.4216051152182\\
36.5	15.4256687866966\\
36.875	15.4256762279674\\
37.25	15.4315041929369\\
37.625	15.4332060832034\\
38	15.4349222681168\\
38.375	15.4384250616773\\
38.75	15.4402671315556\\
39.125	15.4413942133397\\
39.5	15.4460157587899\\
39.875	15.446786451519\\
40.25	15.4505869584645\\
40.625	15.4529271091569\\
41	15.454279215397\\
41.375	15.457364607495\\
41.75	15.4597682063638\\
42.125	15.4626657649313\\
42.5	15.4615767199247\\
42.875	15.4653183762757\\
43.25	15.4671138467268\\
43.625	15.4690763574828\\
44	15.4679706257495\\
44.375	15.4719143346099\\
44.75	15.4730658729619\\
45.125	15.477480752345\\
45.5	15.4768231249723\\
45.875	15.480700875715\\
46.25	15.4817054111184\\
46.625	15.4838051605657\\
47	15.4854689620788\\
47.375	15.4883539124778\\
47.75	15.4874627456454\\
48.125	15.4910187923684\\
48.5	15.4927959986822\\
48.875	15.4934626087647\\
49.25	15.494573927032\\
49.625	15.4970192892012\\
50	15.4972416919076\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/tm_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=10,
xmax=20,
xtick={10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={AV cost},
ymin=12,
ymax=24,
ylabel style={font=\color{white!15!black}},
ylabel={Searching time},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	20.8104189730732\\
10.1	20.7733097847284\\
10.2	20.7258284320485\\
10.3	20.7048923968441\\
10.4	20.671334234809\\
10.5	20.6369172218795\\
10.6	20.5934870782994\\
10.7	20.5672113930707\\
10.8	20.5335745382242\\
10.9	20.4999548974629\\
11	20.4696637140266\\
11.1	20.4355936112259\\
11.2	20.412842196571\\
11.3	20.3668538404215\\
11.4	20.3484738003145\\
11.5	20.3157820101429\\
11.6	20.2940982927678\\
11.7	20.2585314452921\\
11.8	20.223411352786\\
11.9	20.2000218008534\\
12	20.1702263088394\\
12.1	20.1413669364619\\
12.2	20.1208708760558\\
12.3	20.0834673330962\\
12.4	20.0617886135455\\
12.5	20.0354005740425\\
12.6	20.0065526236934\\
12.7	19.9838744597548\\
12.8	19.9544653111809\\
12.9	19.9280450738698\\
13	19.9086213550096\\
13.1	19.8792388218608\\
13.2	19.8593480236326\\
13.3	19.8387717758542\\
13.4	19.8076074604638\\
13.5	19.7936404205854\\
13.6	19.7689932712741\\
13.7	19.744939883043\\
13.8	19.7226536758351\\
13.9	19.7094666231246\\
14	19.6831960151569\\
14.1	19.6676617004967\\
14.2	19.6467319442585\\
14.3	19.6193616445565\\
14.4	19.5990627502243\\
14.5	19.5857799095053\\
14.6	19.5633391107152\\
14.7	19.5435691448117\\
14.8	19.5261223246081\\
14.9	19.5069312452407\\
15	19.4959630668265\\
15.1	19.4835774842159\\
15.2	19.4526252612584\\
15.3	19.4433721088305\\
15.4	19.4289188455049\\
15.5	19.4107332808262\\
15.6	19.3901749424688\\
15.7	19.3747476987647\\
15.8	19.3601762973439\\
15.9	19.3471573733724\\
16	19.3325074473358\\
16.1	19.3164114537045\\
16.2	19.3028463153548\\
16.3	19.2855217556014\\
16.4	19.2768252625955\\
16.5	19.2587229107775\\
16.6	19.2494325485999\\
16.7	19.2325960084839\\
16.8	19.2191291827227\\
16.9	19.2091326961129\\
17	19.2007313744366\\
17.1	19.1830881123881\\
17.2	19.1687065004466\\
17.3	19.1625955165954\\
17.4	19.1481741121282\\
17.5	19.1315105194093\\
17.6	19.1292554514908\\
17.7	19.113656440782\\
17.8	19.1016208147241\\
17.9	19.0975058908713\\
18	19.0784020812064\\
18.1	19.0720512137462\\
18.2	19.0589097937446\\
18.3	19.0497710256276\\
18.4	19.0355772898413\\
18.5	19.0295250125628\\
18.6	19.0108698210057\\
18.7	19.0003808533327\\
18.8	18.9879745720052\\
18.9	18.9758719945725\\
19	18.9646129056155\\
19.1	18.9474340998768\\
19.2	18.9457891045496\\
19.3	18.9357083657489\\
19.4	18.9124705510732\\
19.5	18.8968621238403\\
19.6	18.8880704517508\\
19.7	18.8713459571204\\
19.8	18.8548333880707\\
19.9	18.8393209142531\\
20	18.8203779128888\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	13.7080799777462\\
10.1	13.7608317685376\\
10.2	13.8191555526459\\
10.3	13.8753672159887\\
10.4	13.9274723575671\\
10.5	13.985727426721\\
10.6	14.0456683464359\\
10.7	14.1001919154539\\
10.8	14.1612501728668\\
10.9	14.2162987644625\\
11	14.2772646716345\\
11.1	14.3407344032397\\
11.2	14.3977257498632\\
11.3	14.4591923185541\\
11.4	14.5225213724898\\
11.5	14.5808419537385\\
11.6	14.6432146432146\\
11.7	14.7084212644511\\
11.8	14.7678107871704\\
11.9	14.8352004382469\\
12	14.9026657138768\\
12.1	14.9663755538572\\
12.2	15.0302187988966\\
12.3	15.0969637950308\\
12.4	15.1647757265476\\
12.5	15.2356509023617\\
12.6	15.2995577810858\\
12.7	15.3719109704625\\
12.8	15.43897093944\\
12.9	15.5128045332231\\
13	15.5812595922375\\
13.1	15.6539037626531\\
13.2	15.725948896995\\
13.3	15.7976004754052\\
13.4	15.8753535933331\\
13.5	15.945188414824\\
13.6	16.0251957832741\\
13.7	16.0961999449837\\
13.8	16.1759769390323\\
13.9	16.2546132783047\\
14	16.3291337915421\\
14.1	16.4144489430495\\
14.2	16.4934754229864\\
14.3	16.5719681966126\\
14.4	16.6544593941327\\
14.5	16.7410016977175\\
14.6	16.8213990868415\\
14.7	16.9072857837126\\
14.8	16.9958616418441\\
14.9	17.083750406212\\
15	17.1678858348756\\
15.1	17.2623062250608\\
15.2	17.3485123151582\\
15.3	17.43874004214\\
15.4	17.5284312323672\\
15.5	17.6217518730758\\
15.6	17.7156882886585\\
15.7	17.8117903282625\\
15.8	17.9092405656899\\
15.9	18.008334927661\\
16	18.103867500998\\
16.1	18.2012086770988\\
16.2	18.307601102008\\
16.3	18.4114712096013\\
16.4	18.5155016577987\\
16.5	18.6181818165424\\
16.6	18.7259089934485\\
16.7	18.8356479352396\\
16.8	18.9422722442223\\
16.9	19.0538491618731\\
17	19.1651438627129\\
17.1	19.2843549276631\\
17.2	19.3985318493962\\
17.3	19.5112656599819\\
17.4	19.6320415131883\\
17.5	19.7454983150364\\
17.6	19.8762586436977\\
17.7	20.0043955007844\\
17.8	20.1208583857222\\
17.9	20.253164556962\\
18	20.3760505533301\\
18.1	20.5189880968538\\
18.2	20.6514066754059\\
18.3	20.7813291457746\\
18.4	20.9194389647375\\
18.5	21.0623704286713\\
18.6	21.1986170749661\\
18.7	21.3511259382819\\
18.8	21.4888952372911\\
18.9	21.6388446538899\\
19	21.7899505423715\\
19.1	21.9506920822685\\
19.2	22.1070998177588\\
19.3	22.2657099369428\\
19.4	22.4242144288131\\
19.5	22.5886505646805\\
19.6	22.7551950674204\\
19.7	22.9287952985223\\
19.8	23.1020868584515\\
19.9	23.2813254895275\\
20	23.4593356242791\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tm_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=11,
xmax=44,
xtick={11, 22, 33, 44},
xlabel style={font=\color{white!15!black}},
xlabel={Charging speed},
ymin=12,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={Searching time},
axis background/.style={fill=white},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
11	19.2030828492053\\
11.33	19.0916492645253\\
11.66	18.9726652133048\\
11.99	18.8674909626484\\
12.32	18.7555449443259\\
12.65	18.6548487142774\\
12.98	18.5537708713584\\
13.31	18.4512919526866\\
13.64	18.3626585264504\\
13.97	18.275236781263\\
14.3	18.1795353066469\\
14.63	18.0927917143647\\
14.96	18.0025687347144\\
15.29	17.9218026799362\\
15.62	17.8426003354422\\
15.95	17.7622392239892\\
16.28	17.6791948571998\\
16.61	17.6083109532499\\
16.94	17.5350390843153\\
17.27	17.4665905440609\\
17.6	17.3935265782215\\
17.93	17.3193811543189\\
18.26	17.2531343588175\\
18.59	17.186245455551\\
18.92	17.1256067507667\\
19.25	17.0572749385363\\
19.58	16.9966929115253\\
19.91	16.9346221504223\\
20.24	16.8696005113565\\
20.57	16.8149948368734\\
20.9	16.7604625797426\\
21.23	16.6920635855345\\
21.56	16.6411544294435\\
21.89	16.5880119922155\\
22.22	16.5321136123568\\
22.55	16.4776713010111\\
22.88	16.4300873090251\\
23.21	16.3697267595748\\
23.54	16.3197493050863\\
23.87	16.2792583019989\\
24.2	16.2283504030691\\
24.53	16.1847011095544\\
24.86	16.1307226272987\\
25.19	16.0862348156576\\
25.52	16.0403233581892\\
25.85	15.9919821003645\\
26.18	15.9508519453608\\
26.51	15.9023912268606\\
26.84	15.8555970350664\\
27.17	15.8159842707196\\
27.5	15.7751569820039\\
27.83	15.7325943940677\\
28.16	15.6946220561751\\
28.49	15.6451511121886\\
28.82	15.6062525325889\\
29.15	15.5707721936092\\
29.48	15.5325007489838\\
29.81	15.4944748040444\\
30.14	15.4562371243338\\
30.47	15.4183508274189\\
30.8	15.3779951865477\\
31.13	15.3457354433807\\
31.46	15.3095554063538\\
31.79	15.2728854221365\\
32.12	15.2377471054397\\
32.45	15.2025154414147\\
32.78	15.1669159440707\\
33.11	15.1324813838645\\
33.44	15.0986921061972\\
33.77	15.0650110244437\\
34.1	15.0328727755954\\
34.43	15.0026493758535\\
34.76	14.967574894676\\
35.09	14.9371333972667\\
35.42	14.902413566796\\
35.75	14.8743307324679\\
36.08	14.840788909429\\
36.41	14.8122327128763\\
36.74	14.7839031406406\\
37.07	14.7555315274154\\
37.4	14.7229326010474\\
37.73	14.692879656142\\
38.06	14.6656451411265\\
38.39	14.6346971963199\\
38.72	14.6064608619786\\
39.05	14.5783519052157\\
39.38	14.5493142209968\\
39.71	14.5190946969248\\
40.04	14.492701212195\\
40.37	14.4673569250027\\
40.7	14.4374990305462\\
41.03	14.4132093766376\\
41.36	14.3866812477083\\
41.69	14.360445748875\\
42.02	14.3343228351778\\
42.35	14.3112511261268\\
42.68	14.286580263221\\
43.01	14.2626821786343\\
43.34	14.2346413754628\\
43.67	14.2141694034735\\
44	14.1766209741189\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
11	12.238730192722\\
11.33	12.3197186176398\\
11.66	12.4028774253131\\
11.99	12.490100356382\\
12.32	12.5815541328564\\
12.65	12.6706104534341\\
12.98	12.7634772454527\\
13.31	12.8549835961737\\
13.64	12.9506001668276\\
13.97	13.043605493029\\
14.3	13.1398679021787\\
14.63	13.2357557194027\\
14.96	13.3281869437394\\
15.29	13.4274613151466\\
15.62	13.5207025369824\\
15.95	13.6149850517454\\
16.28	13.7107417705914\\
16.61	13.8051663835002\\
16.94	13.90061552329\\
17.27	13.9951466087841\\
17.6	14.0890055218387\\
17.93	14.1829909180855\\
18.26	14.275426922725\\
18.59	14.3679630026382\\
18.92	14.4605603776769\\
19.25	14.554484963596\\
19.58	14.6434757434526\\
19.91	14.7358035093967\\
20.24	14.8257122145719\\
20.57	14.9161952384857\\
20.9	15.0059337974017\\
21.23	15.0953066972621\\
21.56	15.1832590849763\\
21.89	15.2714167236438\\
22.22	15.3594602211087\\
22.55	15.4456854924314\\
22.88	15.5325117272046\\
23.21	15.6204488037353\\
23.54	15.7033128344378\\
23.87	15.7903906603599\\
24.2	15.8741398905524\\
24.53	15.9570731454621\\
24.86	16.0420020976408\\
25.19	16.1239488758743\\
25.52	16.2059717468452\\
25.85	16.288742821554\\
26.18	16.3717502911186\\
26.51	16.4524133768976\\
26.84	16.5331202067068\\
27.17	16.6137676296066\\
27.5	16.691298791239\\
27.83	16.7716166579973\\
28.16	16.8505225890842\\
28.49	16.9291214151462\\
28.82	17.0029442142122\\
29.15	17.0828759215098\\
29.48	17.1586632588669\\
29.81	17.2367674086019\\
30.14	17.3131517565073\\
30.47	17.3877625749549\\
30.8	17.4620289286314\\
31.13	17.5388868260054\\
31.46	17.6121977581151\\
31.79	17.6859383042823\\
32.12	17.7586369995084\\
32.45	17.8317099307249\\
32.78	17.9042682597007\\
33.11	17.9763727813772\\
33.44	18.0472489258307\\
33.77	18.1198578266923\\
34.1	18.1883156465753\\
34.43	18.2591916928024\\
34.76	18.3306267993882\\
35.09	18.4008591661437\\
35.42	18.4704871061235\\
35.75	18.538258171048\\
36.08	18.6079355447243\\
36.41	18.6768353078138\\
36.74	18.7433144263538\\
37.07	18.81150298987\\
37.4	18.8781858770115\\
37.73	18.9444531055814\\
38.06	19.0109676146979\\
38.39	19.0764238001801\\
38.72	19.1412527210664\\
39.05	19.2076990441675\\
39.38	19.2735594797231\\
39.71	19.3386451671371\\
40.04	19.4015588270534\\
40.37	19.465658177723\\
40.7	19.529458403452\\
41.03	19.5926260633036\\
41.36	19.655517533312\\
41.69	19.7171396607438\\
42.02	19.7821124656067\\
42.35	19.8430441038964\\
42.68	19.9054285550939\\
43.01	19.9625581247372\\
43.34	20.0236330654813\\
43.67	20.0868758892553\\
44	20.1462622459275\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/ts_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=12.5,
xmax=50,
xtick={12.5,   25, 37.5,   50},
xlabel style={font=\color{white!15!black}},
xlabel={Battery capacity},
ymin=0,
ymax=140,
ylabel style={font=\color{white!15!black}},
ylabel={Charging time},
axis background/.style={fill=white},
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
12.5	30.6818181818182\\
12.875	31.6022727272727\\
13.25	32.5227272727273\\
13.625	33.4431818181818\\
14	34.3636363636364\\
14.375	35.2840909090909\\
14.75	36.2045454545455\\
15.125	37.125\\
15.5	38.0454545454545\\
15.875	38.9659090909091\\
16.25	39.8863636363636\\
16.625	40.8068181818182\\
17	41.7272727272727\\
17.375	42.6477272727273\\
17.75	43.5681818181818\\
18.125	44.4886363636364\\
18.5	45.4090909090909\\
18.875	46.3295454545455\\
19.25	47.25\\
19.625	48.1704545454545\\
20	49.0909090909091\\
20.375	50.0113636363636\\
20.75	50.9318181818182\\
21.125	51.8522727272727\\
21.5	52.7727272727273\\
21.875	53.6931818181818\\
22.25	54.6136363636364\\
22.625	55.5340909090909\\
23	56.4545454545455\\
23.375	57.375\\
23.75	58.2954545454545\\
24.125	59.2159090909091\\
24.5	60.1363636363636\\
24.875	61.0568181818182\\
25.25	61.9772727272727\\
25.625	62.8977272727273\\
26	63.8181818181818\\
26.375	64.7386363636364\\
26.75	65.6590909090909\\
27.125	66.5795454545455\\
27.5	67.5\\
27.875	68.4204545454545\\
28.25	69.3409090909091\\
28.625	70.2613636363636\\
29	71.1818181818182\\
29.375	72.1022727272727\\
29.75	73.0227272727273\\
30.125	73.9431818181818\\
30.5	74.8636363636364\\
30.875	75.7840909090909\\
31.25	76.7045454545455\\
31.625	77.625\\
32	78.5454545454545\\
32.375	79.4659090909091\\
32.75	80.3863636363636\\
33.125	81.3068181818182\\
33.5	82.2272727272727\\
33.875	83.1477272727273\\
34.25	84.0681818181818\\
34.625	84.9886363636364\\
35	85.9090909090909\\
35.375	86.8295454545455\\
35.75	87.75\\
36.125	88.6704545454546\\
36.5	89.5909090909091\\
36.875	90.5113636363636\\
37.25	91.4318181818182\\
37.625	92.3522727272727\\
38	93.2727272727273\\
38.375	94.1931818181818\\
38.75	95.1136363636364\\
39.125	96.0340909090909\\
39.5	96.9545454545455\\
39.875	97.875\\
40.25	98.7954545454545\\
40.625	99.7159090909091\\
41	100.636363636364\\
41.375	101.556818181818\\
41.75	102.477272727273\\
42.125	103.397727272727\\
42.5	104.318181818182\\
42.875	105.238636363636\\
43.25	106.159090909091\\
43.625	107.079545454545\\
44	108\\
44.375	108.920454545455\\
44.75	109.840909090909\\
45.125	110.761363636364\\
45.5	111.681818181818\\
45.875	112.602272727273\\
46.25	113.522727272727\\
46.625	114.443181818182\\
47	115.363636363636\\
47.375	116.284090909091\\
47.75	117.204545454545\\
48.125	118.125\\
48.5	119.045454545455\\
48.875	119.965909090909\\
49.25	120.886363636364\\
49.625	121.806818181818\\
50	122.727272727273\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
12.5	2\\
12.875	2\\
13.25	2\\
13.625	2\\
14	2\\
14.375	2\\
14.75	2\\
15.125	2\\
15.5	2\\
15.875	2\\
16.25	2\\
16.625	2\\
17	2\\
17.375	2\\
17.75	2\\
18.125	2\\
18.5	2\\
18.875	2\\
19.25	2\\
19.625	2\\
20	2\\
20.375	2\\
20.75	2\\
21.125	2\\
21.5	2\\
21.875	2\\
22.25	2\\
22.625	2\\
23	2\\
23.375	2\\
23.75	2\\
24.125	2\\
24.5	2\\
24.875	2\\
25.25	2\\
25.625	2\\
26	2\\
26.375	2\\
26.75	2\\
27.125	2\\
27.5	2\\
27.875	2\\
28.25	2\\
28.625	2\\
29	2\\
29.375	2\\
29.75	2\\
30.125	2\\
30.5	2\\
30.875	2\\
31.25	2\\
31.625	2\\
32	2\\
32.375	2\\
32.75	2\\
33.125	2\\
33.5	2\\
33.875	2\\
34.25	2\\
34.625	2\\
35	2\\
35.375	2\\
35.75	2\\
36.125	2\\
36.5	2\\
36.875	2\\
37.25	2\\
37.625	2\\
38	2\\
38.375	2\\
38.75	2\\
39.125	2\\
39.5	2\\
39.875	2\\
40.25	2\\
40.625	2\\
41	2\\
41.375	2\\
41.75	2\\
42.125	2\\
42.5	2\\
42.875	2\\
43.25	2\\
43.625	2\\
44	2\\
44.375	2\\
44.75	2\\
45.125	2\\
45.5	2\\
45.875	2\\
46.25	2\\
46.625	2\\
47	2\\
47.375	2\\
47.75	2\\
48.125	2\\
48.5	2\\
48.875	2\\
49.25	2\\
49.625	2\\
50	2\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/ts_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=10,
xmax=20,
xtick={10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={AV cost},
ymin=0,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={Charging time},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	61.3636363636364\\
10.1	61.3636363636364\\
10.2	61.3636363636364\\
10.3	61.3636363636364\\
10.4	61.3636363636364\\
10.5	61.3636363636364\\
10.6	61.3636363636364\\
10.7	61.3636363636364\\
10.8	61.3636363636364\\
10.9	61.3636363636364\\
11	61.3636363636364\\
11.1	61.3636363636364\\
11.2	61.3636363636364\\
11.3	61.3636363636364\\
11.4	61.3636363636364\\
11.5	61.3636363636364\\
11.6	61.3636363636364\\
11.7	61.3636363636364\\
11.8	61.3636363636364\\
11.9	61.3636363636364\\
12	61.3636363636364\\
12.1	61.3636363636364\\
12.2	61.3636363636364\\
12.3	61.3636363636364\\
12.4	61.3636363636364\\
12.5	61.3636363636364\\
12.6	61.3636363636364\\
12.7	61.3636363636364\\
12.8	61.3636363636364\\
12.9	61.3636363636364\\
13	61.3636363636364\\
13.1	61.3636363636364\\
13.2	61.3636363636364\\
13.3	61.3636363636364\\
13.4	61.3636363636364\\
13.5	61.3636363636364\\
13.6	61.3636363636364\\
13.7	61.3636363636364\\
13.8	61.3636363636364\\
13.9	61.3636363636364\\
14	61.3636363636364\\
14.1	61.3636363636364\\
14.2	61.3636363636364\\
14.3	61.3636363636364\\
14.4	61.3636363636364\\
14.5	61.3636363636364\\
14.6	61.3636363636364\\
14.7	61.3636363636364\\
14.8	61.3636363636364\\
14.9	61.3636363636364\\
15	61.3636363636364\\
15.1	61.3636363636364\\
15.2	61.3636363636364\\
15.3	61.3636363636364\\
15.4	61.3636363636364\\
15.5	61.3636363636364\\
15.6	61.3636363636364\\
15.7	61.3636363636364\\
15.8	61.3636363636364\\
15.9	61.3636363636364\\
16	61.3636363636364\\
16.1	61.3636363636364\\
16.2	61.3636363636364\\
16.3	61.3636363636364\\
16.4	61.3636363636364\\
16.5	61.3636363636364\\
16.6	61.3636363636364\\
16.7	61.3636363636364\\
16.8	61.3636363636364\\
16.9	61.3636363636364\\
17	61.3636363636364\\
17.1	61.3636363636364\\
17.2	61.3636363636364\\
17.3	61.3636363636364\\
17.4	61.3636363636364\\
17.5	61.3636363636364\\
17.6	61.3636363636364\\
17.7	61.3636363636364\\
17.8	61.3636363636364\\
17.9	61.3636363636364\\
18	61.3636363636364\\
18.1	61.3636363636364\\
18.2	61.3636363636364\\
18.3	61.3636363636364\\
18.4	61.3636363636364\\
18.5	61.3636363636364\\
18.6	61.3636363636364\\
18.7	61.3636363636364\\
18.8	61.3636363636364\\
18.9	61.3636363636364\\
19	61.3636363636364\\
19.1	61.3636363636364\\
19.2	61.3636363636364\\
19.3	61.3636363636364\\
19.4	61.3636363636364\\
19.5	61.3636363636364\\
19.6	61.3636363636364\\
19.7	61.3636363636364\\
19.8	61.3636363636364\\
19.9	61.3636363636364\\
20	61.3636363636364\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	2\\
10.1	2\\
10.2	2\\
10.3	2\\
10.4	2\\
10.5	2\\
10.6	2\\
10.7	2\\
10.8	2\\
10.9	2\\
11	2\\
11.1	2\\
11.2	2\\
11.3	2\\
11.4	2\\
11.5	2\\
11.6	2\\
11.7	2\\
11.8	2\\
11.9	2\\
12	2\\
12.1	2\\
12.2	2\\
12.3	2\\
12.4	2\\
12.5	2\\
12.6	2\\
12.7	2\\
12.8	2\\
12.9	2\\
13	2\\
13.1	2\\
13.2	2\\
13.3	2\\
13.4	2\\
13.5	2\\
13.6	2\\
13.7	2\\
13.8	2\\
13.9	2\\
14	2\\
14.1	2\\
14.2	2\\
14.3	2\\
14.4	2\\
14.5	2\\
14.6	2\\
14.7	2\\
14.8	2\\
14.9	2\\
15	2\\
15.1	2\\
15.2	2\\
15.3	2\\
15.4	2\\
15.5	2\\
15.6	2\\
15.7	2\\
15.8	2\\
15.9	2\\
16	2\\
16.1	2\\
16.2	2\\
16.3	2\\
16.4	2\\
16.5	2\\
16.6	2\\
16.7	2\\
16.8	2\\
16.9	2\\
17	2\\
17.1	2\\
17.2	2\\
17.3	2\\
17.4	2\\
17.5	2\\
17.6	2\\
17.7	2\\
17.8	2\\
17.9	2\\
18	2\\
18.1	2\\
18.2	2\\
18.3	2\\
18.4	2\\
18.5	2\\
18.6	2\\
18.7	2\\
18.8	2\\
18.9	2\\
19	2\\
19.1	2\\
19.2	2\\
19.3	2\\
19.4	2\\
19.5	2\\
19.6	2\\
19.7	2\\
19.8	2\\
19.9	2\\
20	2\\
};
\end{axis}
\end{tikzpicture}%

==> figures/ts_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=11,
xmax=44,
xtick={11, 22, 33, 44},
xlabel style={font=\color{white!15!black}},
xlabel={Charging speed},
ymin=0,
ymax=140,
ylabel style={font=\color{white!15!black}},
ylabel={Charging time},
axis background/.style={fill=white},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
11	122.727272727273\\
11.33	119.152691968226\\
11.66	115.780445969125\\
11.99	112.593828190158\\
12.32	109.577922077922\\
12.65	106.719367588933\\
12.98	104.006163328197\\
13.31	101.427498121713\\
13.64	98.9736070381232\\
13.97	96.6356478167502\\
14.3	94.4055944055944\\
14.63	92.2761449077238\\
14.96	90.2406417112299\\
15.29	88.2930019620667\\
15.62	86.4276568501921\\
15.95	84.6394984326019\\
16.28	82.9238329238329\\
16.61	81.2763395544852\\
16.94	79.6930342384888\\
17.27	78.1702374059062\\
17.6	76.7045454545455\\
17.93	75.292805354155\\
18.26	73.9320920043811\\
18.59	72.6196880043034\\
18.92	71.353065539112\\
19.25	70.1298701298701\\
19.58	68.9479060265577\\
19.91	67.8051230537418\\
20.24	66.699604743083\\
20.57	65.6295576081672\\
20.9	64.5933014354067\\
21.23	63.5892604804522\\
21.56	62.6159554730983\\
21.89	61.6719963453632\\
22.22	60.7560756075608\\
22.55	59.8669623059867\\
22.88	59.0034965034965\\
23.21	58.1645842309349\\
23.54	57.3491928632116\\
23.87	56.5563468789275\\
24.2	55.7851239669421\\
24.53	55.0346514472075\\
24.86	54.3041029766694\\
25.19	53.5926955140929\\
25.52	52.8996865203762\\
25.85	52.2243713733075\\
26.18	51.5660809778457\\
26.51	50.9241795548849\\
26.84	50.2980625931446\\
27.17	49.6871549503128\\
27.5	49.0909090909091\\
27.83	48.5088034495149\\
28.16	47.9403409090909\\
28.49	47.3850473850474\\
28.82	46.8424705065926\\
29.15	46.3121783876501\\
29.48	45.7937584803256\\
29.81	45.2868165045287\\
30.14	44.7909754479098\\
30.47	44.3058746307844\\
30.8	43.8311688311688\\
31.13	43.3665274654674\\
31.46	42.9116338207247\\
31.79	42.4661843346964\\
32.12	42.0298879202989\\
32.45	41.6024653312789\\
32.78	41.1836485661989\\
33.11	40.773180308064\\
33.44	40.3708133971292\\
33.77	39.9763103346165\\
34.1	39.5894428152493\\
34.43	39.2099912866686\\
34.76	38.8377445339471\\
35.09	38.4724992875463\\
35.42	38.1140598531903\\
35.75	37.7622377622378\\
36.08	37.4168514412417\\
36.41	37.0777258994782\\
36.74	36.7446924333152\\
37.07	36.4175883463717\\
37.4	36.096256684492\\
37.73	35.7805459846276\\
38.06	35.470310036784\\
38.39	35.1654076582443\\
38.72	34.8657024793388\\
39.05	34.5710627400768\\
39.38	34.2813610970036\\
39.71	33.9964744396877\\
40.04	33.7162837162837\\
40.37	33.4406737676492\\
40.7	33.1695331695332\\
41.03	32.9027540823787\\
41.36	32.6402321083172\\
41.69	32.3818661549532\\
42.02	32.1275583055688\\
42.35	31.8772136953955\\
42.68	31.630740393627\\
43.01	31.3880492908626\\
43.34	31.1490539916936\\
43.67	30.9136707121594\\
44	30.6818181818182\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
11	2\\
11.33	2\\
11.66	2\\
11.99	2\\
12.32	2\\
12.65	2\\
12.98	2\\
13.31	2\\
13.64	2\\
13.97	2\\
14.3	2\\
14.63	2\\
14.96	2\\
15.29	2\\
15.62	2\\
15.95	2\\
16.28	2\\
16.61	2\\
16.94	2\\
17.27	2\\
17.6	2\\
17.93	2\\
18.26	2\\
18.59	2\\
18.92	2\\
19.25	2\\
19.58	2\\
19.91	2\\
20.24	2\\
20.57	2\\
20.9	2\\
21.23	2\\
21.56	2\\
21.89	2\\
22.22	2\\
22.55	2\\
22.88	2\\
23.21	2\\
23.54	2\\
23.87	2\\
24.2	2\\
24.53	2\\
24.86	2\\
25.19	2\\
25.52	2\\
25.85	2\\
26.18	2\\
26.51	2\\
26.84	2\\
27.17	2\\
27.5	2\\
27.83	2\\
28.16	2\\
28.49	2\\
28.82	2\\
29.15	2\\
29.48	2\\
29.81	2\\
30.14	2\\
30.47	2\\
30.8	2\\
31.13	2\\
31.46	2\\
31.79	2\\
32.12	2\\
32.45	2\\
32.78	2\\
33.11	2\\
33.44	2\\
33.77	2\\
34.1	2\\
34.43	2\\
34.76	2\\
35.09	2\\
35.42	2\\
35.75	2\\
36.08	2\\
36.41	2\\
36.74	2\\
37.07	2\\
37.4	2\\
37.73	2\\
38.06	2\\
38.39	2\\
38.72	2\\
39.05	2\\
39.38	2\\
39.71	2\\
40.04	2\\
40.37	2\\
40.7	2\\
41.03	2\\
41.36	2\\
41.69	2\\
42.02	2\\
42.35	2\\
42.68	2\\
43.01	2\\
43.34	2\\
43.67	2\\
44	2\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/tw_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=12.5,
xmax=50,
xtick={12.5,   25, 37.5,   50},
xlabel style={font=\color{white!15!black}},
xlabel={Battery capacity},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Waiting time},
axis background/.style={fill=white},
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
12.5	1.47022683176453\\
12.875	1.47765903572538\\
13.25	1.48382690515292\\
13.625	1.48979339925089\\
14	1.49692617904963\\
14.375	1.5042574646848\\
14.75	1.51021657754108\\
15.125	1.51319369620854\\
15.5	1.51954879434254\\
15.875	1.52450380575677\\
16.25	1.53269601371052\\
16.625	1.53545190404626\\
17	1.54240686677515\\
17.375	1.54517853444946\\
17.75	1.55165771857122\\
18.125	1.55551882825717\\
18.5	1.56179307930543\\
18.875	1.56552455433999\\
19.25	1.57051224930394\\
19.625	1.57393187536825\\
20	1.57620423083236\\
20.375	1.58173927527501\\
20.75	1.58594177573022\\
21.125	1.58877223933055\\
21.5	1.59356585318431\\
21.875	1.59789976081637\\
22.25	1.60257344191936\\
22.625	1.60521385181563\\
23	1.60747493901974\\
23.375	1.61194636319811\\
23.75	1.61366775309889\\
24.125	1.61901635155038\\
24.5	1.62143544200473\\
24.875	1.6238264000506\\
25.25	1.62752635552156\\
25.625	1.63187816770304\\
26	1.63311006526173\\
26.375	1.6356496836898\\
26.75	1.639341635836\\
27.125	1.64288999463065\\
27.5	1.64727760568858\\
27.875	1.64945761599666\\
28.25	1.64882547665975\\
28.625	1.65466366017572\\
29	1.65513610575145\\
29.375	1.65763836396462\\
29.75	1.66234573194355\\
30.125	1.66399767993153\\
30.5	1.66637222687584\\
30.875	1.66848793486343\\
31.25	1.6713869293887\\
31.625	1.67409174502595\\
32	1.67610231945271\\
32.375	1.68091675448024\\
32.75	1.68250870089352\\
33.125	1.68488492996388\\
33.5	1.68701617889542\\
33.875	1.68902792697501\\
34.25	1.68963108556202\\
34.625	1.69118783125195\\
35	1.69532868443346\\
35.375	1.69777516238848\\
35.75	1.69942286573562\\
36.125	1.70079422475089\\
36.5	1.7033130542172\\
36.875	1.70491977553971\\
37.25	1.70691661159959\\
37.625	1.70978537429974\\
38	1.71008968433537\\
38.375	1.71320105192924\\
38.75	1.71385508480978\\
39.125	1.71596089420433\\
39.5	1.71757068732862\\
39.875	1.72112684527113\\
40.25	1.72280039086772\\
40.625	1.72368310762274\\
41	1.72412403884087\\
41.375	1.72688305262758\\
41.75	1.72771015354109\\
42.125	1.72899400446123\\
42.5	1.73014060004073\\
42.875	1.73496962796096\\
43.25	1.73252749407389\\
43.625	1.73734717980723\\
44	1.73698184848742\\
44.375	1.73804275460516\\
44.75	1.74139276254555\\
45.125	1.74385482598814\\
45.5	1.74238511172849\\
45.875	1.74472359566446\\
46.25	1.74721052536844\\
46.625	1.74734750277885\\
47	1.74968541808662\\
47.375	1.75087716837814\\
47.75	1.75241023431351\\
48.125	1.7540062796938\\
48.5	1.7538270991362\\
48.875	1.75693104196072\\
49.25	1.76032032550598\\
49.625	1.75848127848221\\
50	1.75985532402647\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
12.5	4.67351663554517\\
12.875	4.80695009249402\\
13.25	4.93798843268385\\
13.625	5.07460496958917\\
14	5.21045007709242\\
14.375	5.34690285509423\\
14.75	5.48195802765406\\
15.125	5.62084222610769\\
15.5	5.75427577581002\\
15.875	5.88787960689814\\
16.25	6.02691542050067\\
16.625	6.16572300298802\\
17	6.30328514407817\\
17.375	6.44156583460005\\
17.75	6.57938403520357\\
18.125	6.71203478575099\\
18.5	6.85388646045598\\
18.875	6.99498272132818\\
19.25	7.13085907900843\\
19.625	7.26701796712126\\
20	7.40887831421044\\
20.375	7.54449154278338\\
20.75	7.6877435209987\\
21.125	7.82880890400243\\
21.5	7.96006190655475\\
21.875	8.10036480941977\\
22.25	8.24494467982287\\
22.625	8.38058514348931\\
23	8.5262090358048\\
23.375	8.65969432079697\\
23.75	8.79966314655803\\
24.125	8.93455146105147\\
24.5	9.08230607389804\\
24.875	9.22183318791642\\
25.25	9.35374457280691\\
25.625	9.50224499103151\\
26	9.6411547829388\\
26.375	9.77815818895712\\
26.75	9.92522127189167\\
27.125	10.0614245093737\\
27.5	10.2028955992504\\
27.875	10.3375037720679\\
28.25	10.4888457117199\\
28.625	10.6254667164661\\
29	10.7655603901403\\
29.375	10.9082594120373\\
29.75	11.0456666785998\\
30.125	11.1848695685578\\
30.5	11.3281971108076\\
30.875	11.4713526394805\\
31.25	11.6066747252819\\
31.625	11.751825257243\\
32	11.8920100774223\\
32.375	12.0288521755537\\
32.75	12.1714698608834\\
33.125	12.3174720816372\\
33.5	12.455015054571\\
33.875	12.6016844705799\\
34.25	12.7335835100779\\
34.625	12.8695915388754\\
35	13.0204166651781\\
35.375	13.1577843666689\\
35.75	13.2898264713108\\
36.125	13.4429199287989\\
36.5	13.5914231294291\\
36.875	13.7165019089878\\
37.25	13.8762819108477\\
37.625	14.0119387308805\\
38	14.1479032646219\\
38.375	14.2950632038274\\
38.75	14.432349051248\\
39.125	14.5653941238682\\
39.5	14.7206837354793\\
39.875	14.8519579907829\\
40.25	15.0028623606263\\
40.625	15.1447390978388\\
41	15.2804140990507\\
41.375	15.4277541087257\\
41.75	15.5709146562099\\
42.125	15.7177076694994\\
42.5	15.8377098919523\\
42.875	15.9907804948716\\
43.25	16.1308190841836\\
43.625	16.2722532150413\\
44	16.3923019887642\\
44.375	16.548123579276\\
44.75	16.684409426821\\
45.125	16.8444521997394\\
45.5	16.9680268512923\\
45.875	17.1248863445605\\
46.25	17.2609146264605\\
46.625	17.4052674947525\\
47	17.5465859286138\\
47.375	17.6973943810402\\
47.75	17.8196397550979\\
48.125	17.9761059161249\\
48.5	18.1191776568432\\
48.875	18.2537508826542\\
49.25	18.3919278845814\\
49.625	18.5408714515454\\
50	18.6722797775503\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/tw_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=10,
xmax=20,
xtick={10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={AV cost},
ymin=4,
ymax=22,
ylabel style={font=\color{white!15!black}},
ylabel={Waiting time},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	6.85310749700175\\
10.1	6.82227741098023\\
10.2	6.8040278989482\\
10.3	6.76901800125013\\
10.4	6.74565880453979\\
10.5	6.71799529095019\\
10.6	6.69666983352273\\
10.7	6.668758572851\\
10.8	6.63989305160609\\
10.9	6.61588657224348\\
11	6.598635852011\\
11.1	6.56705279936988\\
11.2	6.54179792393404\\
11.3	6.52190119034934\\
11.4	6.49637597571226\\
11.5	6.47622872549298\\
11.6	6.45117648260427\\
11.7	6.43188666979443\\
11.8	6.41274727552242\\
11.9	6.38810629994193\\
12	6.36765310721267\\
12.1	6.34908195754506\\
12.2	6.32660613547062\\
12.3	6.30813314478289\\
12.4	6.28462019186797\\
12.5	6.2682285743265\\
12.6	6.24830497778578\\
12.7	6.22821884686826\\
12.8	6.21268328224319\\
12.9	6.19029632097093\\
13	6.1732077336566\\
13.1	6.15425714887997\\
13.2	6.13306871645205\\
13.3	6.11930935049112\\
13.4	6.10490993246124\\
13.5	6.07984420134078\\
13.6	6.06853584096052\\
13.7	6.05115778466608\\
13.8	6.03344793851174\\
13.9	6.01557963522752\\
14	6.00255089196242\\
14.1	5.98366730326703\\
14.2	5.96765813384506\\
14.3	5.95589426073753\\
14.4	5.94213482113081\\
14.5	5.9227077687214\\
14.6	5.9098910207972\\
14.7	5.89294417222117\\
14.8	5.87993596365088\\
14.9	5.86342066035555\\
15	5.84761923406596\\
15.1	5.82970142101904\\
15.2	5.82400611927561\\
15.3	5.80413814391166\\
15.4	5.78911272513673\\
15.5	5.77548314213846\\
15.6	5.76519747774547\\
15.7	5.74994888509894\\
15.8	5.73810203298616\\
15.9	5.7225999189805\\
16	5.71095591162389\\
16.1	5.69484476907375\\
16.2	5.68269307918459\\
16.3	5.67038622561744\\
16.4	5.6566109709346\\
16.5	5.64555366138001\\
16.6	5.63215214651873\\
16.7	5.61949715713658\\
16.8	5.60384940251291\\
16.9	5.59345477131859\\
17	5.57605764034308\\
17.1	5.57187926140292\\
17.2	5.55383282150644\\
17.3	5.54447185839277\\
17.4	5.52987959039855\\
17.5	5.52024005990299\\
17.6	5.50297702004063\\
17.7	5.49099569987039\\
17.8	5.48055237584143\\
17.9	5.46293669062171\\
18	5.45271088628081\\
18.1	5.44253117824019\\
18.2	5.42538034284267\\
18.3	5.41258163027058\\
18.4	5.40072723196145\\
18.5	5.38503494848732\\
18.6	5.37399281208584\\
18.7	5.36125902183672\\
18.8	5.34411850728593\\
18.9	5.33213949581819\\
19	5.31793636722506\\
19.1	5.30802761915493\\
19.2	5.28586039167007\\
19.3	5.27069798465392\\
19.4	5.25816851051387\\
19.5	5.23988425958942\\
19.6	5.22153011966771\\
19.7	5.2040367394835\\
19.8	5.18610293289799\\
19.9	5.16644351197241\\
20	5.14946982134679\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	20.1593428894012\\
10.1	19.9380311155118\\
10.2	19.7416055033368\\
10.3	19.5385698611926\\
10.4	19.3214576698027\\
10.5	19.1303177190513\\
10.6	18.9471220107436\\
10.7	18.7450456656956\\
10.8	18.5688687294893\\
10.9	18.372035515926\\
11	18.1980143998761\\
11.1	18.0338345594811\\
11.2	17.8479515798979\\
11.3	17.678710938722\\
11.4	17.5166160697204\\
11.5	17.3385787033244\\
11.6	17.1749052242584\\
11.7	17.0210530352301\\
11.8	16.8491686154145\\
11.9	16.7032221083864\\
12	16.557679112603\\
12.1	16.400907013481\\
12.2	16.2450053873496\\
12.3	16.0981229741423\\
12.4	15.9545211124014\\
12.5	15.8197850739136\\
12.6	15.6652206048171\\
12.7	15.534526719683\\
12.8	15.3890446289926\\
12.9	15.2619741965293\\
13	15.1201906300259\\
13.1	14.9893968066476\\
13.2	14.8567590181515\\
13.3	14.7228520346731\\
13.4	14.6040092834613\\
13.5	14.4649495481768\\
13.6	14.3505515237825\\
13.7	14.2137700820292\\
13.8	14.0975326597374\\
13.9	13.9778779131952\\
14	13.8481320495893\\
14.1	13.7423485254973\\
14.2	13.6215024761222\\
14.3	13.4988367400224\\
14.4	13.3841772013736\\
14.5	13.2772630075227\\
14.6	13.1564208472168\\
14.7	13.0461900859936\\
14.8	12.9403915762726\\
14.9	12.8320835596653\\
15	12.715316392368\\
15.1	12.6175905695802\\
15.2	12.5028165621612\\
15.3	12.3946584789859\\
15.4	12.2843844536581\\
15.5	12.1796246388656\\
15.6	12.0747167759432\\
15.7	11.9723536823651\\
15.8	11.8709600862624\\
15.9	11.7709704772168\\
16	11.6635710109625\\
16.1	11.5579228198034\\
16.2	11.4656123463104\\
16.3	11.3675427110607\\
16.4	11.2681490850788\\
16.5	11.165129053314\\
16.6	11.0682904075238\\
16.7	10.9727719010594\\
16.8	10.8709756487998\\
16.9	10.774748484655\\
17	10.6763702514571\\
17.1	10.5872669078972\\
17.2	10.4892704125805\\
17.3	10.3875978692435\\
17.4	10.2948290028557\\
17.5	10.1906488307673\\
17.6	10.1067487335701\\
17.7	10.0172287511891\\
17.8	9.91130211657251\\
17.9	9.82269195734687\\
18	9.72076110277355\\
18.1	9.64005357018231\\
18.2	9.54483173485953\\
18.3	9.44471365098402\\
18.4	9.35147830441294\\
18.5	9.26106343232281\\
18.6	9.16125579173404\\
18.7	9.07589056711787\\
18.8	8.97309290462185\\
18.9	8.88010918443557\\
19	8.785708449794\\
19.1	8.69779023584125\\
19.2	8.60306291511506\\
19.3	8.5076841832406\\
19.4	8.40956668713831\\
19.5	8.31392992110382\\
19.6	8.21729355187853\\
19.7	8.12361429148281\\
19.8	8.02669935549006\\
19.9	7.93147195762261\\
20	7.83223761942764\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tw_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=11,
xmax=44,
xtick={11, 22, 33, 44},
xlabel style={font=\color{white!15!black}},
xlabel={Charging speed},
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={Waiting time},
axis background/.style={fill=white},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
11	1.49372947752543\\
11.33	1.49515338294839\\
11.66	1.49957338289551\\
11.99	1.50367051142496\\
12.32	1.50919307343669\\
12.65	1.51309622164317\\
12.98	1.51665743564217\\
13.31	1.5217935982959\\
13.64	1.52455267925154\\
13.97	1.527660541035\\
14.3	1.53254796736987\\
14.63	1.53727484861273\\
14.96	1.54277126012544\\
15.29	1.54574762559105\\
15.62	1.55104715811144\\
15.95	1.55526817632418\\
16.28	1.56020006795036\\
16.61	1.56404531016655\\
16.94	1.56711230506838\\
17.27	1.57041087964265\\
17.6	1.57499442592389\\
17.93	1.58043103879757\\
18.26	1.58291630374242\\
18.59	1.58902317464416\\
18.92	1.58964105428119\\
19.25	1.59699613632409\\
19.58	1.5984306323609\\
19.91	1.60302617583269\\
20.24	1.60682846116449\\
20.57	1.61016358566777\\
20.9	1.6118435017871\\
21.23	1.61772462330075\\
21.56	1.62090413072803\\
21.89	1.62471078353628\\
22.22	1.62756107411636\\
22.55	1.63303806346866\\
22.88	1.63532386164789\\
23.21	1.64070168743745\\
23.54	1.6423189987348\\
23.87	1.64490815668319\\
24.2	1.64944781010274\\
24.53	1.65242151669644\\
24.86	1.65614759779422\\
25.19	1.65892431514386\\
25.52	1.65971531573794\\
25.85	1.66361717938641\\
26.18	1.66907380170785\\
26.51	1.67114542204235\\
26.84	1.67438710935378\\
27.17	1.67741723406311\\
27.5	1.68074128925486\\
27.83	1.68336016092582\\
28.16	1.68697792304764\\
28.49	1.68796610282232\\
28.82	1.69374767804942\\
29.15	1.69487185956857\\
29.48	1.69838207799708\\
29.81	1.70079129072481\\
30.14	1.70343276221839\\
30.47	1.70619565707191\\
30.8	1.71073392231643\\
31.13	1.71328924928016\\
31.46	1.71487717625536\\
31.79	1.71828756597399\\
32.12	1.72098997711396\\
32.45	1.72097995631349\\
32.78	1.72523319366376\\
33.11	1.7297285146614\\
33.44	1.73105400954794\\
33.77	1.73317194485897\\
34.1	1.73378710136126\\
34.43	1.7369405526406\\
34.76	1.73850517895267\\
35.09	1.74316607550681\\
35.42	1.74689006274866\\
35.75	1.7476587490271\\
36.08	1.74898058634652\\
36.41	1.75206692368498\\
36.74	1.75425368077591\\
37.07	1.75615139603261\\
37.4	1.7595314213378\\
37.73	1.76123992971266\\
38.06	1.76399814544026\\
38.39	1.76681211356414\\
38.72	1.76795435186108\\
39.05	1.77115892516626\\
39.38	1.77368845838202\\
39.71	1.77460496866581\\
40.04	1.77735168949398\\
40.37	1.77983452097688\\
40.7	1.78157460530873\\
41.03	1.78240182928034\\
41.36	1.78520272148714\\
41.69	1.786200561528\\
42.02	1.78962115475963\\
42.35	1.79233895378487\\
42.68	1.79219774556847\\
43.01	1.79398570237008\\
43.34	1.79857106014669\\
43.67	1.79678848390889\\
44	1.80412897078916\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
11	23.494692573419\\
11.33	22.5068545138904\\
11.66	21.5871336626423\\
11.99	20.7454924649101\\
12.32	19.9790167709633\\
12.65	19.2384426814278\\
12.98	18.5637929025112\\
13.31	17.9174288164014\\
13.64	17.3329077406052\\
13.97	16.764226871229\\
14.3	16.2467498842031\\
14.63	15.7554451518763\\
14.96	15.2704092474639\\
15.29	14.8513545841858\\
15.62	14.4207687293432\\
15.95	14.018975515729\\
16.28	13.6466764833895\\
16.61	13.2870226591527\\
16.94	12.9517340852762\\
17.27	12.6293435078059\\
17.6	12.3203425785473\\
17.93	12.0279551404314\\
18.26	11.7430459585647\\
18.59	11.4730972550815\\
18.92	11.2171089377503\\
19.25	10.9801554750398\\
19.58	10.7327611862141\\
19.91	10.5123593171976\\
20.24	10.2923008890467\\
20.57	10.0854307184802\\
20.9	9.88548237727954\\
21.23	9.69365014288733\\
21.56	9.50522363353484\\
21.89	9.32652862410386\\
22.22	9.1558117759507\\
22.55	8.98606906742592\\
22.88	8.82645000224287\\
23.21	8.6783616420528\\
23.54	8.51848405170344\\
23.87	8.38098677193091\\
24.2	8.2379384569872\\
24.53	8.09841210849545\\
24.86	7.97191208042561\\
25.19	7.84095808425721\\
25.52	7.71595110175852\\
25.85	7.59882221166136\\
26.18	7.48755726502025\\
26.51	7.37366445641943\\
26.84	7.26475265368664\\
27.17	7.16027502435973\\
27.5	7.0507353851697\\
27.83	6.95404723316568\\
28.16	6.85724770629922\\
28.49	6.76355612231287\\
28.82	6.66002613422201\\
29.15	6.57783354302266\\
29.48	6.48751615595798\\
29.81	6.40715522640507\\
30.14	6.32540612137421\\
30.47	6.24217804853139\\
30.8	6.16129742448755\\
31.13	6.09029642821516\\
31.46	6.01303942454261\\
31.79	5.93983348929973\\
32.12	5.86684515889877\\
32.45	5.797551293359\\
32.78	5.72964879952044\\
33.11	5.66322586498328\\
33.44	5.59639348063021\\
33.77	5.53608707471089\\
34.1	5.46848051870891\\
34.43	5.40881517369686\\
34.76	5.35261240604055\\
35.09	5.2958280476376\\
35.42	5.23979516417997\\
35.75	5.18177060954653\\
36.08	5.12988492646152\\
36.41	5.07823887380696\\
36.74	5.02338631978769\\
37.07	4.97397469963905\\
37.4	4.92324771468476\\
37.73	4.87344702446746\\
38.06	4.82586634253245\\
38.39	4.77785359424857\\
38.72	4.73026326434804\\
39.05	4.68740428947455\\
39.38	4.64491886465391\\
39.71	4.60244025262024\\
40.04	4.55736255481876\\
40.37	4.51595901097624\\
40.7	4.47540153553069\\
41.03	4.43506213298313\\
41.36	4.39556814342957\\
41.69	4.35514207681485\\
42.02	4.32187239701567\\
42.35	4.28276895141768\\
42.68	4.24740438140002\\
43.01	4.20432192222724\\
43.34	4.16914794086797\\
43.67	4.1386963095698\\
44	4.10295366093938\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/wc_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=12.5,
xmax=50,
xtick={12.5,   25, 37.5,   50},
xlabel style={font=\color{white!15!black}},
xlabel={Battery capacity},
ymin=3.58,
ymax=3.74,
ylabel style={font=\color{white!15!black}},
ylabel={Waiting time},
axis background/.style={fill=white},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
12.5	3.71336383054265\\
12.875	3.71115084626499\\
13.25	3.70901487017297\\
13.625	3.70697701155998\\
14	3.70503299464072\\
14.375	3.70319121121051\\
14.75	3.70142383751281\\
15.125	3.69963910207676\\
15.5	3.69799680966106\\
15.875	3.69637966700509\\
16.25	3.69486743142671\\
16.625	3.69334826899207\\
17	3.69194022019745\\
17.375	3.690513712153\\
17.75	3.68917459207394\\
18.125	3.68785164470192\\
18.5	3.68662643248715\\
18.875	3.68541717506814\\
19.25	3.68425616696923\\
19.625	3.6830858885112\\
20	3.68194703630206\\
20.375	3.6808200324204\\
20.75	3.67983136139863\\
21.125	3.6787675077113\\
21.5	3.67776356850776\\
21.875	3.67682328435255\\
22.25	3.6758861831609\\
22.625	3.67493552018081\\
23	3.67402610979754\\
23.375	3.67317299856678\\
23.75	3.67229510837568\\
24.125	3.67151246878645\\
24.5	3.67065180069441\\
24.875	3.66985618036207\\
25.25	3.66909524491733\\
25.625	3.66834827024773\\
26	3.66758568126588\\
26.375	3.66683126109114\\
26.75	3.66616131750427\\
27.125	3.66545318707226\\
27.5	3.66478986337134\\
27.875	3.66411396034932\\
28.25	3.66344363393593\\
28.625	3.66281945390856\\
29	3.66217306600075\\
29.375	3.66157858097071\\
29.75	3.6609963077361\\
30.125	3.66037908831588\\
30.5	3.65977029998338\\
30.875	3.65919391195031\\
31.25	3.65865807987285\\
31.625	3.65812164045407\\
32	3.65757158774128\\
32.375	3.65709287986982\\
32.75	3.65654897961981\\
33.125	3.65605186470996\\
33.5	3.65551900193467\\
33.875	3.65503213572965\\
34.25	3.65453896808873\\
34.625	3.65405299495504\\
35	3.65358527389926\\
35.375	3.6531312045161\\
35.75	3.65268356455832\\
36.125	3.65219867977571\\
36.5	3.65177070715457\\
36.875	3.65135039393394\\
37.25	3.6509392310652\\
37.625	3.65048357801298\\
38	3.65005596518758\\
38.375	3.64967775934494\\
38.75	3.64928570732955\\
39.125	3.6489025559651\\
39.5	3.64849083693308\\
39.875	3.6481157599106\\
40.25	3.64770987367383\\
40.625	3.64733739033142\\
41	3.64699658499029\\
41.375	3.64661681139106\\
41.75	3.64624270489967\\
42.125	3.64590348684622\\
42.5	3.64555175416998\\
42.875	3.64522925994639\\
43.25	3.64484877390432\\
43.625	3.64453172443744\\
44	3.64420536493334\\
44.375	3.64388690114401\\
44.75	3.64355272901673\\
45.125	3.6432801326059\\
45.5	3.6428954128867\\
45.875	3.64259867526104\\
46.25	3.64230112959772\\
46.625	3.64199621859696\\
47	3.64170133594853\\
47.375	3.64140853780178\\
47.75	3.64112316720792\\
48.125	3.64085590610137\\
48.5	3.64052388300255\\
48.875	3.64024451277144\\
49.25	3.64000641471513\\
49.625	3.63968601001002\\
50	3.63942302286419\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
12.5	3.69404176642536\\
12.875	3.68990173161867\\
13.25	3.68585549657979\\
13.625	3.68231665903206\\
14	3.67891885608796\\
14.375	3.67572029880291\\
14.75	3.67261023078206\\
15.125	3.66982644099688\\
15.5	3.66692500422261\\
15.875	3.66416399061595\\
16.25	3.66175921502947\\
16.625	3.6594485552984\\
17	3.65718529018446\\
17.375	3.65504449948172\\
17.75	3.65297360899243\\
18.125	3.65079068276891\\
18.5	3.64903312139861\\
18.875	3.64731552924617\\
19.25	3.64547855422733\\
19.625	3.64371988458635\\
20	3.64221763364055\\
20.375	3.64056281545187\\
20.75	3.63921337500716\\
21.125	3.63784048116598\\
21.5	3.63620934916434\\
21.875	3.63490931904116\\
22.25	3.63378000814643\\
22.625	3.63242393388993\\
23	3.63139886097423\\
23.375	3.63006226381951\\
23.75	3.62894728347103\\
24.125	3.62772764244292\\
24.5	3.62689042072937\\
24.875	3.62585987695433\\
25.25	3.62466158099716\\
25.625	3.62392199913549\\
26	3.62296140836222\\
26.375	3.62198029615465\\
26.75	3.62127180834598\\
27.125	3.62032119936517\\
27.5	3.61952093467903\\
27.875	3.61858160119863\\
28.25	3.61805204922054\\
28.625	3.61720139645599\\
29	3.61645039987386\\
29.375	3.61577547117614\\
29.75	3.61500240674099\\
30.125	3.61428646591903\\
30.5	3.61367545600693\\
30.875	3.61307525521226\\
31.25	3.61232756611119\\
31.625	3.61179767110223\\
32	3.61117987308457\\
32.375	3.61051001884684\\
32.75	3.60996845621663\\
33.125	3.60950405661065\\
33.5	3.60888845546546\\
33.875	3.60845868133259\\
34.25	3.60776223854044\\
34.625	3.60715664275987\\
35	3.60683454974818\\
35.375	3.60627588971126\\
35.75	3.60563388331922\\
36.125	3.60537633130062\\
36.5	3.60504385823604\\
36.875	3.60431387861718\\
37.25	3.60419092023487\\
37.625	3.6036626573735\\
38	3.60314974683368\\
38.375	3.60283171401061\\
38.75	3.60235872795667\\
39.125	3.60182576190035\\
39.5	3.60165944258826\\
39.875	3.60111486784454\\
40.25	3.60088893052461\\
40.625	3.60052632669268\\
41	3.60007499575337\\
41.375	3.59980952756639\\
41.75	3.59948576080582\\
42.125	3.59922193374065\\
42.5	3.59856539088098\\
42.875	3.59840620544268\\
43.25	3.59806005034112\\
43.625	3.59773980973326\\
44	3.59711951613371\\
44.375	3.59701640011276\\
44.75	3.59664060363647\\
45.125	3.59660120178915\\
45.5	3.59605970911534\\
45.875	3.59598226972457\\
46.25	3.59562354608071\\
46.625	3.59538203231903\\
47	3.59510429701568\\
47.375	3.59495623119622\\
47.75	3.59443567758567\\
48.125	3.59436862776483\\
48.5	3.59412935827695\\
48.875	3.59378542130685\\
49.25	3.59349233393643\\
49.625	3.59333894848795\\
50	3.59296884686035\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/wc_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=10,
xmax=20,
xtick={10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={AV cost},
ymin=2.5,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Waiting time},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	2.97710581098804\\
10.1	2.99131000216253\\
10.2	3.00563970011927\\
10.3	3.01988796639422\\
10.4	3.03424510332252\\
10.5	3.04856149075839\\
10.6	3.06293899181732\\
10.7	3.07733022144515\\
10.8	3.09169898630217\\
10.9	3.10615686217885\\
11	3.12074751034243\\
11.1	3.13515927898944\\
11.2	3.14973952277276\\
11.3	3.16431555757198\\
11.4	3.17898162552166\\
11.5	3.19369007791001\\
11.6	3.20842367801853\\
11.7	3.22321064898932\\
11.8	3.23804514130855\\
11.9	3.25290553594565\\
12	3.26784050070684\\
12.1	3.28285640677241\\
12.2	3.29791059464421\\
12.3	3.31298941470738\\
12.4	3.3281314719902\\
12.5	3.34341173268335\\
12.6	3.35868722674161\\
12.7	3.37405536629395\\
12.8	3.38952083498128\\
12.9	3.40496552482109\\
13	3.42059865200151\\
13.1	3.43622026068756\\
13.2	3.45193384891204\\
13.3	3.46783711594449\\
13.4	3.4837504533319\\
13.5	3.49967397477097\\
13.6	3.51584152997076\\
13.7	3.53200210309813\\
13.8	3.5482576733564\\
13.9	3.56465814858856\\
14	3.5811567288687\\
14.1	3.59772159782743\\
14.2	3.61440393427937\\
14.3	3.63122395678764\\
14.4	3.64816294197089\\
14.5	3.66515962157034\\
14.6	3.68232875982218\\
14.7	3.69956027379549\\
14.8	3.71699986144178\\
14.9	3.73449037306669\\
15	3.75217875328397\\
15.1	3.76995210169782\\
15.2	3.78796329580194\\
15.3	3.80600074933544\\
15.4	3.82423910902901\\
15.5	3.84262798189241\\
15.6	3.86122002548029\\
15.7	3.8799118272075\\
15.8	3.89884220268026\\
15.9	3.9178808991701\\
16	3.93716051059174\\
16.1	3.95651728148373\\
16.2	3.97616132152448\\
16.3	3.99596448778835\\
16.4	4.01600354659854\\
16.5	4.03622925484553\\
16.6	4.05668743444471\\
16.7	4.07731662598214\\
16.8	4.09813089918804\\
16.9	4.11932568404075\\
17	4.14061429814174\\
17.1	4.16237601425477\\
17.2	4.18409800374802\\
17.3	4.20636645828928\\
17.4	4.22870724448236\\
17.5	4.25143130011358\\
17.6	4.27439806357854\\
17.7	4.29767230492269\\
17.8	4.32133721838098\\
17.9	4.34522372249698\\
18	4.36949053093982\\
18.1	4.39424584597795\\
18.2	4.41910739601083\\
18.3	4.44451171299751\\
18.4	4.47028455458645\\
18.5	4.49645255000397\\
18.6	4.52304191524255\\
18.7	4.55012565206771\\
18.8	4.57752244361644\\
18.9	4.60556886932384\\
19	4.63406998068439\\
19.1	4.66317007293447\\
19.2	4.69263655826448\\
19.3	4.72281059147211\\
19.4	4.75351465630796\\
19.5	4.78477382856293\\
19.6	4.81680898650718\\
19.7	4.84948194766645\\
19.8	4.88290227161482\\
19.9	4.91707745959009\\
20	4.95215595558998\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	2.98816167717891\\
10.1	3.00052985346372\\
10.2	3.01321060332866\\
10.3	3.02576961091899\\
10.4	3.03809785249107\\
10.5	3.05077028271071\\
10.6	3.06353647157648\\
10.7	3.07600383348827\\
10.8	3.08883420976974\\
10.9	3.10133719499303\\
11	3.11416904802815\\
11.1	3.12714120838058\\
11.2	3.13976627997999\\
11.3	3.15264100335181\\
11.4	3.16562293524806\\
11.5	3.1783440781199\\
11.6	3.19129200391934\\
11.7	3.20440083827137\\
11.8	3.21721113460965\\
11.9	3.23045734872148\\
12	3.24371933728203\\
12.1	3.25679644658971\\
12.2	3.26989609328588\\
12.3	3.28316245204388\\
12.4	3.29650084117577\\
12.5	3.31001447652199\\
12.6	3.32318606819522\\
12.7	3.33681273456065\\
12.8	3.35018724214617\\
12.9	3.36392954783873\\
13	3.37741930509437\\
13.1	3.39114575678076\\
13.2	3.40486538151356\\
13.3	3.41859122159844\\
13.4	3.43265032868733\\
13.5	3.44633936764085\\
13.6	3.46056615409628\\
13.7	3.47437322935591\\
13.8	3.48864838571709\\
13.9	3.50289836971406\\
14	3.51697804403525\\
14.1	3.53162478115492\\
14.2	3.54599701458884\\
14.3	3.56038016242129\\
14.4	3.57499795651553\\
14.5	3.58985219643579\\
14.6	3.60444801451205\\
14.7	3.61935319257277\\
14.8	3.63443208379255\\
14.9	3.64952165914731\\
15	3.664477688782\\
15.1	3.67997607267884\\
15.2	3.69512918257725\\
15.3	3.71052680913631\\
15.4	3.72595231226761\\
15.5	3.74160526890157\\
15.6	3.75734324219386\\
15.7	3.77324180773851\\
15.8	3.78926424927038\\
15.9	3.80542535001817\\
16	3.8214828901908\\
16.1	3.83769119971807\\
16.2	3.85439124885479\\
16.3	3.87104243789781\\
16.4	3.887772805627\\
16.5	3.90451462420892\\
16.6	3.92156817267442\\
16.7	3.93879342202134\\
16.8	3.95595547808892\\
16.9	3.9734307580042\\
17	3.99097988127945\\
17.1	4.00898208037498\\
17.2	4.02684484743981\\
17.3	4.04473645892643\\
17.4	4.06309510990936\\
17.5	4.08122052447928\\
17.6	4.10024081892193\\
17.7	4.11924848540298\\
17.8	4.13783598920248\\
17.9	4.15726030662382\\
18	4.17637483903569\\
18.1	4.19652307582086\\
18.2	4.21632096494251\\
18.3	4.23613712922456\\
18.4	4.25646016583273\\
18.5	4.27714215841354\\
18.6	4.29766817364412\\
18.7	4.3190793824248\\
18.8	4.33998233084876\\
18.9	4.36159698033778\\
19	4.38343184098792\\
19.1	4.40587520242687\\
19.2	4.42830492466233\\
19.3	4.45102264162609\\
19.4	4.47393204267381\\
19.5	4.49731185434759\\
19.6	4.52099883968094\\
19.7	4.54522418121489\\
19.8	4.56966627090453\\
19.9	4.59461649790617\\
20	4.61976290655005\\
};
\end{axis}
\end{tikzpicture}%

==> figures/wc_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=11,
xmax=44,
xtick={11, 22, 33, 44},
xlabel style={font=\color{white!15!black}},
xlabel={Charging speed},
ymin=3.5,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Waiting time},
axis background/.style={fill=white},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
11	3.94132133804156\\
11.33	3.92467229715878\\
11.66	3.90908283157241\\
11.99	3.89450718769787\\
12.32	3.88076324606316\\
12.65	3.86781469382884\\
12.98	3.85555188396269\\
13.31	3.84396595726524\\
13.64	3.83299693299997\\
13.97	3.82258899560696\\
14.3	3.81267467930901\\
14.63	3.80328010770335\\
14.96	3.79431206758233\\
15.29	3.78573964914948\\
15.62	3.77760993005599\\
15.95	3.76979056560385\\
16.28	3.76229544640097\\
16.61	3.75515470704683\\
16.94	3.74826295009773\\
17.27	3.74167435210971\\
17.6	3.73533720439725\\
17.93	3.72924848847723\\
18.26	3.7233614496838\\
18.59	3.71776356016373\\
18.92	3.71227531510308\\
19.25	3.7070792333488\\
19.58	3.70197375692676\\
19.91	3.69709693195807\\
20.24	3.69234282184668\\
20.57	3.68779225650711\\
20.9	3.68334931459649\\
21.23	3.67904869322136\\
21.56	3.67492457175066\\
21.89	3.67092313551673\\
22.22	3.66700278263876\\
22.55	3.6632566270552\\
22.88	3.65959236973703\\
23.21	3.65601747991695\\
23.54	3.6525255097086\\
23.87	3.64920174478713\\
24.2	3.64594479424555\\
24.53	3.64278456850155\\
24.86	3.63966118149591\\
25.19	3.63665261096471\\
25.52	3.63367397664885\\
25.85	3.63081283818934\\
26.18	3.62809123550987\\
26.51	3.62533138776971\\
26.84	3.62266715995626\\
27.17	3.62010129265286\\
27.5	3.61759350712183\\
27.83	3.6151204888763\\
28.16	3.61274625818101\\
28.49	3.61031413882014\\
28.82	3.60807757635303\\
29.15	3.60582721956415\\
29.48	3.60365092972085\\
29.81	3.60150300747893\\
30.14	3.59940267042724\\
30.47	3.59734941608469\\
30.8	3.59535449193974\\
31.13	3.59341053655655\\
31.46	3.59146775377132\\
31.79	3.58959065214174\\
32.12	3.58774662918935\\
32.45	3.58589276251914\\
32.78	3.58414166343632\\
33.11	3.58243371852009\\
33.44	3.58070989260888\\
33.77	3.57903084608862\\
34.1	3.5773663625566\\
34.43	3.57578241824127\\
34.76	3.57417573338944\\
35.09	3.57267068158643\\
35.42	3.57115466350392\\
35.75	3.56965380861812\\
36.08	3.56815820745396\\
36.41	3.5667413864434\\
36.74	3.56533577127895\\
37.07	3.56394900035945\\
37.4	3.56258529298618\\
37.73	3.56123165918545\\
38.06	3.55993039451939\\
38.39	3.55863146072348\\
38.72	3.55734202629358\\
39.05	3.55610408377224\\
39.38	3.55487065937338\\
39.71	3.55362601854561\\
40.04	3.55244700898831\\
40.37	3.55128738324915\\
40.7	3.55011103870324\\
41.03	3.54896752656681\\
41.36	3.54785774612514\\
41.69	3.54673966087074\\
42.02	3.54567305275481\\
42.35	3.54462738480428\\
42.68	3.5435479368525\\
43.01	3.54251484444563\\
43.34	3.54151435721196\\
43.67	3.54047718281113\\
44	3.539494150113\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
11	3.98096729375888\\
11.33	3.95344693189742\\
11.66	3.92821309721357\\
11.99	3.90548278110691\\
12.32	3.88509522421455\\
12.65	3.86556498968757\\
12.98	3.84802080392286\\
13.31	3.83134777874966\\
13.64	3.81647841286415\\
13.97	3.80208911770642\\
14.3	3.78916075402611\\
14.63	3.7769765047555\\
14.96	3.76497904077093\\
15.29	3.75480790804184\\
15.62	3.74431989671103\\
15.95	3.73462040657695\\
16.28	3.72572108236347\\
16.61	3.71715924428752\\
16.94	3.7092495124546\\
17.27	3.70167811222963\\
17.6	3.69445749689065\\
17.93	3.68767226930009\\
18.26	3.68107569563425\\
18.59	3.67486822598081\\
18.92	3.66902046871258\\
19.25	3.66366654065292\\
19.58	3.65802326554082\\
19.91	3.65308346776085\\
20.24	3.64814032875569\\
20.57	3.6435334896033\\
20.9	3.63909684647348\\
21.23	3.6348627921005\\
21.56	3.63070601882054\\
21.89	3.62679353084376\\
22.22	3.62307886361392\\
22.55	3.61937855515096\\
22.88	3.61593288882433\\
23.21	3.61277792328113\\
23.54	3.6093033331513\\
23.87	3.60640391179706\\
24.2	3.6033494056618\\
24.53	3.60037632742794\\
24.86	3.5977339849736\\
25.19	3.59496494459646\\
25.52	3.59234206471873\\
25.85	3.589915640455\\
26.18	3.58763265153003\\
26.51	3.58527218138892\\
26.84	3.58303262922811\\
27.17	3.58090034010803\\
27.5	3.5786274865481\\
27.83	3.57668142624047\\
28.16	3.57472454784895\\
28.49	3.57284066015653\\
28.82	3.57069245082306\\
29.15	3.56909299274145\\
29.48	3.56727416561476\\
29.81	3.56570796072028\\
30.14	3.56409818452872\\
30.47	3.5624428454736\\
30.8	3.5608418939538\\
31.13	3.559492095733\\
31.46	3.55797229193294\\
31.79	3.55655186950221\\
32.12	3.55513070471053\\
32.45	3.55379994681391\\
32.78	3.55249923182244\\
33.11	3.55123139240503\\
33.44	3.5499469089816\\
33.77	3.54882727171874\\
34.1	3.54751098916533\\
34.43	3.5463970635145\\
34.76	3.54536826580207\\
35.09	3.54431900577227\\
35.42	3.54328419106078\\
35.75	3.54219193339527\\
36.08	3.54125568086373\\
36.41	3.54032077876619\\
36.74	3.53929674711846\\
37.07	3.53841081377327\\
37.4	3.53748542467865\\
37.73	3.53658010360932\\
38.06	3.53572835682564\\
38.39	3.53486069083241\\
38.72	3.53399967445392\\
39.05	3.53325896335116\\
39.38	3.53252413024534\\
39.71	3.53178512558847\\
40.04	3.53097346361799\\
40.37	3.53025456140093\\
40.7	3.52955411975183\\
41.03	3.52885545680018\\
41.36	3.52817530656422\\
41.69	3.52746639849413\\
42.02	3.5269435160759\\
42.35	3.52626246188148\\
42.68	3.5256767039211\\
43.01	3.52488243238426\\
43.34	3.52429458411632\\
43.67	3.52382865084405\\
44	3.52321876742642\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/wv_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=12.5,
xmax=50,
xtick={12.5,   25, 37.5,   50},
xlabel style={font=\color{white!15!black}},
xlabel={Battery capacity},
ymin=18.04,
ymax=18.22,
ylabel style={font=\color{white!15!black}},
ylabel={Vehicle idle time},
axis background/.style={fill=white},
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
12.5	18.0501639040625\\
12.875	18.052551653088\\
13.25	18.0548743694223\\
13.625	18.0571059752054\\
14	18.0592496584537\\
14.375	18.0612939059527\\
14.75	18.0632673180141\\
15.125	18.0652718863251\\
15.5	18.0671272361641\\
15.875	18.0689647064954\\
16.25	18.0706910832691\\
16.625	18.0724350339406\\
17	18.0740586168641\\
17.375	18.0757119640205\\
17.75	18.0772707360239\\
18.125	18.0788177438549\\
18.5	18.080256067541\\
18.875	18.0816806246876\\
19.25	18.083054593596\\
19.625	18.0844452723497\\
20	18.0858027842627\\
20.375	18.0871516923455\\
20.75	18.0883384532787\\
21.125	18.089620293865\\
21.5	18.0908340720816\\
21.875	18.0919736499045\\
22.25	18.0931134816545\\
22.625	18.0942725084675\\
23	18.0953857957331\\
23.375	18.0964318690419\\
23.75	18.0975119053799\\
24.125	18.0984778850697\\
24.5	18.0995419498094\\
24.875	18.1005285028722\\
25.25	18.1014742726049\\
25.625	18.1024053159492\\
26	18.1033571826885\\
26.375	18.1043020322506\\
26.75	18.1051428793786\\
27.125	18.1060330990207\\
27.5	18.106868645262\\
27.875	18.1077223799236\\
28.25	18.1085707943852\\
28.625	18.109362182142\\
29	18.1101833310922\\
29.375	18.110939816274\\
29.75	18.1116819463418\\
30.125	18.1124709951263\\
30.5	18.1132506049253\\
30.875	18.1139893618545\\
31.25	18.1146776731389\\
31.625	18.1153674170359\\
32	18.1160770261736\\
32.375	18.1166952689263\\
32.75	18.1173975243171\\
33.125	18.1180409496887\\
33.5	18.1187329889432\\
33.875	18.1193650869523\\
34.25	18.1200072901432\\
34.625	18.1206408694771\\
35	18.1212502118189\\
35.375	18.1218439870705\\
35.75	18.1224292685994\\
36.125	18.1230647172659\\
36.5	18.1236268019251\\
36.875	18.1241784407552\\
37.25	18.124719269982\\
37.625	18.1253194337348\\
38	18.1258834862052\\
38.375	18.1263830383327\\
38.75	18.1269019403849\\
39.125	18.127408980398\\
39.5	18.1279552264931\\
39.875	18.1284525177865\\
40.25	18.1289912824992\\
40.625	18.1294870393208\\
41	18.1299404148175\\
41.375	18.130446893247\\
41.75	18.1309458934577\\
42.125	18.1313992221849\\
42.5	18.1318698086418\\
42.875	18.1323007759303\\
43.25	18.1328113279656\\
43.625	18.1332364294806\\
44	18.1336752719512\\
44.375	18.1341029311087\\
44.75	18.1345519102619\\
45.125	18.1349195603459\\
45.5	18.1354378925854\\
45.875	18.1358384083956\\
46.25	18.1362400268722\\
46.625	18.1366522897622\\
47	18.1370512144974\\
47.375	18.137447530456\\
47.75	18.1378347543359\\
48.125	18.1381968462721\\
48.5	18.1386474701047\\
48.875	18.1390274636893\\
49.25	18.1393505960525\\
49.625	18.1397873562193\\
50	18.1401453739075\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
12.5	18.0716381596374\\
12.875	18.0764232112981\\
13.25	18.0811638315274\\
13.625	18.0853624159663\\
14	18.0894381601805\\
14.375	18.0933142717636\\
14.75	18.097123941847\\
15.125	18.1005640653719\\
15.5	18.1041840997323\\
15.875	18.1076596697168\\
16.25	18.1107089864722\\
16.625	18.1136617377809\\
17	18.1165745092215\\
17.375	18.1193489378774\\
17.75	18.122047917099\\
18.125	18.1249141220334\\
18.5	18.1272368114675\\
18.875	18.1295153353181\\
19.25	18.1319669694201\\
19.625	18.1343263879153\\
20	18.1363536330998\\
20.375	18.1385940597912\\
20.75	18.1404300415967\\
21.125	18.1423078004279\\
21.5	18.1445446837646\\
21.875	18.1463368248103\\
22.25	18.1478983150475\\
22.625	18.1497817390034\\
23	18.151211767412\\
23.375	18.1530772048207\\
23.75	18.1546433466436\\
24.125	18.1563601843829\\
24.5	18.1575433862512\\
24.875	18.1590003823961\\
25.25	18.1607022065991\\
25.625	18.1617571727683\\
26	18.163128259702\\
26.375	18.1645335616141\\
26.75	18.1655519763389\\
27.125	18.1669200396307\\
27.5	18.1680731873502\\
27.875	18.1694323330844\\
28.25	18.1701982769753\\
28.625	18.1714348503162\\
29	18.1725270019143\\
29.375	18.1735119568554\\
29.75	18.1746400112401\\
30.125	18.1756904088249\\
30.5	18.1765864206669\\
30.875	18.1774667428522\\
31.25	18.1785692789497\\
31.625	18.1793492016258\\
32	18.1802637882463\\
32.375	18.1812531219365\\
32.75	18.182057047721\\
33.125	18.1827493321172\\
33.5	18.183663822657\\
33.875	18.1843024861254\\
34.25	18.1853420166912\\
34.625	18.1862479741078\\
35	18.1867278392392\\
35.375	18.1875661387076\\
35.75	18.1885293084167\\
36.125	18.1889171212198\\
36.5	18.1894170942371\\
36.875	18.1905167125048\\
37.25	18.19070124879\\
37.625	18.1914974883206\\
38	18.1922737304198\\
38.375	18.192756476895\\
38.75	18.1934697204515\\
39.125	18.1942795220326\\
39.5	18.1945323172235\\
39.875	18.195360479512\\
40.25	18.1957041332599\\
40.625	18.1962565288446\\
41	18.1969442899535\\
41.375	18.1973504301957\\
41.75	18.1978428314712\\
42.125	18.1982467170141\\
42.5	18.1992530866885\\
42.875	18.1994960892168\\
43.25	18.2000269203589\\
43.625	18.2005185976124\\
44	18.2014690615075\\
44.375	18.2016293037845\\
44.75	18.2022074094424\\
45.125	18.2022707306613\\
45.5	18.2031045301984\\
45.875	18.2032238206926\\
46.25	18.2037760486163\\
46.625	18.2041507771126\\
47	18.2045793587625\\
47.375	18.2048079931832\\
47.75	18.2056153889147\\
48.125	18.205718580889\\
48.5	18.2060899728471\\
48.875	18.2066226953791\\
49.25	18.2070774612266\\
49.625	18.2073166041246\\
50	18.2078928671463\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%

==> figures/wv_Cav.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=10,
xmax=20,
xtick={10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={AV cost},
ymin=17.5,
ymax=20.5,
ylabel style={font=\color{white!15!black}},
ylabel={Vehicle idle time},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	20.2051625294539\\
10.1	20.1293803317417\\
10.2	20.0547120450846\\
10.3	19.9822126886803\\
10.4	19.9108866990433\\
10.5	19.8414585062435\\
10.6	19.7734078412233\\
10.7	19.7069420376195\\
10.8	19.6421969270179\\
10.9	19.5786518629216\\
11	19.5161235804273\\
11.1	19.4559112540021\\
11.2	19.3965345494766\\
11.3	19.3386951980637\\
11.4	19.282005332957\\
11.5	19.2266437043583\\
11.6	19.1726568587641\\
11.7	19.1199286924993\\
11.8	19.0684679108107\\
11.9	19.0183353532187\\
12	18.9693549146091\\
12.1	18.9215040063813\\
12.2	18.8749089291422\\
12.3	18.8295975270904\\
12.4	18.7854398076584\\
12.5	18.7422208595481\\
12.6	18.7003377121602\\
12.7	18.6595121972804\\
12.8	18.6197321268838\\
12.9	18.581287214648\\
13	18.5436551769855\\
13.1	18.5073154992981\\
13.2	18.4720141142292\\
13.3	18.4375435653663\\
13.4	18.4042933346656\\
13.5	18.3722432819843\\
13.6	18.3409293623876\\
13.7	18.3108436834333\\
13.8	18.2817829376339\\
13.9	18.2536629226264\\
14	18.2265680823202\\
14.1	18.2005478010366\\
14.2	18.1755177685148\\
14.3	18.151455268965\\
14.4	18.1283895201471\\
14.5	18.1064027773174\\
14.6	18.0853471969911\\
14.7	18.065361173834\\
14.8	18.0462797357499\\
14.9	18.0282795822213\\
15	18.0112129507373\\
15.1	17.9951938925756\\
15.2	17.9800948932105\\
15.3	17.9660946112708\\
15.4	17.9530597252849\\
15.5	17.9410364239476\\
15.6	17.9300001277055\\
15.7	17.9200193156777\\
15.8	17.9110281773369\\
15.9	17.9030970841699\\
16	17.8961803641834\\
16.1	17.8903429132159\\
16.2	17.8855306344353\\
16.3	17.8817906744564\\
16.4	17.8791199313136\\
16.5	17.877538343031\\
16.6	17.8770548129343\\
16.7	17.8776814676424\\
16.8	17.8794256610114\\
16.9	17.8823262292742\\
17	17.8863580456213\\
17.1	17.8916185566777\\
17.2	17.8979897955545\\
17.3	17.905664728641\\
17.4	17.9145012265659\\
17.5	17.9246339802229\\
17.6	17.9360252414146\\
17.7	17.9487238871095\\
17.8	17.962802324341\\
17.9	17.9781818115777\\
18	17.9949852998585\\
18.1	18.0133241971172\\
18.2	18.0329344698639\\
18.3	18.0541810146934\\
18.4	18.0769582282533\\
18.5	18.1013172541119\\
18.6	18.1273140718616\\
18.7	18.1550573674326\\
18.8	18.1843908042555\\
18.9	18.2157139397506\\
19	18.2488576667185\\
19.1	18.2840332118948\\
19.2	18.3209968236151\\
19.3	18.3602209190858\\
19.4	18.401528289526\\
19.5	18.4449959773424\\
19.6	18.490991756076\\
19.7	18.5393778490721\\
19.8	18.590378949524\\
19.9	18.644075379116\\
20	18.7007770715298\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	20.1460235596943\\
10.1	20.0811336556\\
10.2	20.0159732601182\\
10.3	19.952784058321\\
10.4	19.8920360652299\\
10.5	19.8308952965504\\
10.6	19.7706161160767\\
10.7	19.7129976191157\\
10.8	19.6549764762505\\
10.9	19.599657144999\\
11	19.5441170738381\\
11.1	19.4892209246002\\
11.2	19.4369828283937\\
11.3	19.384899807371\\
11.4	19.3335808400512\\
11.5	19.2844380962695\\
11.6	19.2355679068779\\
11.7	19.1872513932114\\
11.8	19.1411478546469\\
11.9	19.0946117902837\\
12	19.0491584247677\\
12.1	19.0054399585775\\
12.2	18.962720166005\\
12.3	18.920542880562\\
12.4	18.8792137871904\\
12.5	18.8384303074741\\
12.6	18.799715270916\\
12.7	18.7607204705629\\
12.8	18.7234797466275\\
12.9	18.686263142311\\
13	18.6507471141498\\
13.1	18.6156241951819\\
13.2	18.581531863883\\
13.3	18.5484139058432\\
13.4	18.5155094028229\\
13.5	18.4844368977501\\
13.6	18.4531464022705\\
13.7	18.4237358797488\\
13.8	18.3943041935392\\
13.9	18.3658975123489\\
14	18.338772130818\\
14.1	18.3115311050562\\
14.2	18.2857495057262\\
14.3	18.2608823012322\\
14.4	18.2365410604904\\
14.5	18.2127617228507\\
14.6	18.1903152419514\\
14.7	18.1683154918423\\
14.8	18.1469943822632\\
14.9	18.1265888389663\\
15	18.1072602248437\\
15.1	18.0881604890317\\
15.2	18.0703924007183\\
15.3	18.0532297972365\\
15.4	18.0369242363676\\
15.5	18.0212755802411\\
15.6	18.0064419997978\\
15.7	17.9923525238757\\
15.8	17.9790471659097\\
15.9	17.9665247719602\\
16	17.9549558611423\\
16.1	17.9441538587869\\
16.2	17.9339229727876\\
16.3	17.9246169718584\\
16.4	17.9161504205141\\
16.5	17.9085513167486\\
16.6	17.9016860305351\\
16.7	17.895642861785\\
16.8	17.8904970927235\\
16.9	17.8861322754044\\
17	17.8826252274802\\
17.1	17.8799289602401\\
17.2	17.8781326872966\\
17.3	17.8772010941963\\
17.4	17.8771305750033\\
17.5	17.8779223005731\\
17.6	17.8796633677812\\
17.7	17.8823157070681\\
17.8	17.8857702698134\\
17.9	17.8902770833098\\
18	17.8955977676043\\
18.1	17.9021322173512\\
18.2	17.9094593257626\\
18.3	17.9176862088079\\
18.4	17.9270292319229\\
18.5	17.9374617345515\\
18.6	17.948719599451\\
18.7	17.9614073212541\\
18.8	17.9747059181085\\
18.9	17.9893874410021\\
19	18.0051638653447\\
19.1	18.0223492838681\\
19.2	18.0404869257418\\
19.3	18.0598199981982\\
19.4	18.0802783942924\\
19.5	18.1021368516696\\
19.6	18.1252705506342\\
19.7	18.1499413576534\\
19.8	18.1758492154907\\
19.9	18.2033266405843\\
20	18.2320550561536\\
};
\end{axis}
\end{tikzpicture}%

==> figures/wv_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=11,
xmax=44,
xtick={11, 22, 33, 44},
xlabel style={font=\color{white!15!black}},
xlabel={Charging speed},
ymin=17.85,
ymax=18.35,
ylabel style={font=\color{white!15!black}},
ylabel={Vehicle idle time},
axis background/.style={fill=white},
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, font=\scriptsize, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
11	17.8948324839625\\
11.33	17.9005335728395\\
11.66	17.9066248864233\\
11.99	17.9129888525272\\
12.32	17.9195913247345\\
12.65	17.9263524057146\\
12.98	17.9332467215519\\
13.31	17.9402042076551\\
13.64	17.9471948591544\\
13.97	17.954193166155\\
14.3	17.9611959089742\\
14.63	17.9681359871858\\
14.96	17.9750399776336\\
15.29	17.9818978581161\\
15.62	17.9886357260336\\
15.95	17.9953345149137\\
16.28	18.0019578890874\\
16.61	18.0084528189491\\
16.94	18.0148941975112\\
17.27	18.0212118565215\\
17.6	18.0274373129509\\
17.93	18.0335563394146\\
18.26	18.0396026174399\\
18.59	18.0454700449393\\
18.92	18.0513364033615\\
19.25	18.0569943398917\\
19.58	18.0626515080195\\
19.91	18.0681482990479\\
20.24	18.0735939585127\\
20.57	18.0788870325958\\
20.9	18.0841321830038\\
21.23	18.0892806130543\\
21.56	18.0942863083601\\
21.89	18.0992062017011\\
22.22	18.1040862406489\\
22.55	18.1088075819979\\
22.88	18.1134785343884\\
23.21	18.1180861410427\\
23.54	18.1226364904195\\
23.87	18.1270122325991\\
24.2	18.1313437125139\\
24.53	18.1355871713093\\
24.86	18.1398204116107\\
25.19	18.1439370279244\\
25.52	18.1480460416138\\
25.85	18.1520290734615\\
26.18	18.1558484408884\\
26.51	18.1597518367801\\
26.84	18.1635498379197\\
27.17	18.1672365128287\\
27.5	18.1708652189818\\
27.83	18.1744687228525\\
28.16	18.1779529728043\\
28.49	18.1815462015598\\
28.82	18.1848726624784\\
29.15	18.188239610268\\
29.48	18.1915176422847\\
29.81	18.1947718358447\\
30.14	18.1979718728346\\
30.47	18.2011195028703\\
30.8	18.2041938496415\\
31.13	18.2072061950081\\
31.46	18.2102331689372\\
31.79	18.2131732936864\\
32.12	18.2160758992683\\
32.45	18.2190086875254\\
32.78	18.2217922510672\\
33.11	18.2245209022031\\
33.44	18.2272863373004\\
33.77	18.2299928713588\\
34.1	18.2326879278857\\
34.43	18.2352641029849\\
34.76	18.2378881014761\\
35.09	18.240356201246\\
35.42	18.2428522438583\\
35.75	18.2453335461178\\
36.08	18.2478158041256\\
36.41	18.2501759551001\\
36.74	18.2525268186903\\
37.07	18.2548538950368\\
37.4	18.2571508072117\\
37.73	18.2594390381115\\
38.06	18.2616466292781\\
38.39	18.2638569438304\\
38.72	18.2660592407708\\
39.05	18.2681805205771\\
39.38	18.2703002096006\\
39.71	18.2724472859307\\
40.04	18.2744861174569\\
40.37	18.2764985268259\\
40.7	18.2785450372632\\
41.03	18.2805408079549\\
41.36	18.2824835855962\\
41.69	18.2844461255384\\
42.02	18.2863236727399\\
42.35	18.2881698144894\\
42.68	18.2900803935312\\
43.01	18.2919133892541\\
43.34	18.2936932035933\\
43.67	18.2955428246206\\
44	18.297302007332\\
};
\addlegendentry{plug-in charging}
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
11	17.8845208428724\\
11.33	17.8911941137228\\
11.66	17.8992519736871\\
11.99	17.9081354041697\\
12.32	17.917444107415\\
12.65	17.9275800799855\\
12.98	17.9377164669464\\
13.31	17.9482781823004\\
13.64	17.9584678808386\\
13.97	17.9690346013224\\
14.3	17.9791279868008\\
14.63	17.9891718648897\\
14.96	17.9995628436372\\
15.29	18.0087688902462\\
15.62	18.018654701789\\
15.95	18.0281493102014\\
16.28	18.0371624952355\\
16.61	18.0461103648289\\
16.94	18.05461737044\\
17.27	18.0629808744951\\
17.6	18.0711600967365\\
17.93	18.0790264123382\\
18.26	18.0868451598172\\
18.59	18.0943541016451\\
18.92	18.1015664419354\\
19.25	18.1082874670664\\
19.58	18.1154926930471\\
19.91	18.12190448086\\
20.24	18.1284180166468\\
20.57	18.1345772987334\\
20.9	18.1405911323474\\
21.23	18.1464008267994\\
21.56	18.1521773336054\\
21.89	18.1576796460341\\
22.22	18.1629616402329\\
22.55	18.1682797625939\\
22.88	18.1732810611941\\
23.21	18.177904576573\\
23.54	18.1830468698548\\
23.87	18.1873760453013\\
24.2	18.1919720691589\\
24.53	18.1964854190396\\
24.86	18.2005273621412\\
25.19	18.2047968221016\\
25.52	18.2088694199272\\
25.85	18.2126614532011\\
26.18	18.2162544109602\\
26.51	18.2199925961396\\
26.84	18.2235624740519\\
27.17	18.2269793302426\\
27.5	18.2306443966518\\
27.83	18.2338007210336\\
28.16	18.2369894714611\\
28.49	18.2400764361849\\
28.82	18.2436141738356\\
29.15	18.246263076927\\
29.48	18.2492877322732\\
29.81	18.2519026480865\\
30.14	18.2546028146087\\
30.47	18.2573914052109\\
30.8	18.2600991544407\\
31.13	18.2623907465618\\
31.46	18.2649819542621\\
31.79	18.2674117608126\\
32.12	18.2698525910084\\
32.45	18.2721453761881\\
32.78	18.2743954241642\\
33.11	18.2765951390827\\
33.44	18.2788303992185\\
33.77	18.2807854329529\\
34.1	18.2830916127888\\
34.43	18.2850479959264\\
34.76	18.2868611025137\\
35.09	18.2887141405274\\
35.42	18.2905469476955\\
35.75	18.2924864815513\\
36.08	18.2941538562937\\
36.41	18.2958221555645\\
36.74	18.297654337007\\
37.07	18.2992428943241\\
37.4	18.3009071520388\\
37.73	18.3025373571908\\
38.06	18.3040755739064\\
38.39	18.3056460059818\\
38.72	18.307207835099\\
39.05	18.3085541548069\\
39.38	18.3098913381918\\
39.71	18.3112395304042\\
40.04	18.3127220256687\\
40.37	18.314038636113\\
40.7	18.3153233835383\\
41.03	18.316607176869\\
41.36	18.317858739844\\
41.69	18.3191669540393\\
42.02	18.3201314604738\\
42.35	18.3213910230349\\
42.68	18.3224759906359\\
43.01	18.3239503390794\\
43.34	18.3250424581806\\
43.67	18.3259099817705\\
44	18.3270457528851\\
};
\addlegendentry{battery swapping}
\end{axis}
\end{tikzpicture}%
